Tables of E2 Transition Probabilities from the first $2^{+}$ States in Even-Even Nuclei

Experimental results of E2 transition probabilities or B(E2) values for the known first 2$^{+}$ states in 447 even-even nuclei have been compiled and evaluated. The evaluation policies for the analysis of experimental data have been described and new results are discussed. The recommended B(E2) values have been compared with comprehensive shell model calculations for a selected set of nuclei, where such theoretical procedures are amenable. The present work was motivated by a rapid increase in the number of new B(E2) measurements for the first 2$^{+}$ states since the previous evaluation of such data by S. Raman {\it et al.} published in 2001. Future plans to investigate the systematics of B(E2)$\uparrow$ values, and intercomparison of different experimental techniques to obtain these data are outlined.

==> (inline-0) <==
\begin{tabular*}{0.95\textwidth}{@{}@{\extracolsep{\fill}}lp{5.5in}@{}}
\multicolumn{2}{p{0.95\textwidth}}{(Throughout this table,
        bracketed numbers refer to the uncertainties in the last
        digits of the quoted values.)}\\

Nuclide & The even $Z$, even $N$ nuclide studied\\

$B(E2)\!\!\uparrow$
        & Reduced electric quadrupole transition rate for the ground
        state to $2^+$ state transition in units of ${\textrm{e}^2}$b$^2$\\

$\tau$  & Mean lifetime of the state in ps\\
        %& \quad$\tau =
  %40.81\times10^{13}E^{-5}[B(E2)\!\!\uparrow/{\textrm{e}^2}\textrm{b}^2]^{-1}
                %(1+\alpha)^{-1}$\\

$\beta_{2}$
        & Quadrupole deformation parameter or $\delta$ deformation length\\

Target & Target nuclide\\
Beam & Incident beam \\
Energy & Incident beam energy\\
Method & CE: Coulomb excitation\\
       & CE$^{*}$: Coulomb excitation with beam energy above the Coulomb barrier\\
       & EE (e,e$^{\prime}$): Inelastic electron scattering\\
       & DC: Delayed Coincidence\\
       & GG ($\gamma$,$\gamma^{\prime}$): Resonance fluorescence\\
       & IN-EL: Inelastic scattering of light and heavy ions\\
       & PB: Pulsed beam \\
       & RDM, RDDS, TRDM: Recoil distance method \\
       & RSM: Recoil shadow method \\
       & SCATT: Neutron scattering \\
       & TDSA, DSAM: Doppler shift attenuation\\
       & TCS: Time coincidences\\

Reference & NSR database \cite{2011Pr03} keynumber\\
Comments  & ENSDF: ENSDF analysis \\
          & Ex: excluded \\
          & Gos: GOSIA code \\
          & MD: model dependent \\
          & NR: not in Raman \\
          & Rad: Raman adjusted \\
          & Su: superseded \\
          & Un: uncertainty introduced by Raman \\

\end{tabular*}
\begin{tabular*}{0.95\textwidth}{@{}@{\extracolsep{\fill}}lp{5.5in}@{}}

Nuclide & The even $Z$, even $N$ nuclide studied\\

Inverse Squared $B(E2)\!\!\uparrow$
        & Reduced electric quadrupole transition rate for the ground
        state to $2^+$ state transition in units of ${\textrm{e}^2}$b$^2$\\

Inverse $B(E2)\!\!\uparrow$
        & Reduced electric quadrupole transition rate for the ground
        state to $2^+$ state transition in units of ${\textrm{e}^2}$b$^2$\\

Raman's $B(E2)\!\!\uparrow$ \cite{2001Ra27}
        & Reduced electric quadrupole transition rate for the ground
        state to $2^+$ state transition in units of ${\textrm{e}^2}$b$^2$\\

Comments on Raman's values \cite{2001Ra27} & Description \\

\end{tabular*}
\begin{tabular*}{0.95\textwidth}{@{}@{\extracolsep{\fill}}lp{5.5in}@{}}
\multicolumn{2}{p{0.95\textwidth}}{(Throughout this table,
        bracketed  numbers refer to the uncertainties in the last
        digits of the quoted values.)}\\

Nuclide & The even $Z$, even $N$ nuclide studied\\

$E$(level)
        & Energy of the first excited 2$^+$ state in keV either from a
        compilation or from current literature\\

$B(E2)\!\!\uparrow$
        & Reduced electric quadrupole transition rate for the ground
        state to $2^+$ state transition in units of ${\textrm{e}^2}$b$^2$\\

        & Reduced electric quadrupole transition rate for the ground
        state to $2^+$ state transition in W.u. (Weisskopf units);
        the Weisskopf single-particle  value is $B(E2)\uparrow_{(sp)}$ = 2.97$\times$10$^{-5}$A$^{4/3}$  e$^2$b$^2$ \cite{2001Ra27}
         \\
        & {\bf Comments}: Multiply $B(E2)\uparrow$ by a factor of 0.2 to convert it to $B(E2)\downarrow$,\\
        & ($B(E2)\downarrow$ = $\frac{(2J_{i} + 1)}{(2J_{f} + 1)}B(E2)\uparrow$, where $J_{i}$=0 and $J_{f}$=2); \\
        & use formula (\ref{eq2}) to extract transition quadrupole moment values \\

$\tau$  & Mean lifetime of the state in ps\\
        & \quad$\tau =
  40.81\times10^{13}E^{-5}[B(E2)\!\!\uparrow/{\textrm{e}^2}\textrm{b}^2]^{-1}
                (1+\alpha)^{-1}$, where $\alpha$ - Band-Raman internal conversion coefficients \\

$\beta_{2}$
        & Quadrupole deformation parameter\\
        & \quad\begin{array}[t]{l@{=}l}
          \beta_{2} & (4\pi/3 ZR_0^2)[B(E2)\!\!\uparrow/{\textrm{e}^2}]^{1/2},\
    \textrm{where}\\
                R_{0}^{2} & (1.2\times10^{-13}A^{1/3}\textrm{cm})^2\\
                          &0.0144 A^{2/3}\textrm{b}
          \end{array}\\

\end{tabular*}
\begin{tabular*}{0.95\textwidth}{@{}@{\extracolsep{\fill}}lp{5.5in}@{}}

Nuclide & The even $Z$, even $N$ nuclide studied\\

$E$(level)
        & Energy of the first excited 2$^+$ state in MeV \\

$B(E2)\!\!\uparrow$
        & Reduced electric quadrupole transition rate for the ground
        state to $2^+$ state transition in units of ${\textrm{e}^2}$b$^2$\\

Model Space &  Description\\
Effective Interaction &  Description \\
Comments     & Description \\
\end{tabular*}
\begin{tabular}{@{}p{1in}p{6in}@{}}
Theory  &  CKIHE \cite{1988St06} \\
Evaluation      &   \\
\end{tabular}
\begin{tabular}{@{}p{1in}p{6in}@{}}
Theory  &  PWT \cite{1992Wa22} \\
Evaluation      &   \\
\end{tabular}
\begin{tabular}{@{}p{1in}p{6in}@{}}
Theory  &  PWT \cite{1992Wa22}, USDB \cite{2006Br18}  \\
Evaluation      &   \\
\end{tabular}
\begin{tabular}{@{}p{1in}p{6in}@{}}
Theory          &  USDB \cite{2006Br18} \\
Evaluation      &  \\
\end{tabular}
\begin{tabular}{@{}p{1in}p{6in}@{}}
Theory          &  USDB \cite{2006Br18} \\
Evaluation      &  \\
\end{tabular}
\begin{tabular}{@{}p{1in}p{6in}@{}}
Theory          &  USDB \cite{2006Br18} \\
Evaluation      &  \\
\end{tabular}
\begin{tabular}{@{}p{1in}p{6in}@{}}
Theory          &  SDPFU \cite{2009No01} \\
Evaluation      &  \\
\end{tabular}
\begin{tabular}{@{}p{1in}p{6in}@{}}
Theory          &  SDPFU \cite{2009No01} \\
Evaluation      &  \\
\end{tabular}
\begin{tabular}{@{}p{1in}p{6in}@{}}
Theory          &   \\
Evaluation      &  \\
\end{tabular}
\begin{tabular}{@{}p{1in}p{6in}@{}}
Theory  &  GXPF1A \cite{2004Ho08,2005Ho32} \\
Evaluation      &  \\
\end{tabular}
\begin{tabular}{@{}p{1in}p{6in}@{}}
Theory  &  GXPF1A \cite{2004Ho08,2005Ho32} \\
Evaluation      &  \\
\end{tabular}
\begin{tabular}{@{}p{1in}p{6in}@{}}
Theory  &  GXPF1A \cite{2004Ho08,2005Ho32} \\
Evaluation      &  \\
\end{tabular}
\begin{tabular}{@{}p{1in}p{6in}@{}}
Theory  &  GXPF1A \cite{2004Ho08,2005Ho32} \\
Evaluation      &  \\
\end{tabular}
\begin{tabular}{@{}p{1in}p{6in}@{}}
Theory          &  GXPF1A \cite{2004Ho08,2005Ho32} \\
Evaluation      &  \\
\end{tabular}
\begin{tabular}{@{}p{1in}p{6in}@{}}
Theory          &  GXPF1A \cite{2004Ho08,2005Ho32} \\
Evaluation      &  \\
\end{tabular}
\begin{tabular}{@{}p{1in}p{6in}@{}}
Evaluation      &  \\
\end{tabular}
\begin{tabular}{@{}p{1in}p{6in}@{}}
Evaluation      &  \\
\end{tabular}
\begin{tabular}{@{}p{1in}p{6in}@{}}
Evaluation      &  \\
\end{tabular}
\begin{tabular}{@{}p{1in}p{6in}@{}}
Evaluation      &  \\
\end{tabular}
\begin{tabular}{@{}p{1in}p{6in}@{}}
Evaluation      &  \\
\end{tabular}
\begin{tabular}{@{}p{1in}p{6in}@{}}
Evaluation      &  \\
\end{tabular}
\begin{tabular}{@{}p{1in}p{6in}@{}}
Evaluation      &  \\
\end{tabular}
\begin{tabular}{@{}p{1in}p{6in}@{}}
Evaluation      &  \\
\end{tabular}
\begin{tabular}{@{}p{1in}p{6in}@{}}
Evaluation      &  \\
\end{tabular}
\begin{tabular}{@{}p{1in}p{6in}@{}}
Evaluation      &   \\
\end{tabular}
\begin{tabular}{@{}p{1in}p{6in}@{}}
Evaluation      &  \\
\end{tabular}
\begin{tabular}{@{}p{1in}p{6in}@{}}
Evaluation      &  \\
\end{tabular}
\begin{tabular}{@{}p{1in}p{6in}@{}}
Evaluation      &  \\
\end{tabular}
\begin{tabular}{@{}p{1in}p{6in}@{}}
Evaluation      &  \\
\end{tabular}
\begin{tabular}{@{}p{1in}p{6in}@{}}
Evaluation      &  \\
\end{tabular}
\begin{tabular}{@{}p{1in}p{6in}@{}}
Evaluation      &  \\
\end{tabular}
\begin{tabular}{@{}p{1in}p{6in}@{}}
Evaluation      &  \\
\end{tabular}
\begin{tabular}{@{}p{1in}p{6in}@{}}
Evaluation      &  \\
\end{tabular}
\begin{tabular}{@{}p{1in}p{6in}@{}}
Evaluation      &  \\
\end{tabular}
\begin{tabular}{@{}p{1in}p{6in}@{}}
Evaluation      &  \\
\end{tabular}
\begin{tabular}{@{}p{1in}p{6in}@{}}
Evaluation      &  \\
\end{tabular}
\begin{tabular}{@{}p{1in}p{6in}@{}}
Evaluation      &  \\
\end{tabular}
\begin{tabular}{@{}p{1in}p{6in}@{}}
Evaluation      &  \\
\end{tabular}
\begin{tabular}{@{}p{1in}p{6in}@{}}
Evaluation      &  \\
\end{tabular}
\begin{tabular}{@{}p{1in}p{6in}@{}}
Evaluation      &  \\
\end{tabular}
\begin{tabular}{@{}p{1in}p{6in}@{}}
Evaluation      &  \\
\end{tabular}
\begin{tabular}{@{}p{1in}p{6in}@{}}
Evaluation      &  \\
\end{tabular}
\begin{tabular}{@{}p{1in}p{6in}@{}}
Evaluation      &  \\
\end{tabular}
\begin{tabular}{@{}p{1in}p{6in}@{}}
Evaluation      &  \\
\end{tabular}
\begin{tabular}{@{}p{1in}p{6in}@{}}
Evaluation      &  \\
\end{tabular}
\begin{tabular}{@{}p{1in}p{6in}@{}}
Evaluation      &  \\
\end{tabular}
\begin{tabular}{@{}p{1in}p{6in}@{}}
Evaluation      &  \\
\end{tabular}
\begin{tabular}{@{}p{1in}p{6in}@{}}
Evaluation      &  \\
\end{tabular}
\begin{tabular}{@{}p{1in}p{6in}@{}}
Evaluation      &  \\
\end{tabular}
\begin{tabular}{@{}p{1in}p{6in}@{}}
%Evaluation     &  \\
\end{tabular}
\begin{tabular}{@{}p{1in}p{6in}@{}}
%Evaluation     &  \\
\end{tabular}
\begin{tabular}{@{}p{1in}p{6in}@{}}
%Evaluation     &  \\
\end{tabular}

\newpage
\datatables % This command is necessary to get the table names in toc

\setlength{\LTleft}{0pt}
\setlength{\LTright}{0pt}

% To avoid ``Overfull \hboxes...'' decrease the intercolumn spacing:

\setlength{\tabcolsep}{0.5\tabcolsep}

\newpage

\renewcommand{\arraystretch}{1.0}

\footnotesize
%%\begin{longtable}{@{\extracolsep\fill}clllllcccll@{}}
\begin{longtable}{@{\extracolsep\fill}c|p{1.6cm}|p{1.2cm}|p{1.6cm}|p{1.2cm}|p{1.5cm}|p{1.5cm}|p{1.5cm}|p{1.5cm}|p{1.6cm}|p{1.5cm}@{}}
\caption{Experimental  B(E2)$\uparrow$-, $\tau$- and $\beta_{2}$-values in Z=2-104 nuclei (* -  above the Coulomb barrier  experiments). Beam energy units are in MeV or (A)-MeV. NSR database keynumbers \cite{2011Pr03} are shown in the reference column.} \label{tableExp}
\textbf{Nuclide} & \textbf{B(E2)} ($e^{2}b^{2}$)  & \textbf{B(E2)} (W.u.)  & \textbf{$\tau$ } (ps) &  \textbf{$\beta_{2}$} & \textbf{Beam} & \textbf{Target} & \textbf{Energy} (MeV) & \textbf{Method} & \textbf{Reference} & \textbf{Comment}\\
\hline
\endfirsthead
\caption[]{Experimental  B(E2)$\uparrow$-, $\tau$- and $\beta_{2}$-values in Z=2-104 nuclei (continued)}
\textbf{Nuclide} & \textbf{B(E2)} ($e^{2}b^{2}$) & \textbf{B(E2)} (W.u.) & \textbf{$\tau$ } (ps) &  \textbf{$\beta_{2}$} & \textbf{Beam} & \textbf{Target} & \textbf{Energy} (MeV) & \textbf{Method} & \textbf{Reference} & \textbf{Comment} \\
\hline
\endhead

$^{6}$He & 0.00054(7) &  &  &  & $^{6}$He & $^{209}$Bi & 22.5 & CE?$^{*}$ & \cite{2007Ko23} &   MD     \\
$^{6}$He &  &  &  & $\delta$=1.7(3)  & $^{6}$He & p & 240 A & IN-EL & \cite{1999Au01} &  Ex, NR  \\
$^{10}$Be &  &  & 0.205(5)(7) &  & $^{7}$Li & $^{7}$Li &   8,10   & TDSA & \cite{2009Mc02} &    \\
$^{10}$Be &  &  & 0.189(20) &  & d & $^{9}$Be & 1.7 & TDSA & \cite{1968Fi09} &    \\
$^{10}$Be &  &  & 0.190(30) &  & d & $^{9}$Be & 2.8 & TDSA & \cite{1966Wa10} &      \\
$^{12}$Be &  &  & 2.5(7)(3) &  & $^{12}$Be & Au & 42.9A & TDSA & \cite{2009Im01} &    \\
$^{12}$Be &  &  &  & 0.67(5) & $^{12}$Be & p & 53.8A & IN-EL & \cite{2000Iw02} &  NR  \\
$^{14}$Be &  &  &  & $\delta$=1.18 (13) & $^{14}$Be & $^{12}$C & 68 A & IN-EL & \cite{2007Su20} &    \\
$^{10}$C &  &  & 0.219(12) &  & $^{10}$B & p & 95 & TDSA & \cite{2012Mc03} &    \\
$^{10}$C &  &  & 0.155(25) &  & p & $^{10}$B & 2-9.5 & TDSA & \cite{1968Fi09} &    \\
$^{12}$C &  &  & 0.060(13) &  & p & $^{11}$B & 1.781 & TDSA & \cite{1988Lu04} &    \\
$^{12}$C &  &  & 0.058(5) &  & $^{12}$C & Au &   0.4,0.8,1.4A   & TDSA & \cite{1988Ku33} &    \\
$^{12}$C &  &  & 0.061(18) &  & $\alpha$ &   $^{27}$Al,$^{28}$Si   & 720 & TDSA & \cite{1980Li14} &    \\
$^{12}$C &  &  & 0.045(10) &  & n & $^{27}$Al & fast & TDSA & \cite{1976Be64} &    \\
$^{12}$C &  &  & 0.10(6) &  & $\gamma$ & $^{12}$C & $<$6.75 & GG & \cite{1971Fa14} &    \\
$^{12}$C &  &  & 0.065(9) &  & $\alpha$ & $^{15}$N &   0.898,1.640   & TDSA & \cite{1970Co09} &    \\
$^{12}$C & 0.00397(33) &  &  &  & e & $^{40}$Ca & 28-60 & EE & \cite{1970St10} &    \\
$^{12}$C &  &  & 0.055(7) &  & p & $^{12}$C &   4.1, 4.125, 4.55   & TDSA & \cite{1968Ri16} &    \\
$^{12}$C & 0.00386(37) &  &  &  & e & $^{12}$C & 100-200 & EE & \cite{1967Cr01} &    \\
$^{12}$C &  &  & 0.060(20) &  & n & $^{10}$B & $<$5.3 & TDSA & \cite{1967Ca02} &    \\
$^{12}$C &  &  & 0.057($^{+23}_{-17}$) &  & $\alpha$ & $^{9}$Be & 3.2 & TDSA & \cite{1966Wa10} &    \\
$^{12}$C & 0.00406(41) &  &  &  & e & $^{12}$C & 250 & EE & \cite{1964Cr11} &    \\
$^{12}$C &  &  & 0.050(6) &  & $\alpha$ & $^{9}$Be & 2 & TDSA & \cite{1961De38,1956De22} &    \\
$^{12}$C &  &  & 0.066(13) &  & p & $^{15}$N & 4.43 & GG & \cite{1958Ra14} &    \\
$^{12}$C & 0.0047(10) &  &  & 0.40(8) & e & $^{12}$C & 187 & EE & \cite{1956He83} &    \\
$^{14}$C & 0.00187(25) &  &  &  & e & $^{14}$C & 101.2 & EE & \cite{1972CrZN} &    \\
$^{16}$C &  &  &   11.4($^{+11}_{-19}$)   &  & $^{17}$N & $^{9}$Be & 72A & RDM & \cite{2012Pe16} &    \\
$^{16}$C &  &  & 18.3(14)(48) &  & $^{16}$C & $^{9}$Be & 40A & RDM & \cite{2008On02} &    \\
$^{16}$C &  &  & 11.7(20) &  & $^{9}$Be & $^{9}$Be & 40 & RDM & \cite{2008Wi04} &    \\
$^{16}$C &  &  & 77(14)(19) &  & $^{16}$C & $^{9}$Be & 34.6A & RDM & \cite{2004Im01} & Su   \\
$^{18}$C &  &  &   22.4($^{+34}_{-24}$)   &  & $^{19}$Ne & $^{9}$Be & 72A & RDM & \cite{2012Vo05} &    \\
$^{18}$C &  &  & 18.9(9)(44) &  & $^{18}$C & $^{9}$Be & 79A & RDM & \cite{2008On02} &    \\
$^{20}$C &  &  & 9.8($^{+28}_{-30}$) &  & $^{22}$O & $^{9}$Be & 101 A & RDM & \cite{2011Pe21} &    \\
$^{16}$O & 0.00372(40) &  &  &  & $\gamma$ & $^{16}$O & 6.92 & GG & \cite{1977La15} &    \\
$^{16}$O & 0.00392(16) &  &  &  & e & $^{16}$O & 38-60 & EE & \cite{1975Mi08} &    \\
$^{16}$O & 0.00512(36) &  &  &  & e & $^{16}$O & 100-126 & EE & \cite{1973Be49} &    \\
$^{16}$O & 0.00432(20) &  &  &  & $\gamma$ & $^{16}$O & 6.92 & GG & \cite{1970Sw03} &    \\
$^{16}$O &  &  & 0.0064($^{+19}_{-16}$) &  & p & $^{19}$F & 0.874 & TDSA & \cite{1970Co09} &    \\
$^{16}$O & 0.00368(42) &  &  &  & e & $^{16}$O & Low momentum transfer & EE & \cite{1968St04} &    \\
$^{16}$O & 0.00317(27) &  &  &  & $\gamma$ & $^{16}$O & 6.8-7.3 & GG & \cite{1968Ev03} &    \\
$^{16}$O & 0.0028(8) &  &  &  & $\gamma$ & $^{16}$O & 7 & GG & \cite{1960Re05} &    \\
$^{16}$O & 0.0023(6) &  &  &  & $\gamma$ & $^{16}$O &   6.91,7.12   & GG & \cite{1957Sw17} &    \\
$^{18}$O &  &  &  &  & $^{18}$O & $^{197}$Au & 46A & CE$^{*}$ & \cite{2000Ri15} &       \\
$^{18}$O &  &  & 2.80(7) &  & $^{18}$O &   $^{4}$He,$^{1}$H   &   34, 47   & TDSA & \cite{1982Ba06} &    \\
$^{18}$O & 0.00448(13) &  &  &  & e & $^{18}$O & 90-370 & EE & \cite{1982No04} &    \\
$^{18}$O & 0.00390(18) &  &  &  & $^{18}$O & $^{208}$Pb & 57-86 & CE & \cite{1979Fe06} &    \\
$^{18}$O & 0.00410(14) &  &  &  & $^{18}$O &   $^{196}$Pt, $^{208}$Pb   & 58-75 & CE & \cite{1977Vo07} &    \\
$^{18}$O &  &  & 3.10(20) &  & $^{16}$O & $^{3}$H & 10 & TDSA & \cite{1977LiZS} &    \\
$^{18}$O & 0.00453(26) &  &  &  & $^{18}$O & Au & 60 & CE & \cite{1977Fl10} &    \\
$^{18}$O &  &  & 2.90(12) &  & $^{18}$O & p & 47.3 & RDM & \cite{1976As07} &    \\
$^{18}$O &  &  & 2.99(12) &  & $^{18}$O & p & 47.3 & RDM & \cite{1976As04} & Su   \\
$^{18}$O & 0.0048(2) &  &  &  & $^{18}$O & $^{209}$Bi & 58-63 & CE & \cite{1975Kl09} &    \\
$^{18}$O &  &  & 2.79(11) &  & $^{16}$O & $^{3}$H & 20 & TDSA & \cite{1975He25} &    \\
$^{18}$O &  &  & 3.35(20) &  & $^{16}$O & $^{3}$H & 25 & RDM & \cite{1974Mc17} &    \\
$^{18}$O &  &  & 3.58(18) &  & $\alpha$ & $^{18}$O &   6.0,8.5   & RDM & \cite{1974Be25} &    \\
$^{18}$O &  &  & 2.9($^{+9}_{-6}$) &  & t & $^{19}$F & 2.6 & TDSA & \cite{1973Ol02} &    \\
$^{18}$O & 0.00390(40) &  &  &  & $^{18}$O & $^{208}$Pb & 65 & CE & \cite{1971HaXH} &    \\
$^{18}$O &  &  & 3.25(20) &  &  &  &  & TDSA & \cite{1968LaZZ} &    \\
$^{18}$O & 0.0046(14) &  &  &  & $^{18}$O & $^{27}$Al & 21 & CE$^{*}$ & \cite{1968An20} &    \\
$^{18}$O & 0.0049(11) &  &  &  & $^{18}$O &   $^{116}$Sn, $^{208}$Pb   & 23-55 & CE & \cite{1967DeZW} &    \\
$^{18}$O &  &  & 6.1($^{+50}_{-20}$) &  & $^{12}$C & $^{7}$Li & 11 & TDSA & \cite{1964Es02} &    \\
$^{18}$O &  &  & 3.7(7) &  & $^{16}$O & $^{3}$H & 11-16 & TDSA & \cite{1963Li07} &    \\
$^{18}$O & 0.0051(23) &  &  &  & $^{18}$O & e & 150 & EE & \cite{1961La09} &    \\
$^{20}$O &  &  & 10.3(8) &  & $^{18}$O & $^{3}$H & 24.5 & RDM & \cite{1980Ru01} &    \\
$^{20}$O &  &  & 9.8(7) &  & $^{18}$O & $^{3}$H & 20 & TDSA & \cite{1977He12} &    \\
$^{20}$O &  &  & 14.2(8) &  & $^{18}$O & $^{3}$H & 30 & RDM & \cite{1975Be15} &    \\
$^{22}$O &  &  &  & 0.24(7) & $^{22}$O & $^{2}$H & 34A & IN-EL & \cite{2006El05} &    \\
$^{22}$O &  &  &  & 0.26(4) & $^{22}$O & p & 46.6 & IN-EL & \cite{2006Be04} &    \\
$^{22}$O & 0.0021(8) &  &  &  & $^{22}$O & $^{197}$Au & 50.6A & CE$^{*}$ & \cite{2000Th11} &    \\
$^{24}$O &  &  &  & 0.15(4) & $^{24}$O & p & 62A & IN-EL & \cite{2012Ts03} &    \\
$^{18}$Ne & 0.0180(26) &  &  &  & $^{18}$Ne & Pb & 50A & CE$^{*}$ & \cite{2006YaZV} &    \\
$^{18}$Ne &  &  & 0.77($^{+9}_{-7}$) &  & $^{16}$O & $^{3}$He & 38 & TDSA & \cite{2003Ri08} &    \\
$^{18}$Ne & 0.0125(22) &  &  &  & $^{18}$Ne & $^{197}$Au & 60A & CE$^{*}$ & \cite{2000Ri15} &    \\
$^{18}$Ne &  &  & 0.67(6) &  & $^{16}$O & $^{3}$He & 38 & TDSA & \cite{1976Mc02} &    \\
$^{18}$Ne &  &  & 0.63(13) &  & $^{16}$O & $^{3}$H & 25 & TDSA & \cite{1974Mc17} &    \\
$^{18}$Ne &  &  & 0.49($^{+17}_{-9}$) &  & $^{3}$He & $^{16}$O & 8.5-13.15 & TDSA & \cite{1969Ro08} &    \\
$^{20}$Ne &  &  & 1.14(24) &  & $^{12}$C & $^{12}$C &   32.6,33.5   & TDSA & \cite{1982Sp02} &    \\
$^{20}$Ne & 0.0322 (26) (22) &  &  &  & $^{32}$S & $^{20}$Ne & 41.3-51 & CE$^{*}$ & \cite{1977Sc36} &   \\
$^{20}$Ne & 0.037(3) &  &  &  & $^{20}$Ne & Au & 4.15A & CE & \cite{1974Ol01} &  NR  \\
$^{20}$Ne &  &  &  &  &  &  &  &  & \cite{1973ScWZ} & Su   \\
$^{20}$Ne &  &  &  &  &  &  &  &  & \cite{1969ScZV} & Su   \\
$^{20}$Ne &  &  & 0.8(2) &  & $^{12}$C & $^{12}$C & 36.7 & RDM & \cite{1975Ho15} &    \\
$^{20}$Ne & 0.0280(40) &  &  &  & e & $^{20}$Ne & 102 & EE & \cite{1973Si31} &    \\
$^{20}$Ne &  &  & 1.15(20) &  & $^{12}$C & $^{12}$C & 20-30 & TDSA & \cite{1971Ha26} &    \\
$^{20}$Ne & 0.048(7) &  &  &  & $^{20}$Ne &   $^{120}$Sn, $^{130}$Te, $^{148}$Sm   & 50-75 & CE & \cite{1970Na07} &    \\
$^{20}$Ne &  &  & 0.84(20) &  & $\alpha$ & $^{16}$O & 2.9-3.2 & TDSA & \cite{1969Gr03} &    \\
$^{20}$Ne &  &  & 1.25(35) &  & $^{3}$He & $^{19}$F & 8-10 & TDSA & \cite{1969An08} &    \\
$^{20}$Ne &  &  & 1.27(24) &  & Li & O & 5.1-6.3 & TDSA & \cite{1969Th01} &    \\
$^{20}$Ne &  &  & 1.23(12) &  & $^{12}$C & $^{12}$C & 12.8-16.6 & TDSA & \cite{1965Ev03} &    \\
$^{20}$Ne &  &  & 0.64(20) &  & $^{12}$C & $^{12}$C & 17-18 & TDSA & \cite{1961Cl06} & Su   \\
$^{20}$Ne & 0.047(9) &  &  &  & $^{14}$N & $^{20}$Ne &   21.3, 27.9   & CE$^{*}$ & \cite{1960An07} &    \\
$^{20}$Ne &  &  &  &  &  &  &  & CE$^{*}$ & \cite{1960Le07} &  Su  \\
$^{20}$Ne & 0.041(10) &  &  &  & $^{20}$Ne & Be,B, C,Mg, Al,Si, MgO, ScO & 23.5 & CE$^{*}$ & \cite{1959Al91} &  NR  \\
$^{20}$Ne &  &  & 0.76(33) &  & p & $^{23}$Na & 1.22 & TDSA & \cite{1956De22} &    \\
$^{22}$Ne &   0.0243(26), 0.0220(16)   &  &  &  & $^{22}$Ne &   Ni,$^{107}$Ag   &   2.25A, 2.86A   & CE & \cite{2005NiZS} &    \\
$^{22}$Ne &  &  & 5.16(13) &  & $\alpha$ & $^{19}$F & 6.3-7.3 & RDM & \cite{1984Bh03} &    \\
$^{22}$Ne &  &  & 5.1(2) &  & $^{18}$O & $^{7}$Li & 10-60 & RDM & \cite{1983Ko01} &    \\
$^{22}$Ne &  &  & 5.15(31) &  & $^{19}$F & $^{4}$He &   23.25,28.5   & TDSA & \cite{1979Fo02} &    \\
$^{22}$Ne & 0.0271(36) &  &  &  & e & $^{22}$Ne & 60-110 & EE & \cite{1979Ma13} &    \\
$^{22}$Ne &  &  & 5.2(3) &  & $^{19}$F & $^{4}$He & 38.5 & RDM & \cite{1977Ho01} &    \\
$^{22}$Ne & 0.0223(6) &  &  &  & $^{32}$S & $^{22}$Ne & 41.3-51 & CE$^{*}$ & \cite{1977Sc36} &    \\
$^{22}$Ne &  &  &  &  &  &  &  &  & \cite{1973ScWZ} & Su   \\
$^{22}$Ne &  &  &  &  &  &  &  &  & \cite{1969ScZV} & Su   \\
$^{22}$Ne &  &  & 5.62(20) &  & $\alpha$ & $^{19}$F & 5.65 & RDM & \cite{1977Ra01} &    \\
$^{22}$Ne &  &  & 5.0(7) &  & $\alpha$ & $^{19}$F & 6.48 & RDM & \cite{1977Og03} &    \\
$^{22}$Ne & 0.025(2) &  &  &  & $^{22}$Ne & Au & 4.15A & CE & \cite{1974Ol01} &  NR  \\
$^{22}$Ne & 0.0220(20) &  &  &  & e & $^{22}$Ne & 102 & EE & \cite{1973Si31} &    \\
$^{22}$Ne &  &  & 5.4(4) &  & $\alpha$ & $^{19}$F &   5.5,8.6   & RDM & \cite{1973An01} &    \\
$^{22}$Ne &  &  & 5.9(6) &  & $\alpha$ & $^{19}$F &   2.9,4   & RDM & \cite{1972Sz05} &    \\
$^{22}$Ne &  &  & 5.9(11) &  & $\alpha$ & $^{19}$F & 6.4 & RDM & \cite{1972Sn01} &    \\
$^{22}$Ne & 0.033(6) &  &  &  & $^{22}$Ne &   $^{120}$Sn, $^{130}$Te, $^{148}$Sm   & 50-75 & CE & \cite{1970Na07} &    \\
$^{22}$Ne &  &  & 4.6(5) &  & $\alpha$ & $^{19}$F & 5.5 & RDM & \cite{1969Jo10} &    \\
$^{22}$Ne &  &  & 6(4) &  & $^{18}$O & $^{9}$Be & 15 & RDM & \cite{1969Ni09} &    \\
$^{22}$Ne &  &  & 8(3) &  & $\alpha$ & $^{19}$F & 5.2 & TDSA & \cite{1966Li07} &    \\
$^{22}$Ne &  &  & 6.1($^{+46}_{-26}$) &  & $^{16}$O & $^{7}$Li & 14.3 & TDSA & \cite{1964Es02} &    \\
$^{22}$Ne & 0.039(8) &  &  &  & N & $^{22}$Ne & 16.3 & CE$^{*}$ & \cite{1960An07} &   \\
$^{22}$Ne &  &  &  &  &  &  &  & CE$^{*}$ & \cite{1960Le07} &  Su  \\
$^{22}$Ne & 0.025(6) &  &  &  & $^{22}$Ne & Be,B, C,Mg, Al,Si, MgO, ScO & 25.8 & CE$^{*}$ & \cite{1959Al91} &  NR  \\
$^{24}$Ne &  &  & 0.89($^{+36}_{-29}$) &  & t & $^{22}$Ne & 2.8 & TDSA & \cite{1974Wa04} &    \\
$^{24}$Ne &  &  & 1.0($^{+2}_{-4}$) &  & $^{22}$Ne & $^{3}$H & 30 & TDSA & \cite{1969Bh01} &    \\
$^{26}$Ne & 0.0141(18) &  &  &  & $^{26}$Ne & Pb & 54A & CE?$^{*}$ & \cite{2007Gi06} & MD   \\
$^{26}$Ne & 0.0228(41) &  &  &  & $^{26}$Ne & $^{197}$Au & 41.7A & CE$^{*}$ & \cite{1999Pr09} &    \\
$^{28}$Ne &  &  &  & 0.39(2) & $^{28}$Ne & H & 53.5 A & IN-EL & \cite{2014Mi09} &    \\
$^{28}$Ne & 0.0132(23) &  &  &  & $^{28}$Ne & Pb & 46A & CE$^{*}$ & \cite{2005Iw02} &    \\
$^{28}$Ne & 0.0269(136) &  &  &  & $^{28}$Ne & $^{197}$Au & 53A & CE$^{*}$ & \cite{1999Pr09} &    \\
$^{30}$Ne &  &  &  & 0.45(4) & $^{30}$Ne & H & 44 A & IN-EL & \cite{2014Mi09} &   \\
$^{30}$Ne &  &  &  & 0.58($^{+16}_{-22}$) & $^{30}$Ne & p & 48A & IN-EL & \cite{2003Ya05} &    \\
$^{20}$Mg & 0.0177(32) &  &  & 0.44(4) & $^{20}$Mg & Pb & 58A & IN-EL & \cite{2008Iw04} &    \\
$^{22}$Mg &  &  & 4.2(15) &  & $^{3}$He & $^{20}$Ne & 10 & TDSA & \cite{1975Gr04} &    \\
$^{22}$Mg &  &  & 1.0($^{+22}_{-5}$) &  & $^{3}$He & $^{20}$Ne & 4.3-11.5 & TDSA & \cite{1972Ro20} &    \\
$^{24}$Mg & 0.0467(28) &  &  &  & $^{24}$Mg & $^{197}$Au & 54.5A & CE$^{*}$ & \cite{2001Co20} &    \\
$^{24}$Mg &  &  & 1.97(16) &  & p & $^{23}$Na &   0.7,1.7   & TDSA & \cite{1989Ke04} &    \\
$^{24}$Mg &  &  & 1.76(21) &  & $\gamma$ & $^{24}$Mg & 0.5-1.65 & GG & \cite{1981Ca10} &    \\
$^{24}$Mg & 0.0445(24) &  &  &  & $^{24}$Mg & $^{208}$Pb & 80-110 & CE & \cite{1979Fe05} &    \\
$^{24}$Mg &  &  & 1.92(10) &  &   $^{28}$Si,$^{29}$Si, $^{31}$P, $^{32,33,34}$S, $^{35,37}$Cl  & $^{24}$Mg & 39.5-42 & TDSA & \cite{1977Sc36} &    \\
$^{24}$Mg &  &  &  &  &  &  &  &  & \cite{1973ScWZ} & Su   \\
$^{24}$Mg & 0.0420(14) &  &  &  &   $^{28}$Si,$^{29}$Si, $^{31}$P, $^{32,33,34}$S, $^{35,37}$Cl   & $^{24}$Mg & 39.5-42 & CE$^{*}$ & \cite{1977Sc36} &    \\
$^{24}$Mg & 0.048(5) &  &  &  & $\gamma$ & $^{24}$Mg &  & GG & \cite{1977Ca14} &    \\
$^{24}$Mg &  &  & 2.09(13) &  & $^{16}$O & $^{12}$C & 41.7 & RDM & \cite{1975Ho15} &    \\
$^{24}$Mg & 0.044(3) &  &  &  & $^{24}$Mg &   $^{197}$Au,Pt   & 102.6 & CE & \cite{1975Bi03} &    \\
$^{24}$Mg &  &  & 1.82(14) &  & $^{24}$Mg & $^{4}$He & 40 & TDSA & \cite{1974Fo13} &    \\
$^{24}$Mg & 0.0420(25) &  &  &  & e & $^{24}$Mg & 65-116 & EE & \cite{1974Jo10} &    \\
$^{24}$Mg &  &  & 2.25(9) &  & $\alpha$ & $^{24}$Mg & 6.18 & RDM & \cite{1973Br33} &    \\
$^{24}$Mg &  &  & 2.00(45) &  & $^{23}$Na & p & 0.6-1.5 & TDSA & \cite{1973Le15} &  NR   \\
$^{24}$Mg & 0.0327(35) &  &  &  & e & $^{24}$Mg & 183 & EE & \cite{1972Na06} &    \\
$^{24}$Mg & 0.0440(30) &  &  &  & $^{24}$Mg & $^{208}$Pb & 90 & CE & \cite{1972HaYA} &    \\
$^{24}$Mg &  &  & 1.8(6) &  &   p, $\alpha$   & $^{24}$Mg &   22,42-50   & TDSA & \cite{1972Ba93} &    \\
$^{24}$Mg &  &  & 1.4(4) &  & p & $^{23}$Na & 0.3-1.9 & TDSA & \cite{1972Me09} &    \\
$^{24}$Mg &  &  & 1.92(15) &  & $\gamma$ & $^{24}$Mg & $<$1.6 & GG & \cite{1971Sw07} &    \\
$^{24}$Mg & 0.042(2) &  &  &  & $^{16}$O & $^{24}$Mg & 20-22 & CE$^{*}$ & \cite{1971Vi01} &    \\
$^{24}$Mg &  &  & 2.07(34) &  & $^{16}$O & $^{12}$C & 25 & TDSA & \cite{1970Cu02} &    \\
$^{24}$Mg & 0.0412(43) &  &  &  & e & $^{24}$Mg & 25 & EE & \cite{1970Kh05} &    \\
$^{24}$Mg &  &  & 2.11(16) &  & $^{12}$C & $^{16}$O & 17 & RDM & \cite{1970Al10} &    \\
$^{24}$Mg &  &  & 1.11(13) &  & $\gamma$ & $^{24}$Mg & 1.37 & GG & \cite{1970He01} &    \\
$^{24}$Mg & 0.0425(29) &  &  &  & $^{35}$Cl & $^{24}$Mg & 62 & CE$^{*}$ & \cite{1970Ha04} &    \\
$^{24}$Mg &  &  & 1.7($^{+10}_{-5}$) &  & $^{3}$He & $^{23}$Na & 8-10 & TDSA & \cite{1969An08} &    \\
$^{24}$Mg &   0.036(7), 0.047(6)   &  &  &  & e & $^{24}$Mg & 100-250 & EE & \cite{1969Sa14} &    \\
$^{24}$Mg &  &  & 1.65(15) &  & $^{35}$Cl & $^{24}$Mg & 52-61 & TDSA & \cite{1969Pe11} &    \\
$^{24}$Mg & 0.0455(12) &  &  &  & e & $^{24}$Mg & 54 & EE & \cite{1969Ti01} &    \\
$^{24}$Mg &  &  & 1.44($^{+11}_{-9}$) &  & $\alpha$ & $^{24}$Mg & 22 & TDSA & \cite{1968Ro05} &    \\
$^{24}$Mg &  &  & 1.60(20) &  & $^{16}$O & $^{12}$C & 26 & TDSA & \cite{1968Cu05} &    \\
$^{24}$Mg & 0.044(6) &  &  &  & $\gamma$ & $^{24}$Mg & 0.1368 & GG & \cite{1966Sk01} &    \\
$^{24}$Mg & 0.080(15) &  &  &  & $\gamma$ & $^{24}$Mg & 1.37 & GG & \cite{1965Ka15} &    \\
$^{24}$Mg &  &  & 1.3(4) &  & $\gamma$ & $^{24}$Mg & 1.37 & GG & \cite{1964Bo22} &    \\
$^{24}$Mg &  &  & 2.2(8) &  & $\gamma$ & $^{24}$Mg & 1.37 & GG & \cite{1962Bo17} &    \\
$^{24}$Mg & 0.062(23) &  &  &  & $\gamma$ & $^{24}$Mg & 1.37 & GG & \cite{1960Me06} &    \\
$^{24}$Mg & 0.034(7) &  &  &  & $^{16}$O & $^{24}$Mg & 19 & CE$^{*}$ & \cite{1960Go08} &    \\
$^{24}$Mg & 0.065(13) &  &  &  & $^{14}$N & $^{24}$Mg & 16.3 & CE$^{*}$ & \cite{1960An07} &    \\
$^{24}$Mg &  &  & 1.1(4) &  & $\gamma$ & $^{24}$Mg & 1.37 & GG & \cite{1959Of14} &    \\
$^{24}$Mg &  &  & 0.95(86) &  & $\gamma$ & $^{24}$Mg & 1.37 & GG & \cite{1959Ar56} &    \\
$^{24}$Mg & 0.054(14) &  &  &  & N,O & C & 15.9, 18.1 & CE$^{*}$ & \cite{1958Al22} &  NR  \\
$^{24}$Mg & 0.053(12) &  &  &  & $\gamma$ & $^{24}$Mg & 1.37 & GG & \cite{1958De33} &    \\
$^{24}$Mg &  &  & 1.90(17) &  & e & $^{24}$Mg & 187 & EE & \cite{1956He83} &    \\
$^{26}$Mg & 0.0315(28) &  &  &  & $^{26}$Mg & $^{209}$Bi & 78.6A & CE$^{*}$ & \cite{2005Ch66} &    \\
$^{26}$Mg & 0.0322(16) &  &  &  & $^{26}$Mg & $^{208}$Pb & 80-120 & CE & \cite{1982Sp05} &    \\
$^{26}$Mg &  &  & 0.653(39) &  & $^{23}$Na & $^{4}$He & 43.3 & TDSA & \cite{1981Dy01} &    \\
$^{26}$Mg & 0.0296(13) &  &  &  &   $^{28,29}$Si, $^{31}$P, $^{32,33,34}$S, $^{35,37}$Cl   & $^{26}$Mg & 39.5-42 & CE$^{*}$ & \cite{1977Sc36} &    \\
$^{26}$Mg &  &  &  &  &  &  &  &  & \cite{1973ScWZ} & Su   \\
$^{26}$Mg &  &  & 0.69(5) &  &   $^{28,29}$Si, $^{31}$P, $^{32,33,34}$S, $^{35,37}$Cl   & $^{26}$Mg & 39.5-42 & TDSA & \cite{1977Sc36} &    \\
$^{26}$Mg &  &  & 0.705(110) &  & $\alpha$ & $^{26}$Mg & 16 & TDSA & \cite{1975Wa10} &    \\
$^{26}$Mg &  &  & 0.72(3) &  & $\alpha$ & $^{26}$Mg &  & TDSA & \cite{1975Eb01} &    \\
$^{26}$Mg & 0.0275(20) &  &  &  & e & $^{26}$Mg & 57-111 & EE & \cite{1974Le17} &    \\
$^{26}$Mg & 0.0299(29) &  &  &  & e & $^{26}$Mg &  & EE & \cite{1973Le17} &    \\
$^{26}$Mg &  &  & 0.61(10) &  & $\alpha$ & $^{23}$Na & 4.6-7.5 & TDSA & \cite{1972Du05} &    \\
$^{26}$Mg &  &  & 0.70(30) &  & $^{19}$F & $^{12}$C & 25 & RDM & \cite{1971Mc20} &    \\
$^{26}$Mg & 0.0349(30) &  &  &  & e & $^{26}$Mg & 25 & EE & \cite{1970Kh05} &    \\
$^{26}$Mg &  &  & 0.30($^{+10}_{-6}$) &  & p & $^{26}$Mg & 2.8-5.5 & TDSA & \cite{1970De01} &    \\
$^{26}$Mg &  &  & 0.53(10) &  & p & $^{26}$Mg & 3.8-8.3 & TDSA & \cite{1968Ha18} &    \\
$^{26}$Mg &  &  & 0.570($^{+39}_{-36}$) &  & $\alpha$ & $^{26}$Mg & 22 & TDSA & \cite{1968Ro05} &    \\
$^{26}$Mg &  &  & 0.70(30) &  & $\gamma$ & $^{26}$Mg & 1.8 & GG & \cite{1964Bo22} &    \\
$^{26}$Mg & 0.035(9) &  &  &  & $^{14}$N, $^{20}$Ne & $^{26}$Mg & 18, 25.8 & CE & \cite{1961An07} &    \\
$^{26}$Mg &  &  & 0.7(3) &  & $\gamma$ & $^{26}$Mg & 1.8 & GG & \cite{1961Ra05} &    \\
$^{28}$Mg & 0.0444(66) &  &  &  & $^{28}$Mg & Pb & 53A & CE$^{*}$ & \cite{2012To06} &    \\
$^{28}$Mg &  &  & 2.0(4) &  & t & $^{26}$Mg & 2.54-3.20 & TDSA & \cite{1974Ra15} &    \\
$^{28}$Mg &  &  & 1.6(2) &  & t & $^{26}$Mg & 2.9 & TDSA & \cite{1973Fi03} &    \\
$^{30}$Mg & 0.0241(31) &  &  &  & $^{30}$Mg & Ni & 2.25A & CE$^{*}$ & \cite{2005Ni11} &    \\
$^{30}$Mg & 0.0435(58) &  &  &  & $^{30}$Mg &   $^{12}$C,$^{208}$Pb   & 32A & IN-EL & \cite{2001Ch56} &    \\
$^{30}$Mg & 0.0295(26) &  &  &  & $^{30}$Mg & $^{197}$Au & 50A & CE$^{*}$ & \cite{1999Pr09} &    \\
$^{32}$Mg & 0.0432(51) &  &  &  & $^{32}$Mg & Pb & 195 A & CE$^{*}$ & \cite{2015Li28} &    \\
$^{32}$Mg &  &  &  & 0.51(6) & $^{32}$Mg & H & 58.9 A & IN-EL & \cite{2014Mi09} &   \\
$^{32}$Mg &  &  &  & 0.41(3) & $^{32}$Mg & p & 190A & IN-EL & \cite{2012Li45} &    \\
$^{32}$Mg & 0.0434(52) &  &  &  & $^{32}$Mg & $^{107}$Ag & 2.84A & CE$^{*}$ & \cite{2005NiZS} &    \\
$^{32}$Mg &  &  & 23.1(58) &  &  & $^{32}$Mg($\beta^{-}$) &  & TCS  & \cite{2005Ma81} &    \\
$^{32}$Mg & 0.0447(57) &  &  &  & $^{32}$Mg & $^{197}$Au & 81.1A & CE$^{*}$ & \cite{2005Ch66} &    \\
$^{32}$Mg & 0.0622(90) &  &  &  & $^{32}$Mg & $^{208}$Pb & 32A & IN-EL & \cite{2001Ch56} &    \\
$^{32}$Mg & 0.0449(3) &  &  &  & $^{32}$Mg & $^{208}$Pb & 44A$^{*}$ & CE$^{*}$ & \cite{2001Iw07} &  Ex  \\
$^{32}$Mg & 0.0440(55) &  &  &  & $^{32}$Mg & $^{197}$Au & 50A & CE$^{*}$ & \cite{1999Pr09} &   \\
$^{32}$Mg & 0.0333(70) &  &  &  & $^{32}$Mg & $^{197}$Au & 50A & CE$^{*}$ & \cite{1999Pr09} & Ex   \\
$^{32}$Mg & 0.0454(78) &  &  &  & $^{32}$Mg & $^{208}$Pb & 49.2A & CE$^{*}$ & \cite{1995Mo16} & NR  \\
$^{34}$Mg &  &  &  & 0.62(6) & $^{34}$Mg & H & 51.1 A & IN-EL & \cite{2014Mi09} &   \\
$^{34}$Mg &  &  &  & 0.68(16) & $^{34}$Mg & p & 50A & IN-EL & \cite{2006El03} &    \\
$^{34}$Mg & 0.0541(102) &  &  &  & $^{34}$Mg & $^{209}$Bi & 76.4A & CE$^{*}$ & \cite{2005Ch66} &    \\
$^{34}$Mg & 0.0631(126) &  &  &  & $^{34}$Mg & Pb & 44.9A & CE$^{*}$ & \cite{2001Iw07} &    \\
$^{34}$Mg & $<$0.0670 &  &  &  & $^{34}$Mg & $^{197}$Au & 50A & CE$^{*}$ & \cite{1999Pr09} &    \\
$^{36}$Mg &  &  &  & 0.50(6) & $^{36}$Mg & H & 44.5 A & IN-EL & \cite{2014Mi09} &   \\
$^{24}$Si & 0.00955(295) &  &  &  & $^{24}$Si & $^{208}$Pb & 58.9A & CE$^{*}$ & \cite{2002Ka80} &    \\
$^{26}$Si & 0.0336(36) &  &  &  & $^{26}$Si & $^{197}$Au & 54.5A & CE$^{*}$ & \cite{2001Co20} &    \\
$^{26}$Si &  &  & 0.62(6) &  & $^{24}$Mg & $^{3}$He & 50 & TDSA & \cite{1982Al15} &    \\
$^{26}$Si &  &  & 1.4($^{+7}_{-5}$) &  & $^{3}$He & $^{24}$Mg &   5.5,7.8,10   & TDSA & \cite{1969Be31} &    \\
$^{28}$Si & 0.0350(18) &  &  &  & $^{28}$Si & $^{208}$Pb & 105 & CE & \cite{1980Ba40} &    \\
$^{28}$Si & 0.0326(20) &  &  &  & $^{28}$Si & $^{208}$Pb &   94.88-104.86, 109.85-139.81   & CE & \cite{1980Sp09} &    \\
$^{28}$Si &  &  & 0.688(26) &  & $^{28}$Si & $^{4}$He & 53 & TDSA & \cite{1980Sc25} &    \\
$^{28}$Si &  &  & 0.697(39) &  & $^{28}$Si & $^{4}$He &   46.8, 28.0, 48.2   & TDSA & \cite{1979Po01} &    \\
$^{28}$Si &  &  & 0.667(35) &  & $^{28}$Si & $^{4}$He & 55 & TDSA & \cite{1979Fo02} &    \\
$^{28}$Si &  &  & 0.733(50) &  & $^{28}$Si &   $^{24,25,26}$Mg, $^{27}$Al   & 39.5-42 & TDSA & \cite{1977Sc36} &    \\
$^{28}$Si & 0.0337(30) &  &  &  & e & $^{28}$Si & 18.5-117.1 & EE & \cite{1977Br16} &    \\
$^{28}$Si & 0.0331(12) &  &  &  & $^{28}$Si &   $^{24,25,26}$Mg, $^{27}$Al   & 39.5-42 & CE$^{*}$ & \cite{1977Sc36} &    \\
$^{28}$Si &  &  &  &  &  &  &  &  & \cite{1973ScWZ} & Su   \\
$^{28}$Si &  &  & 0.83(17) &  & p & $^{27}$Al & 3 & TDSA & \cite{1977MiZM} &    \\
$^{28}$Si &  &  & 0.70(8) &  & $\alpha$ & $^{28}$Si & 7.5 & TDSA & \cite{1975Eb01} &    \\
$^{28}$Si & 0.0280(38) &  &  &  & e & $^{28}$Si &   183, 250   & EE & \cite{1972Na06} &    \\
$^{28}$Si & 0.0330(28) &  &  &  & $\gamma$ & $^{28}$Si &  & GG & \cite{1972ArZD} &    \\
$^{28}$Si & 0.033(4) &  &  &  & $^{28}$Si & $^{206}$Pb & 100-120 & CE & \cite{1970Na05} &    \\
$^{28}$Si &  &  & 0.59(13) &  & p & $^{27}$Al & 1.317 & TDSA & \cite{1970Hu14} &    \\
$^{28}$Si &  &  & 0.78(15) &  & p & $^{27}$Al & 0.7-2.0 & TDSA & \cite{1970Al05} &    \\
$^{28}$Si &  &  & 0.87(22) &  & $\alpha$ & $^{24}$Mg & 2.9-3.2 & TDSA & \cite{1969Gr03} &    \\
$^{28}$Si &  &  & 0.73(5) &  & $^{32}$S & $^{28}$Si & 60 & TDSA & \cite{1969Pe08} &    \\
$^{28}$Si &  &  & 0.56($^{+40}_{-22}$) &  & p & $^{27}$Al & 1-3 & TDSA & \cite{1969Bi09} &    \\
$^{28}$Si &  &  & 0.59($^{+60}_{-15}$) &  & p & $^{27}$Al & 0.29-1.01 & TDSA & \cite{1969Me14} &    \\
$^{28}$Si &  &  & 0.86(11) &  & $^{3}$He & $^{27}$Al & 8-10 & TDSA & \cite{1969An08} &    \\
$^{28}$Si & 0.0317(17) &  &  &  & $^{28}$Si & $^{62}$Ni & 70 & CE$^{*}$ & \cite{1969Ha31} &    \\
$^{28}$Si &  &  & 0.62(15) &  & $\gamma$ & $^{27}$Al & 1.8-3.6 & GG & \cite{1968Cr07} &    \\
$^{28}$Si &  &  & 0.706(+24-23) &  & $\alpha$ & $^{28}$Si & 22 & TDSA & \cite{1968Ro05} &    \\
$^{28}$Si &  &  & 0.71(6) &  & p & $^{28}$Si & 9-10 & TDSA & \cite{1968Ma05} &    \\
$^{28}$Si &  &  & 0.58(+10-9) &  & p & $^{27}$Al & 1.2-2.4 & TDSA & \cite{1968Gi05} &    \\
$^{28}$Si & 0.040(8) &  &  &  & $\gamma$ & $^{28}$Si & 1-2 & GG & \cite{1967Be39} &    \\
$^{28}$Si & 0.034(7) &  &  &  & $^{12}$C & $^{28}$Si & 36.8 & CE$^{*}$ & \cite{1967Af03} &    \\
$^{28}$Si & 0.0428(40) &  &  &  & e & $^{28}$Si & 30-56 & EE & \cite{1966Li08} &    \\
$^{28}$Si & 0.0329(46) &  &  &  & $\gamma$ & $^{28}$Si & 1.772 & GG & \cite{1966Sk01} &    \\
$^{28}$Si &  &  & 0.56(15) &  & $\gamma$ & $^{28}$Si & 0.5-3 & GG & \cite{1964Bo22} &    \\
$^{28}$Si &  &  & 0.72(6) &  & $\gamma$ & $^{28}$Si & 1.8 & GG & \cite{1963Sk01} &    \\
$^{28}$Si & 0.029(10) &  &  &  & $\gamma$ & $^{28}$Si & 4 & GG & \cite{1962Bo17} &    \\
$^{28}$Si & 0.027(9) &  &  &  & $^{16}$O & $^{28}$Si &  & CE & \cite{1960Ad01} &    \\
$^{28}$Si & 0.044(9) &  &  &  & $^{20}$Ne & $^{28}$Si & 23-28 & CE$^{*}$ & \cite{1960An07} &    \\
$^{28}$Si &  &  &  &  &  &  &  & CE & \cite{1960Le07} &  Su  \\
$^{28}$Si & 0.025(5) &  &  &  & $^{16}$O & $^{28}$Si & 25 & CE$^{*}$ & \cite{1960Go08} &    \\
$^{28}$Si &  &  & 0.73(22) &  & $\gamma$ & $^{28}$Si & 1.8 & GG & \cite{1959Of14} &    \\
$^{28}$Si &  &  & 0.60(10) &  & e & $^{28}$Si &  & EE & \cite{1956He83} &    \\
$^{30}$Si &  &  & 0.358(18) &  & $^{28}$Si & $^{3}$H & 33 & TDSA & \cite{1980Sc25} &    \\
$^{30}$Si &  &  & 0.310(40) &  & $\alpha$ & $^{27}$Al &   12,14.1,15   & TDSA & \cite{1980Bi14} &    \\
$^{30}$Si & 0.0257(34) &  &  &  & $^{30}$Si & $^{208}$Pb & 106-136 & CE & \cite{1979Fe08} &    \\
$^{30}$Si &  &  & 0.27(14) &  & $^{32}$S & $^{30}$Si & 41.3-51 & TDSA & \cite{1977Sc36} &   \\
$^{30}$Si &  &  &  &  &  &  &  &  & \cite{1973ScWZ} & Su   \\
$^{30}$Si & 0.029(7) &  &  &  & $^{32}$S & $^{30}$Si & 41.3-51 & CE$^{*}$ & \cite{1977Sc36} &    \\
$^{30}$Si & 0.0216(30) &  &  &  & e & $^{30}$Si & 18.5-117.1 & EE & \cite{1977Br16} &    \\
$^{30}$Si &  &  & 0.36(4) &  & $\alpha$ & $^{30}$Si & 8.5 & TDSA & \cite{1975Eb01} &    \\
$^{30}$Si &  &  & 0.351(19) &  & $^{28}$Si & $^{3}$H & 33 & TDSA & \cite{1975He25} &    \\
$^{30}$Si &  &  & 0.35(7) &  & $\alpha$ & $^{27}$Al & 9-10 & TDSA & \cite{1972Ga05} &    \\
$^{30}$Si &  &  & 0.330(50) &  & $\alpha$ & $^{27}$Al &   5.0,6.3,8.0   & TDSA & \cite{1971Sh11} &    \\
$^{30}$Si &  &  & 0.332(21) &  & $\alpha$ & $^{27}$Al & 4.5-8.2 & TDSA & \cite{1970Cu02} &    \\
$^{30}$Si &  &  & 0.300(40) &  & p & $^{30}$Si & 3.435 & TDSA & \cite{1969Bi11} &    \\
$^{30}$Si &  &  & 0.26(6) &  & $\alpha$ & $^{27}$Al & 3.47-4.55 & TDSA & \cite{1967Li05} &    \\
$^{30}$Si &  &  & 0.46(5) &  & $\alpha$ & $^{27}$Al & 4.1 & TDSA & \cite{1967Br01} &    \\
$^{32}$Si & 0.0113(33) &  &  &  & $^{32}$Si & $^{197}$Au & 37.4-48.2A & CE$^{*}$ & \cite{1998Ib01} &    \\
$^{32}$Si &  &  & 0.48(7) &  & t & $^{30}$Si & 2.5-3.3 & TDSA & \cite{1974Gu11} &  Ex  \\
$^{32}$Si &  &  & 0.92(32) &  & t & $^{30}$Si &   2.7,2.8   & TDSA & \cite{1972Pr18} &    \\
$^{34}$Si & 0.0085(33) &  &  &  & $^{34}$Si & $^{197}$Au & 37.4-48.2A & CE$^{*}$ & \cite{1998Ib01} &    \\
$^{36}$Si &  &  &  & 0.25(4) & $^{36}$Si & p & 0.4c & IN-EL & \cite{2007Ca35} &    \\
$^{36}$Si & 0.0193(59) &  &  &  & $^{36}$Si & $^{197}$Au & 37.4-48.2A & CE$^{*}$ & \cite{1998Ib01} &    \\
$^{38}$Si &  &  &  & 0.36(3) & $^{38}$Si & p & 0.4c & IN-EL & \cite{2007Ca35} &    \\
$^{38}$Si & 0.0193(71) &  &  &  & $^{38}$Si & $^{197}$Au & 37.4-48.2A & CE$^{*}$ & \cite{1998Ib01} &    \\
$^{40}$Si &  &  &  & 0.37(5) & $^{40}$Si & p & 0.4c & IN-EL & \cite{2007Ca35} &    \\
$^{28}$S & 0.0181(31) &  &  &  & $^{28}$S & Pb & 53A & CE$^{*}$ & \cite{2012To06} &    \\
$^{30}$S & 0.0350(33) &  &  &  & $^{30}$S & $^{197}$Au & 45.9A & CE$^{*}$ & \cite{2002Co09} &    \\
$^{30}$S &  &  & 0.254(23) &  & $^{28}$Si & $^{3}$He-implanted Au & 60 & TDSA & \cite{1982Al22} &    \\
$^{30}$S &  &  & 0.14(5) &  & $^{3}$He & $^{28}$Si & 7.0-10.0 & TDSA & \cite{1973Ku15} &    \\
$^{30}$S &  &  & 0.31(8) &  & $^{3}$He & Si & 6.5-10 & TDSA & \cite{1972Ca22} &    \\
$^{30}$S &  &  & 0.175(35) &  & t & $^{28}$Si & 4-8 & TDSA & \cite{1970Bi08} &    \\
$^{32}$S &  &  & 0.258(8) &  & $^{32}$S & C & 65 & TDSA & \cite{2006Sp01} &    \\
$^{32}$S &  &  & 0.212(35) &  &  $\gamma$  & $^{32}$S & 9.9 & GG & \cite{2002Ba28} &    \\
$^{32}$S &  &  & 0.252(40) &  & $^{31}$P & p & 0.21c & TDSA & \cite{1998Ka31} & NR   \\
$^{32}$S &  &  & 0.236(16) &  & $^{32}$S & $^{4}$He implanted in Cu & 70 & TDSA & \cite{1980Ba40} &    \\
$^{32}$S &  &  & 0.240(27) &  & $^{32}$S & Si & 47-51 & TDSA & \cite{1977Sc36} &    \\
$^{32}$S & 0.0300(13) &  &  &  & $^{32}$S & Si & 47-51 & CE$^{*}$ & \cite{1977Sc36} &    \\
$^{32}$S &  &  & 0.195(70) &  & p & $^{31}$P &   0.811, 1.117   & TDSA & \cite{1974Ch09} &    \\
$^{32}$S & 0.0305(16) &  &  &  & $^{32}$S & $^{204}$Pb &   100, 112.5, 125   & CE & \cite{1974Ol02} &    \\
$^{32}$S &  &  & 0.18(8) &  & p & P & 0.35-2.03 & TDSA & \cite{1972Co13} &    \\
$^{32}$S & 0.0284(20) &  &  &  & $^{32}$S & $^{112}$Cd &   90, 100   & CE & \cite{1971Ha47} &    \\
$^{32}$S &  &  & 0.23(6) &  & $\alpha$ & $^{32}$S &   14.39, 14.50   & TDSA & \cite{1971Ga01} &    \\
$^{32}$S &  &  & 0.175(30) &  & p & $^{31}$P &   439, 541, 642   & TDSA & \cite{1971Re15} &    \\
$^{32}$S &  &  & 0.35(6) &  & p & P, S & 9.275, 1.555 & TDSA & \cite{1971In02} &       \\
$^{32}$S &  &  & 0.23(5) &  & e & $^{32}$S & 28-60 & EE & \cite{1970St10} &    \\
$^{32}$S & 0.033(5) &  &  &  & $^{32}$S & $^{206}$Pb & 130-150 & CE & \cite{1970Na05} &    \\
$^{32}$S &  &  & 0.26(8) &  & p & $^{31}$P & 0.811-1.555 & TDSA & \cite{1969Th03} &    \\
$^{32}$S &  &  & 0.30(8) &  & $\alpha$ & $^{28}$Si & 2.9-3.2 & TDSA & \cite{1969Gr03} &    \\
$^{32}$S & 0.042(9) &  &  &  & $^{12}$C & S & 36.8 & CE$^{*}$ & \cite{1967Af03} &    \\
$^{32}$S &  &  & 0.33(8) &  &  $\gamma$  & $^{32}$S & 2.24 & GG & \cite{1964Ma01} &    \\
$^{32}$S &  &  & 0.27(9) &  &  $\gamma$  & $^{32}$S & 0.5 to 3.0 & GG & \cite{1964Bo22} &    \\
$^{32}$S & 0.0200(22) &  &  &  & e & S & 120-180 & EE & \cite{1964Lo08} &    \\
$^{32}$S &  &  & 0.26(9) &  &  $\gamma$  & S & 3 & GG & \cite{1962Bo17} &    \\
$^{32}$S &  &  & 0.160(15) &  & e & $^{32}$S & 187 & EE & \cite{1956He83} &    \\
$^{34}$S & 0.0193(7) &  &  &  & $^{34}$S & e &   120, 240, 320   & EE & \cite{1985Wo06} &    \\
$^{34}$S &  &  & 0.442(26) &  & $^{34}$S & $^{4}$He implanted in Cu & 70 & TDSA & \cite{1980Ba40} &    \\
$^{34}$S &  &  & 0.490(30) &  & $^{32}$S &   $^{2,3}$H   & 38 & TDSA & \cite{1977He12} & NR  \\
$^{34}$S &  &  & 0.465(50) &  & $^{34}$S & Si & 49-52.5 & TDSA & \cite{1977Sc36} &    \\
$^{34}$S & 0.0203(13) &  &  &  & $^{34}$S & Si & 49-52.5 & CE$^{*}$ & \cite{1977Sc36} &    \\
$^{34}$S & 0.0250(40) &  &  &  & $^{34}$S & $^{206}$Pb & 122 & CE & \cite{1974Ol02} &    \\
$^{34}$S &  &  & 0.400(40) &  & $\alpha$ & $^{31}$P & 7.2-8.0 & TDSA & \cite{1974Gr06} &    \\
$^{34}$S &  &  & 0.47(9) &  & $\alpha$ & $^{31}$P &   8.05, 8.14, 8.35   & TDSA & \cite{1970Cu02} &    \\
$^{34}$S &  &  & 0.46(10) &  & $\alpha$ & $^{31}$P & 4.67 & TDSA & \cite{1970Br18} &    \\
$^{34}$S &  &  & 0.400(32) &  & $\alpha$ & $^{31}$P & 5.0-7.3 & TDSA & \cite{1970Ra17} &    \\
$^{34}$S &  &  & 0.44(5) &  & $\alpha$ & $^{31}$P & 5.0-7.3 & TDSA & \cite{1970Gr11} &    \\
$^{34}$S &  &  & 0.35(6) &  & $\alpha$ & $^{31}$P & 4.5-6.1 & TDSA & \cite{1969Gr03} &    \\
$^{36}$S &  &  & 0.12(1) &  & $^{36}$S & $^{12}$C & 70 & TDSA & \cite{2008Sp01} &    \\
$^{36}$S &  &  & 0.110(30) &  & t & $^{34}$S & 3.1 & TDSA & \cite{1972Sa09} &    \\
$^{38}$S &  &  &  & 0.35(4) & $^{38}$S & p & 39A & IN-EL & \cite{1997Ke07} &  NR  \\
$^{38}$S & 0.0235(30) &  &   &  & $^{38}$S & $^{197}$Au & 39.2A & CE$^{*}$ & \cite{1996Sc31} &    \\
$^{40}$S &  &  &  & 0.35(5) & $^{40}$S & p & 30A & IN-EL & \cite{1999Ma63} &  NR  \\
$^{40}$S & 0.0334(36) &  &  &  & $^{40}$S & $^{197}$Au & 39.5A & CE$^{*}$ & \cite{1996Sc31} &    \\
$^{42}$S & 0.0397(63) &  &   &  & $^{42}$S & $^{197}$Au & 40.6A & CE$^{*}$ & \cite{1996Sc31} &    \\
$^{44}$S & 0.0314(88) &  &  &  & $^{44}$S & $^{197}$Au & 35A & CE$^{*}$ & \cite{1997Gl02} &    \\
$^{32}$Ar & 0.0266(68) &  &  &  & $^{32}$Ar & $^{197}$Au & 50.9A & CE$^{*}$ & \cite{2002Co09} &    \\
$^{34}$Ar &  &  & 0.46(6) &  & $^{32}$S & $^{3}$He-implanted Au & 80 & TDSA & \cite{1985Al18} &    \\
$^{34}$Ar &  &  & 0.33(8) &  & $^{3}$He & $^{32}$S & 8 & TDSA & \cite{1974Be18} &    \\
$^{34}$Ar &  &  & 0.20(6) &  & $^{3}$He & S & 8-12 & TDSA & \cite{1974Gr19} &  Ex  \\
$^{34}$Ar &  &  & 0.15(5) &  & $^{3}$He & Si & 6.5-10 & TDSA & \cite{1972Ca22} &  Ex  \\
$^{36}$Ar &  &  & 0.65(2) &  & $^{32}$S & C & 65 & TDSA & \cite{2006Sp01} &    \\
$^{36}$Ar & 0.0310(31) &  &  &  & $^{36}$Ar & $^{197}$Au  & 56.1A & CE$^{*}$ & \cite{1999Co23} &    \\
$^{36}$Ar & 0.0286(23) &  &  &  & $^{36}$Ar & $^{197}$Au & 50A & CE$^{*}$ & \cite{1999Pr09} &    \\
$^{36}$Ar & 0.0280(16) &  &  &  & e & $^{36}$Ar & 65-115 & EE & \cite{1977Fi09} &    \\
$^{36}$Ar &  &  & 0.34(11) &  & p & $^{35}$Cl & 0.4-3.0 & TDSA & \cite{1974Jo02} &    \\
$^{36}$Ar &  &  & 0.35(12) &  & p & $^{35}$Cl & 0.8-2.3 & TDSA & \cite{1972Ho40} &    \\
$^{36}$Ar & 0.032(5) &  &  &  & $^{36}$Ar & $^{206}$Pb & 150 & CE & \cite{1971Na06} &    \\
$^{36}$Ar &  &  & 0.40(10) &  & p & $^{35}$Cl & 1.7-2.6 & TDSA & \cite{1970Th04} &    \\
$^{36}$Ar &  &  & 0.46(11) &  & $\alpha$ & S & 3.189 & TDSA & \cite{1969Gr03} &    \\
$^{38}$Ar &  &  & 0.71(3) &  & $^{34}$S & C & 67 & TDSA & \cite{2006Sp01} &    \\
$^{38}$Ar &  &  & 0.68(3) &  & $^{35}$Cl &   $^{4}$He implanted in Ti, Fe, Ni, Cu, Ag, Au   & 55 & TDSA & \cite{1976Fo12} &    \\
$^{38}$Ar &  &  & 0.76(24) &  & $\alpha$ & $^{37}$Cl & 6.25 & TDSA & \cite{1971Ja15} &    \\
$^{38}$Ar &  &  & 0.93(27) &  & $\alpha$ & $^{35}$Cl & 8.00 & TDSA & \cite{1971Ja10} &    \\
$^{38}$Ar &  &  & 0.47($^{+15}_{-11}$) &  & $\alpha$ & Cl & 8.10 & TDSA & \cite{1970Cu02} &    \\
$^{38}$Ar &  &  & 0.54(7) &  & $\alpha$ & Cl & 7.61 & TDSA & \cite{1969En04} &    \\
$^{38}$Ar &  &  & 0.45(11) &  & $\alpha$ & Cl & 6.1 & TDSA & \cite{1969Gr03} &    \\
$^{38}$Ar &  &  & 0.65(9) &  & $\alpha$ & Cl & 5.9, 10.5 & TDSA & \cite{1968Li04} &    \\
$^{40}$Ar &  &  & 1.8(2) &  & $^{36}$S & C & 70 & TDSA & \cite{2008Sp01,2008Sp04} &    \\
$^{40}$Ar & 0.037(7) &  &  &  & $^{197}$Au & $^{40}$Ar & 38.4A & CE$^{*}$ & \cite{1998Ib01} &    \\
$^{40}$Ar &  &  & 2.00(40) &  & $\alpha$ & $^{37}$Cl & 11 & TDSA & \cite{1983Bi08} &    \\
$^{40}$Ar &  &  & 1.04($^{+116}_{-4}$) &  & p & $^{40}$Ar & 5.75 & TDSA & \cite{1979Be41} &    \\
$^{40}$Ar & 0.0382(13) &  &  &  & e & $^{38}$Ar & 65-115 & EE & \cite{1977Fi09} &    \\
$^{40}$Ar &  &  & 1.95(15) &  & p & $^{40}$Ar & 6.75 & TDSA & \cite{1976So03} &    \\
$^{40}$Ar &  &  & 1.20(37) &  & $\alpha$ & $^{37}$Cl & 6.25 & TDSA & \cite{1971Ja15} &    \\
$^{40}$Ar &  &  & 2 ($^{+18}_{-1}$) &  & $\alpha$ & Cl & 8.4 & TDSA & \cite{1970Cu02} &  Ex     \\
$^{40}$Ar & 0.032(5) &  &  &  & $^{40}$Ar & $^{130}$Te, $^{120}$Sn, $^{206}$Pb & 110-125 & CE & \cite{1970Na05} &    \\
$^{40}$Ar & 0.049(10) &  &  &  & $^{40}$Ar & Al & 48 & CE$^{*}$ & \cite{1965Gu10} &    \\
$^{42}$Ar &  &  & 3.8($^{+10}_{-8}$) &  & t & $^{40}$Ar & 2.8 & TDSA & \cite{1974Fi01} &    \\
$^{44}$Ar &  &  & 5.9(20) &  & $^{48}$Ca & $^{208}$Pb & 310 & RDM & \cite{2010Me07} &    \\
$^{44}$Ar &   0.0378($^{+34}_{-55}$)   &  &  &  & $^{44}$Ar &   $^{109}$Ag, $^{208}$Pb   &   2.68A, 3.68A   & CE$^{*}$ & \cite{2009Zi01} &    \\
$^{44}$Ar & 0.0345(41) &  &  &  & $^{44}$Ar & $^{197}$Au & 80A & CE$^{*}$ & \cite{1996Sc31} &    \\
$^{46}$Ar & 0.0271($^{+22}_{-26}$) &  &  &  & $^{46}$Ar & Pb & 60A & CE$^{*}$ & \cite{2014Ca10} &    \\
$^{46}$Ar &  &  & 0.8($^{+3}_{-4}$) &  & $^{48}$Ca & $^{208}$Pb & 310 & RDM & \cite{2010Me07} &  Ex  \\
$^{46}$Ar & 0.0218(31) &  &  &  & $^{46}$Ar & $^{197}$Au & 76.4A & CE$^{*}$ & \cite{2003Ga20} &    \\
$^{46}$Ar & 0.0196(39) &  &  &  & $^{46}$Ar & $^{197}$Au & 80A & CE$^{*}$ & \cite{1996Sc31} &    \\
$^{48}$Ar & 0.0346(55) &  &  &  & $^{48}$Ar & $^{9}$Be & 96A & CE$^{*}$ & \cite{2012Wi05} &    \\
$^{38}$Ca & 0.0096(21) &  &  &  & $^{38}$Ca & $^{197}$Au & 56.1A & CE$^{*}$ & \cite{1999Co23} &    \\
$^{38}$Ca &  &  & 0.098($^{+43}_{-40}$) &  & $^{36}$Ar & $^{3}$He &   9,10,10.5   & TDSA & \cite{1975HaYU} & NR   \\
$^{40}$Ca &  &  & 0.042(12)   &  & $\gamma$ & $^{40}$Ca & 9.9 & GG & \cite{2002Ha13} &    \\
$^{40}$Ca &  &  & 0.052(20)  &  & n & $^{40}$Ca & E=fast & TDSA & \cite{1989Ge09} &  Su, NR  \\
$^{40}$Ca &  &  & 0.052(20)  &  & n & $^{40}$Ca & E=fast & TDSA & \cite{1984El12} &    \\
$^{40}$Ca & 0.0090(10)  &  &  &  & e & Ca & 120 & EE & \cite{1973Ha13} &    \\
$^{40}$Ca &  &  & 0.040(16)  &  & p & Ca &   9.86, 10.81   & TDSA & \cite{1972Si01} &    \\
$^{40}$Ca &  &  & 0.048(10)  &  & p & $^{40}$Ca & 7.2 & TDSA & \cite{1971Ma03} &    \\
$^{40}$Ca &  &  & 0.058(10)  &  & p & $^{39}$K & 1.344 & TDSA & \cite{1971Ma03} &    \\
$^{40}$Ca &  &  & 0.054(14)  &  &  &  &  & TDSA & \cite{1970StZP} &   \\
$^{40}$Ca & 0.0112(24)  &  &  &  & e & $^{40}$Ca & 28-60 & EE & \cite{1970St10} &    \\
$^{40}$Ca &  &  & 0.045(5)  &  &  &  &  & GG & \cite{1970RaZC} &    \\
$^{40}$Ca & 0.00720(30)  &  &  &  & e & $^{40}$Ca &   183, 250   & EE & \cite{1970It01} &    \\
$^{40}$Ca &  &  & 0.07(5)  &  & p & $^{40}$Ca &   8.5, 9   & TDSA & \cite{1969Po04} &    \\
$^{40}$Ca & 0.0084(11)  &  &  &  & e & $^{40}$Ca & 20-60 & EE & \cite{1969Ei03} &    \\
$^{40}$Ca &  &  & 0.064(19)  &  & p & $^{40}$Ca & 8-10 & TDSA & \cite{1968Ma05} &    \\
$^{40}$Ca &  &  & 0.025(6)  &  & p & $^{39}$K & 1.1-2.5 & TDSA & \cite{1968Li12} &    \\
$^{40}$Ca &  &  & 0.019(6)  &  & p & $^{39}$K & 4 & TDSA & \cite{1968Do12} &    \\
$^{40}$Ca & 0.0029(9)  &  &  &  & e & $^{40}$Ca &   120, 150, 180 220   & EE & \cite{1963Bl04} &    \\
$^{42}$Ca &  &  & 1.52(10)   &  & $^{42}$Ca & C & 95 &   TDSA,CE   & \cite{2003Sc21} &    \\
$^{42}$Ca & 0.0418(15)  &  &  &  & e & $^{42}$Ca & 62.5-250 & EE & \cite{1989It02} &    \\
$^{42}$Ca & 0.0412(15)  &  &  &  & $^{32}$S & $^{42}$Ca & 60 & CE$^{*}$ & \cite{1973To07} &    \\
$^{42}$Ca &  &  & 0.75($^{+5}_{-4}$)  &  & $\gamma$ & $^{42}$Ca & 1.524 & GG & \cite{1972KaXR} &    \\
$^{42}$Ca & 0.0320(20)  &  &  &  & e & $^{42}$Ca & 297.5 & EE & \cite{1971He08} &    \\
$^{42}$Ca &  &  & 0.90(30)  &  & $\alpha$ & K & 7.5 & TDSA & \cite{1971Ha12} &    \\
$^{42}$Ca &  &  & 1.60(30)  &  & p & $^{42}$Ca & 7.8 & TDSA & \cite{1969Ko03} &    \\
$^{42}$Ca &  &  & 0.75(30)  &  & $\alpha$ & K &   7.5, 9.0, 10.6   & TDSA & \cite{1969Ha02} &    \\
$^{42}$Ca &  &  & 1.00(30)  &  &  &  &  & TDSA & \cite{1969Ca24} &    \\
$^{42}$Ca & 0.037(8)  &  &  &  & $\gamma$ & $^{42}$Ca & 1.52 & GG & \cite{1966Me11} &    \\
$^{44}$Ca &  &  & 4.4(4) &  & $^{44}$Ca & C & 95 &   TDSA,CE   & \cite{2003Sc21} &    \\
$^{44}$Ca & 0.0550(20) &  &  &  & e & $^{44}$Ca & 62.5-250 & EE & \cite{1989It02} &    \\
$^{44}$Ca & 0.0473(20) &  &  &  & $^{32}$S & $^{44}$Ca & 55 & CE$^{*}$ & \cite{1973To07} &    \\
$^{44}$Ca &  &  & 5.1(10) &  & $\alpha$ & K & 9 & TDSA & \cite{1973Mc16} &    \\
$^{44}$Ca &  &  & 4.60(38) &  & $^{35}$Cl & Ca & 56-68 & TDSA & \cite{1973Fi15} &    \\
$^{44}$Ca &  &  & 2.9($^{+11}_{-7}$) &  & p & Ca & 4.235 & TDSA & \cite{1972Gr04} &    \\
$^{44}$Ca & 0.0545(35) &  &  &  & $\alpha$ & $^{44}$Ca &   4.5, 4.75, 5   & CE & \cite{1972Bi17} &    \\
$^{44}$Ca & 0.0480(30) &  &  &  & e & $^{44}$Ca & 297.5 & EE & \cite{1971He08} &    \\
$^{44}$Ca & 0.035(7) &  &  &  &   $^{14}$N, $^{20}$Ne   & $^{44}$Ca &   16.8, 21.5, 26   & CE & \cite{1961An07} &    \\
$^{46}$Ca &  &  & 7.3(13) &  & $^{48}$Ca &   $^{64}$Ni,$^{208}$Pb    &   282,310   & RDM & \cite{2012Mo11} &    \\
$^{46}$Ca &  &  & 5.5(22) &  & $^{48}$Ca & $^{208}$Pb & 310 & RDM & \cite{2009Me23} &    \\
$^{46}$Ca &  &  & 6.6(15) &  & $^{46}$Ca & $^{12}$C & 95 &   TDSA,CE$^{*}$   & \cite{2003Sp04} &    \\
$^{46}$Ca & 0.0182(13) &  &  &  & $\alpha$ & $^{46}$Ca &   4.5, 4.75, 5   & CE & \cite{1972Bi17} &    \\
$^{48}$Ca &  &  & 0.051(6) &  & $\gamma$ & $^{48}$Ca &   5.5, 8, 9.9   & GG & \cite{2002Ha13} &    \\
$^{48}$Ca &  &  & 0.060($^{+11}_{-12}$) &  & n & $^{48}$Ca & 4.8-8 & TDSA & \cite{1992Va06} & NR   \\
$^{48}$Ca & 0.0082(5) &  &  &  & e & $^{48}$Ca & 240.1 & EE & \cite{1985Wi06} & NR   \\
$^{48}$Ca &  &  & 0.053(24) &  & p & $^{48}$Ca & 7-9 & TDSA & \cite{1970Be39} &    \\
$^{48}$Ca & 0.0086(12) &  &  &  & e & $^{48}$Ca & 20-60 & EE & \cite{1969Ei03} &    \\
$^{48}$Ca &  &  & 0.065(27) &  & p & $^{48}$Ca & 7-9 & TDSA & \cite{1968SeZZ} &    \\
$^{50}$Ca &  &  & 99(8) &  & $^{50}$Ca & $^{1}$H & 90 A & DSAM & \cite{2014Ri04} & Ex   \\
$^{50}$Ca &  &  & 96(3) &  & $^{48}$Ca & $^{208}$Pb & 310 & RDDS & \cite{2009Va06} &    \\
$^{42}$Ti &  &  & 0.56(16) &  & $^{3}$He & $^{40}$Ca & 10.0-11.5 & TDSA & \cite{1973Ha10} &    \\
$^{42}$Ti &  &  & 0.75(30) &  & $^{3}$He & $^{40}$Ca & 8.0 & TDSA & \cite{1973Co38} &    \\
$^{42}$Ti &  &  & 0.49($^{+23}_{-18}$) &  & $^{3}$He & $^{40}$Ca &   6.0, 6.5, 10.0   & TDSA & \cite{1971FoZV} &    \\
$^{42}$Ti &  &  & 0.55($^{+30}_{-20}$) &  & $^{3}$He & $^{40}$Ca &   5.8, 7.5   & TDSA & \cite{1971BrYK} &    \\
$^{42}$Ti &  &  & 1.7($^{+3}_{-5}$) &  & $^{3}$He & Ca & 9-10 & TDSA & \cite{1971Bo23} &   Ex    \\
$^{44}$Ti &  &  & 3.97(28) &  & $^{40}$Ca & C & 95 & TDSA & \cite{2003Sc19} &    \\
$^{44}$Ti &  &  & 4.5(11) &  & $\alpha$ & $^{40}$Ca &   4.5-6.0   & TDSA & \cite{1977Di07} & Su, NR   \\
$^{44}$Ti &  &  & 4.5(11) &  & $\alpha$ & $^{40}$Ca &   4.00, 4.26, 4.52   & TDSA & \cite{1973Di04} &    \\
$^{44}$Ti &  &  & 5.0(20) &  & $^{32}$S & $^{14}$N & 28 & RDM & \cite{1971HuZR} &    \\
$^{46}$Ti &  &  & 7.3(4) &  & $^{28}$Si & $^{24}$Mg & 110 & RDM & \cite{2006Je04} &    \\
$^{46}$Ti &  &  & 7.63(7) &  & $^{16}$O & $^{32}$S & 38 & RDM & \cite{2003Mo02} &    \\
$^{46}$Ti &  &  & 8.1(4) &  & C & $^{46}$Ti & 110-120 &   TDSA,CE$^{*}$   & \cite{2000Er01,2000Er06} &  NR  \\
$^{46}$Ti &  &  & 2.0($^{+50}_{-10}$) &  & p & $^{45}$Sc & 1.8 & TDSA & \cite{1983Ra17} & NR   \\
$^{46}$Ti &  &  & 6.7(5) &  &  &  &  & TCS & \cite{1976Kl04} &        \\
$^{46}$Ti & 0.0855(40) &  &  &  & $^{32}$S & $^{46}$Ti & 60 & CE$^{*}$ & \cite{1975To06} &    \\
$^{46}$Ti &  &  & 6.5(7) &  & $^{16}$O & $^{32}$S & 34.5 & RDM & \cite{1973De09} &    \\
$^{46}$Ti & 0.0740(20) &  &  &  & e & $^{46}$Ti & 250 & EE & \cite{1971He08} &    \\
$^{46}$Ti & 0.097(7)  &  &  &  & $^{16}$O & $^{46}$Ti & 26-31 & CE$^{*}$ & \cite{1971De29} &    \\
$^{46}$Ti & 0.111(10)  &  &  &  & $^{35}$Cl & $^{46}$Ti & 54 & CE$^{*}$ & \cite{1970MiZQ} &    \\
$^{46}$Ti & 0.107(10)  &  &  &  & $^{35}$Cl & $^{46}$Ti & 70.35-74 & CE$^{*}$ & \cite{1970Ha24} &    \\
$^{46}$Ti &  &  & 9.7(24)  &  &  $\gamma$  & Ti & 0.885 & GG & \cite{1967TaZZ} &    \\
$^{46}$Ti &  &  & 14.2(20)  &  &  $\gamma$  & Ti & 0.885 & GG & \cite{1963Ka29} &   Ex     \\
$^{46}$Ti &  &  & 7.8(22) &  &  &  &  & GG & \cite{1963Ak01} &       \\
$^{46}$Ti & 0.083(17)  &  &  &  & $^{14}$N & $^{46}$Ti &   16.3, 26, 36   & CE$^{*}$ & \cite{1960An07} &    \\
$^{46}$Ti & 0.130(40)  &  &  &  & N & $^{46}$Ti & 15.9-35 & CE$^{*}$ & \cite{1959Al95} &    \\
$^{46}$Ti & 0.056(11)  &  &  &  & $^{3}$He & $^{46}$Ti & 6-7 & CE & \cite{1956Te26} &   Ex     \\
$^{48}$Ti &  &  & 5.7(2)   &  & C & $^{48}$Ti & 110-120 &   TDSA,CE   & \cite{2000Er01,2000Er06}$^{*}$ &  NR  \\
$^{48}$Ti &  &  & 6.7(6)  &  &  $\gamma$  & $^{48}$Ti & 0.5-1.65 & GG & \cite{1981Ca10,1977Ca14} &    \\
$^{48}$Ti &  &  & 4.3(20)  &  & $\alpha$ & $^{45}$Sc & 9.6 & TDSA & \cite{1978Li13} &    \\
$^{48}$Ti &  &  & 4.2($^{+30}_{-17}$) &  & p & $^{48}$Ti & 6 & TDSA & \cite{1978DeYT} &    \\
$^{48}$Ti &  &  & 8.29(36)  &  & $^{35}$Cl & Ti & 56-68 & TDSA & \cite{1973Fi15} &    \\
$^{48}$Ti &  &  & 6.0(13)  &  & $^{35}$Cl & $^{48}$Ti & 64 & TDSA & \cite{1973Ba02} &    \\
$^{48}$Ti &  &  & 5.3(8)  &  & $^{16}$O & $^{48}$Ti &  & TDSA & \cite{1972WaYZ} &    \\
$^{48}$Ti & 0.0537(15)  &  &  &  & e & $^{48}$Ti & 250 & EE & \cite{1971He08} &    \\
$^{48}$Ti & 0.0720(40)  &  &  &  & $^{16}$O & $^{48}$Ti & 26-31 & CE$^{*}$ & \cite{1971De29} &    \\
$^{48}$Ti & 0.081(8)  &  &  &  & $^{35}$Cl & $^{48}$Ti & 54 & CE$^{*}$ & \cite{1970MiZQ} &    \\
$^{48}$Ti & 0.069(6)  &  &  &  & $^{35}$Cl & $^{48}$Ti & 70.35-74 & CE$^{*}$ & \cite{1970Ha24} &    \\
$^{48}$Ti &  &  & 1.2($^{+20}_{-3}$) &  & p & $^{48}$Ti & 7.8 & TDSA & \cite{1969Ka10} & NR   \\
$^{48}$Ti & 0.080(16)  &  &  &  & $^{12}$C & $^{48}$Ti & 38.6 & CE$^{*}$ & \cite{1967Af03} &    \\
$^{48}$Ti &  &  & 3.6(15)  &  &  $\gamma$  & Ti & 0.5-3 & GG & \cite{1964Bo22} &    \\
$^{48}$Ti &  &  & 7.1(22) &  &  &  &  & GG & \cite{1963Ak02} &        \\
$^{48}$Ti & 0.070(14)  &  &  &  & $^{14}$N & $^{48}$Ti &   16.3, 26, 36   & CE$^{*}$ & \cite{1960An07} &    \\
$^{48}$Ti & 0.140(40)  &  &  &  & N & $^{48}$Ti & 15.9-35 & CE$^{*}$ & \cite{1959Al95} &    \\
$^{48}$Ti &  &  & 6.0(20)  &  &  $\gamma$  & Ti & 0.910-1.070 & GG & \cite{1958Kn36} &    \\
$^{48}$Ti & 0.031(6)  &  &  &  & $^{3}$He & $^{48}$Ti & 6-7 & CE & \cite{1956Te26} &   Ex     \\
$^{50}$Ti &  &  & 1.73(20) &  & $^{46}$Ca & C & 95 & TDSA & \cite{2003Sp04} &    \\
$^{50}$Ti &  &  & 1.62(7) &  & $^{50}$Ti & C & 110 &   TDSA,CE$^{*}$   & \cite{2000Sp08} & NR   \\
$^{50}$Ti &  &  & 1.30(40) &  & $\gamma$ & $^{50}$Ti & 1.3-4.7 & GG & \cite{1976Ra03} &    \\
$^{50}$Ti & 0.0315(30)  &  &  &  & $^{32}$S & $^{50}$Ti & 57 & CE$^{*}$ & \cite{1975To06} &    \\
$^{50}$Ti &  &  & 1.10(15)  &  & $^{16}$O & $^{50}$Ti &  & TDSA & \cite{1972WaYZ} &    \\
$^{50}$Ti & 0.0307(10)  &  &  &  & e & $^{50}$Ti & 250 & EE & \cite{1971He08} &    \\
$^{50}$Ti & 0.0330(30)  &  &  &  & $^{32}$S & $^{50}$Ti & 67 & CE$^{*}$ & \cite{1970Ha24} &    \\
$^{50}$Ti & 0.0173(35)  &  &  &  & $^{12}$C & $^{50}$Ti & 38.6 & CE$^{*}$ & \cite{1967Af03} &    \\
$^{50}$Ti & 0.024(2) &  &  &  & $^{16}$O & $^{50}$Ti & 31-33 & CE$^{*}$ & \cite{1965Si02} &    \\
$^{50}$Ti & 0.040(8)  &  &  &  & N & $^{50}$Ti & 30 & CE$^{*}$ & \cite{1962Va22} &    \\
$^{52}$Ti &  &  & 5.2(2) &  & $^{48}$Ca & C & 100 &   TDSA,CE$^{*}$   & \cite{2006Sp02} &    \\
$^{52}$Ti & 0.0567(51) &  &  &  & $^{52}$Ti & $^{197}$Au & 89A & CE$^{*}$ & \cite{2005Di05} &    \\
$^{52}$Ti &  &  & 4.8($^{+80}_{-21}$) &  & t & $^{50}$Ti & 2.9 & TDSA & \cite{1974Pr04} & NR   \\
$^{54}$Ti & 0.0357(63) &  &  &  & $^{54}$Ti & $^{197}$Au & 89A & CE$^{*}$ & \cite{2005Di05} &    \\
$^{56}$Ti & 0.060(20) &  &  &  & $^{56}$Ti & $^{197}$Au & 89A & CE$^{*}$ & \cite{2005Di05} &    \\
$^{58}$Ti &  &  &  &   $\delta$=0.83 (+22,-30)   & p & $^{58}$Ti & 42A & IN-EL & \cite{2013Su20} &    \\
$^{46}$Cr & 0.093(20) &  &  &  & $^{46}$Cr & $^{208}$Pb & 44A & CE$^{*}$ & \cite{2005Ya26} &    \\
$^{48}$Cr &  &  & 10.6(11) &  & $^{14}$N & $^{36}$Ar & 29-36 & TRDM & \cite{1979Ek03} &    \\
$^{48}$Cr &  &  & 16.7(22) &  & $^{16}$O & $^{34}$S & 30-36 & TRDM & \cite{1975Ha04} &    \\
$^{48}$Cr &  &  & 9.7(26) &  & $^{10}$B & $^{40}$Ca & 19-25 & TRDM & \cite{1973Ku10} &    \\
$^{50}$Cr &  &  & 13.2(4) &  & $^{50}$Cr & $^{12}$C & 110-120 & CE$^{*}$ & \cite{2000Er01,2000Er06} & NR   \\
$^{50}$Cr & 0.093(5) &  &  &  & e & $^{50}$Cr & 30-400 & EE & \cite{1983Li02} &    \\
$^{50}$Cr & 0.102(5) &  &  &  & $^{32}$S & $^{50}$Cr & 60 & CE$^{*}$ & \cite{1975To06} &    \\
$^{50}$Cr &  &  & 12.6(21) &  & $^{16}$O & $^{40}$Ca & 47 & TDSA & \cite{1974Br04} &    \\
$^{50}$Cr &  &  & 12.1(12) &  & $^{12}$C & $^{40}$Ca & 28 & TRDM & \cite{1973De09} &    \\
$^{50}$Cr &  &  & 10(2) &  & p & $^{52}$Cr & 31.4 & TDSA & \cite{1972Ra14} &    \\
$^{50}$Cr & 0.115(10) &  &  &  & $^{35}$Cl & $^{50}$Cr & 54 & CE & \cite{1972Ra14} &    \\
$^{50}$Cr & 0.092(10) &  &  &  & $^{35}$Cl & $^{50}$Cr & 21-79 & CE$^{*}$ & \cite{1971DaZM} &    \\
$^{50}$Cr & 0.115(12) &  &  & $\alpha$ &  & $^{50}$Cr &  & CE & \cite{1961Mc18,1966Mc18} &  NR  \\
$^{50}$Cr & 0.15(3) &  &  &  & Ne & $^{50}$Cr & 23.2 & CE? & \cite{1960An09} &  NR  \\
$^{52}$Cr &  &  & 1.13(3) &  & $^{52}$Cr & C & 110-120 & CE$^{*}$ & \cite{2000Er01,2000Er06} & NR   \\
$^{52}$Cr & 0.0632(40) &  &  &  & e & $^{52}$Cr & 30-400 & EE & \cite{1983Li02} &        \\
$^{52}$Cr & 0.0687(13) &  &  &  & $\gamma$ & $^{52}$Cr & 1.431 & GG & \cite{1981Ah02} &    \\
$^{52}$Cr & 0.080(8) &  &  &  & e & $^{52}$Cr &   90, 120, 226   & EE & \cite{1978Po04} &    \\
$^{52}$Cr & 0.0634(39) &  &  &  & e & $^{52}$Cr & 40-110 & EE & \cite{1976Li19} &    \\
$^{52}$Cr & 0.0660(30) &  &  &  & $^{32}$S & $^{52}$Cr & 60 & CE$^{*}$ & \cite{1975To06} &    \\
$^{52}$Cr & 0.076(8) &  &  &  & e & $^{52}$Cr & 50-100 & EE & \cite{1975DeXW} &   \\
$^{52}$Cr &  &  & 0.86(13) &  & $^{16}$O; $^{35}$Cl & $^{52}$Cr & 21, 79 & TDSA & \cite{1972WaYZ} &    \\
$^{52}$Cr & 0.071(9) &  &  &  & e & $^{52}$Cr &   60, 150, 180, 250   & EE & \cite{1971Pe11} &    \\
$^{52}$Cr &  &  & 0.99($^{+45}_{-25}$) &  & $^{3}$He & $^{51}$V & 11 & TDSA & \cite{1971Sp12} &    \\
$^{52}$Cr & 0.072(8) &  &  &  & $^{16}$O; $^{35}$Cl & $^{52}$Cr & 21-30; 60-79 & CE$^{*}$ & \cite{1971DaZM} &   \\
$^{52}$Cr & 0.043(9) &  &  &  & $^{12}$C & $^{52}$Cr & 36.8 & CE$^{*}$ & \cite{1967Af03} &    \\
$^{52}$Cr & 0.048(2) &  &  &  & $^{16}$O  & $^{52}$Cr &   33.8, 35.6   & CE$^{*}$ & \cite{1965Si02} &    \\
$^{52}$Cr & 0.0520(40) &  &  &  & e & $^{52}$Cr & 150-180 & EE & \cite{1964Be32} &    \\
$^{52}$Cr &  &  & 1.02(13) &  & $\gamma$ & $^{52}$Cr & 0.5-3.0 & GG & \cite{1964Bo22} &        \\
$^{52}$Cr & 0.072(9) &  &  &  & $\alpha$ & $^{52}$Cr &  & CE & \cite{1961Mc18,1966Mc18} &  NR  \\
$^{52}$Cr & 0.062(12)  &  &  &  & Ne &  $^{52}$Cr & 23.2 & CE? & \cite{1960An09} & NR   \\
$^{52}$Cr & 0.060(15) &  &  &  & $^{16}$O & $^{52}$Cr & 39 & CE$^{*}$ & \cite{1960Ad01} &    \\
$^{52}$Cr &  &  & 0.8(2) &  & $\gamma$ & $^{52}$Cr & $<$2 & GG & \cite{1959Of14} &    \\
$^{54}$Cr & 0.095(5) &  &  &  & e & $^{54}$Cr & 30-400 & EE & \cite{1983Li02} &    \\
$^{54}$Cr & 0.0850(30) &  &  &  & $^{32}$S & $^{54}$Cr & 60 & CE$^{*}$ & \cite{1975To06} &    \\
$^{54}$Cr & 0.096(9) &  &  &  & $^{35}$Cl & $^{54}$Cr & 54 & CE & \cite{1970MiZQ} &    \\
$^{54}$Cr & 0.10(1) &  &  &  & $\alpha$ & $^{54}$Cr &  & CE & \cite{1961Mc18,1966Mc18} &  NR  \\
$^{54}$Cr & 0.057(11) &  &  &  & $^{14}$N & $^{54}$Cr & 16, 26 & CE & \cite{1960An07} &    \\
$^{54}$Cr & 0.079(20) &  &  &  & $^{14}$N & $^{54}$Cr & 15.9-35 & CE & \cite{1959Al95} &    \\
$^{56}$Cr &  & 8.7(30)  &  &  & $^{56}$Cr & $^{197}$Au & 100A & CE$^{*}$ & \cite{2005Bu29} &    \\
$^{58}$Cr &  &  & 6.8(9) &  & $^{59}$Mn & $^{9}$Be & 92.1A & RDM & \cite{2015Br10} &    \\
$^{58}$Cr & 0.0860(125) &  &  &  & $^{58}$Cr & $^{197}$Au & 81.1A & CE$^{*}$ & \cite{2012Ba31} &    \\
$^{58}$Cr &   & 14.8(42) &  &  & $^{58}$Cr & $^{197}$Au & 100A & CE$^{*}$ & \cite{2005Bu29} &    \\
$^{60}$Cr &  &  & 26.5(32)  &  & $^{61}$Mn & $^{9}$Be & 91.9A & RDM & \cite{2015Br10} &    \\
$^{60}$Cr & 0.1105(145) &  &  &  & $^{60}$Cr & $^{197}$Au & 81.7A & CE$^{*}$ & \cite{2012Ba31} &    \\
$^{60}$Cr &  &  &  & 0.23(3) & $^{60}$Cr & p & 63A & IN-EL & \cite{2009Ao01} &    \\
$^{62}$Cr &  &  & 125(13)  &  & $^{63}$Mn & $^{9}$Be & 98A & RDM & \cite{2015Br10} &    \\
$^{62}$Cr & 0.1625(220) &  &  &  & $^{62}$Cr & $^{197}$Au & 79A & CE$^{*}$ & \cite{2012Ba31} &    \\
$^{62}$Cr &  &  &  & 0.27(3) & $^{60}$Cr & p & 63A & IN-EL & \cite{2009Ao01} &    \\
$^{64}$Cr & 0.1561(396) &  &  &  & $^{64}$Cr & Bi & $<$130A & CE$^{*}$ & \cite{2013Cr02} &    \\
$^{50}$Fe & 0.1400(300) &  &  &  & $^{50}$Fe & Pb & 41A  & CE$^{*}$ & \cite{2005Ya26} &    \\
$^{52}$Fe & 0.0817(102) &  &  &  & $^{52}$Fe & $^{197}$Au & 59.6A & CE$^{*}$ & \cite{2004Yu07} &    \\
$^{54}$Fe & 0.0676(38) &  &  &  & $^{40}$Ca & $^{54}$Fe & 86 & CE & \cite{1981Le02} &    \\
$^{54}$Fe & 0.060(6) &  &  &  & e & $^{54}$Fe & 50,60, 80,90 & EE & \cite{1975DeXW} &    \\
$^{54}$Fe &  &  & 1.10($^{+50}_{-32}$) &  & p & $^{54}$Fe & 10 & TDSA & \cite{1972Mo31} &    \\
$^{54}$Fe &  &  & 0.95(14) &  & $^{16}$O, $^{35}$Cl & $^{54}$Fe & 21-30, 60-79 & TDSA & \cite{1972WaYZ} &    \\
$^{54}$Fe & 0.0532(33) &  &  &  & e & $^{54}$Fe &   150, 225   & EE & \cite{1972Li28} &    \\
$^{54}$Fe & 0.0595(60) &  &  &  & $^{16}$O, $^{35}$Cl & $^{54}$Fe & 21-30, 60-79 & CE$^{*}$ & \cite{1971DaZM} &     \\
$^{54}$Fe & 0.061(14) &  &  &  & $^{12}$C & $^{54}$Fe & 36.8 & CE$^{*}$ & \cite{1967Af03} &    \\
$^{54}$Fe & 0.051(2) &  &  &  & $^{16}$O & $^{54}$Fe & 38.1 & CE$^{*}$ & \cite{1965Si02} &    \\
$^{54}$Fe & 0.0533(24) &  &  &  & e & $^{54}$Fe & 150 & EE & \cite{1962Be18} &    \\
$^{56}$Fe & 0.1022(55) &  &  &  & $^{52}$Cr & $^{12}$C; $^{56}$Fe & 22; 110-120 & CE$^{*}$ & \cite{1981Le02} &    \\
$^{56}$Fe &  &  & 7.9(12) &  & $^{7}$Li & $^{51}$V & 25 & RDM & \cite{1974Po15} &    \\
$^{56}$Fe & 0.111(6) &  &  &  & $\alpha$, $^{16}$O & $^{56}$Fe & 8, 28 & CE & \cite{1972Ca05} &    \\
$^{56}$Fe & 0.0970(20) &  &  &  & $^{32}$S & $^{56}$Fe & 65 & CE$^{*}$ & \cite{1972Le19} &    \\
$^{56}$Fe & 0.0678(48) &  &  &  & e & $^{56}$Fe &   150, 225   & EE & \cite{1972Li28} &    \\
$^{56}$Fe & 0.0945(45) &  &  &  & e & $^{56}$Fe & 299.5 & EE & \cite{1971He08} &    \\
$^{56}$Fe & 0.1176(118) &  &  &  & $^{16}$O, $^{35}$Cl & $^{56}$Fe & 21-30, 60-79 & CE$^{*}$ & \cite{1971DaZM} &    \\
$^{56}$Fe & 0.125(27) &  &  &  & e & $^{56}$Fe & 60.2 & EE & \cite{1970Pe15} &    \\
$^{56}$Fe &  &  & 10.3(20) &  & $^{16}$O & $^{56}$Fe & 14-35 & TDSA & \cite{1969Sp05} &    \\
$^{56}$Fe &  &  & 11.3($^{+40}_{-24}$) &  & $^{16}$O & $^{56}$Fe & 34 & TDSA & \cite{1965Es01} &    \\
$^{56}$Fe & 0.097(10) &  &  &  & $^{16}$O & $^{56}$Fe & 33 & CE$^{*}$ & \cite{1964El03} &    \\
$^{56}$Fe &  &  & 8.5(29) &  & $\gamma$ & $^{56}$Fe & 0.5-3 & GG & \cite{1964Bo22} &    \\
$^{56}$Fe &  &  & 9.6(18) &  & $\gamma$ & $^{56}$Fe & 0.5-2.4 & GG & \cite{1963Be29} &    \\
$^{56}$Fe & 0.0720(35) &  &  &  & e & $^{56}$Fe & 150 & EE & \cite{1962Be18} &    \\
$^{56}$Fe &  &  & 10.6(17) &  & $\gamma$ & $^{56}$Fe &  & GG & \cite{1961Me11} &    \\
$^{56}$Fe &  &  & 8.6(29) &  & $\gamma$ & $^{56}$Fe &  & GG & \cite{1961Ke06} &    \\
$^{56}$Fe & 0.100(20) &  &  &  & $^{16}$O & $^{56}$Fe & 36 & CE & \cite{1960Go08} &    \\
$^{56}$Fe & 0.061(12) &  &  &  & $^{14}$N & $^{56}$Fe &   16.3, 36   & CE$^{*}$ & \cite{1960An07} &    \\
$^{56}$Fe & 0.100(25) &  &  &  & $^{16}$O & $^{56}$Fe & 39 & CE$^{*}$ & \cite{1960Ad01} &    \\
$^{56}$Fe & 0.070(18) &  &  &  & N & $^{56}$Fe & 15.9-35 & CE$^{*}$ & \cite{1959Al95} &    \\
$^{56}$Fe & 0.100(20) &  &  &  & $\alpha$ & $^{56}$Fe & 7 & CE & \cite{1956Te26} &    \\
$^{58}$Fe & 0.1234(36) &  &  &  & $^{12}$C; $^{52}$Cr & $^{58}$Fe & 22; 110-120 & CE$^{*}$ & \cite{1981Le02} &    \\
$^{58}$Fe &  &  & 3.4($^{+10}_{-9}$) &  & $\alpha$ & $^{58}$Fe & 10 & TDSA & \cite{1978Bo35} &    \\
$^{58}$Fe & 0.086(5) &  &  &  & $^{40}$Ca & $^{58}$Fe & 76 & CE$^{*}$ & \cite{1974ToZJ} &    \\
$^{58}$Fe & 0.094(8) &  &  &  & e & $^{58}$Fe &   150, 225   & EE & \cite{1972Li28} &    \\
$^{58}$Fe & 0.110(22) &  &  &  & $^{14}$N & $^{58}$Fe & 16.3 & CE & \cite{1960An07} &    \\
$^{58}$Fe & 0.20(5) &  &  &  & N & $^{58}$Fe & 15.9-35 & CE$^{*}$ & \cite{1959Al95} &    \\
$^{60}$Fe &  &  & 11.6(22) &  & $^{15}$N; $^{18}$O & $^{48}$Ca & 25-55 & RDM & \cite{1977Wa10} &    \\
$^{60}$Fe &  &  & 11.4(12) &  & $^{238}$U & $^{64}$Ni & 6.5 A & RDM & \cite{2010Lj01} &    \\
$^{62}$Fe &  &  & 8.0(10) &  & $^{62}$Fe & $^{197}$Au & 97.8 A & RDM & \cite{2011Ro02} &    \\
$^{62}$Fe &  &  & 7.4(9) &  & $^{238}$U & $^{64}$Ni & 6.5 A & RDM & \cite{2010Lj01} &    \\
$^{64}$Fe &  &  & 10.3(10) &  & $^{64}$Fe & $^{197}$Au & 95A & RDM & \cite{2011Ro02} &    \\
$^{64}$Fe &  &  & 7.4(26) &  & $^{238}$U & $^{64}$Ni & 6.5 A & RDM & \cite{2010Lj01} &    \\
$^{66}$Fe & 0.1445(124) &  &  &  & $^{66}$Fe & Bi & $<$130A & CE$^{*}$ & \cite{2013Cr02} &    \\
$^{66}$Fe &  &  & 39.4(40) &  & $^{64}$Fe & $^{197}$Au & 88.3A & RDM & \cite{2011Ro02} &    \\
$^{68}$Fe & 0.1777(216) &  &  &  & $^{68}$Fe & Bi & $<$130A & CE$^{*}$ & \cite{2013Cr02} &    \\
$^{54}$Ni & 0.0590(170) &  &  &  & $^{54}$Ni & Pb & 42A & CE$^{*}$ & \cite{2005Ya26} &    \\
$^{54}$Ni & 0.0626(169) &  &  &  & $^{54}$Ni & $^{197}$Au & 70.3A & CE$^{*}$ & \cite{2004Yu10} &    \\
$^{56}$Ni & 0.0494(119) &  &  &  & $^{56}$Ni & $^{197}$Au & 85.8A & CE$^{*}$ & \cite{2004Yu10} &    \\
$^{56}$Ni &  &  &  & 0.144(34) & $^{56}$Ni & $^{208}$Pb & 70.7A & CE$^{*}$ & \cite{1998YaZR} & NR   \\
$^{56}$Ni &  &  & 0.076($^{+49}_{-24}$) &  & $^{3}$He & $^{54}$Fe & 10 & TDSA & \cite{1973Sc28} &    \\
$^{58}$Ni & 0.0630(40) &  &  &  & $^{58}$Ni & C &   1.8A   & CE & \cite{2014Al20} &    \\
$^{58}$Ni &  &  & 1.00($^{+15}_{-10}$) &  & n & Ni &   1.6, 1.8   & TDSA & \cite{2008Or02} &    \\
$^{58}$Ni & 0.0707(145) &  &  &  & $^{58}$Ni & $^{197}$Au & 77.8A & CE$^{*}$ & \cite{2004Yu10} &    \\
$^{58}$Ni &  &  & 1.27(2) &  & $^{58}$Ni & $^{12}$C &   155, 160   & TDSA & \cite{2001Ke08} &      \\
$^{58}$Ni &  &  & 0.042(12) &  & n & Ni &   fast   & TDSA & \cite{1989Ge09,1983El03} & Ex, NR   \\
$^{58}$Ni & 0.0588(40) &  &  &  & e & $^{58}$Ni &   124, 180   & EE & \cite{1983Kl09} &    \\
$^{58}$Ni &  &  & 0.90(11) &  & $\gamma$ & $^{58}$Ni & 0.5-1.65 & GG & \cite{1981Ca10} &    \\
$^{58}$Ni &  &  & 0.92(17) &  & p & $^{58}$Ni & 8 & TDSA & \cite{1973BeYD} &    \\
$^{58}$Ni & 0.0660(40) &  &  &  & $^{16}$O & $^{58}$Ni & 35-60 & CE$^{*}$ & \cite{1973Ch13} &    \\
$^{58}$Ni &  &  & 1.07(8) &  & $\gamma$ & $^{58}$Ni &   & GG & \cite{1972ArZD} &    \\
$^{58}$Ni & 0.0680(20) &  &  &  & $^{16}$O & $^{58}$Ni &   30, 32, 34   & CE$^{*}$ & \cite{1971ChZF} &    \\
$^{58}$Ni &  &  & 0.98(9) &  & $\gamma$ & $^{58}$Ni & $<$4.5 & GG & \cite{1970Me18} &    \\
$^{58}$Ni & 0.0725(20)  &  &  &  &   $^{12}$C, $^{16}$O, $^{32}$S   & $^{58}$Ni &   21-22, 25-30, 60-70   & CE$^{*}$ & \cite{1970Le17,1974Le13} &  NR  \\
$^{58}$Ni & 0.0554(30) &  &  &  & e & $^{58}$Ni &   150, 225   & EE & \cite{1969Af01} &    \\
$^{58}$Ni &  &  & 0.94(12) &  & p & $^{58}$Ni & 7-9 & TDSA & \cite{1969Be48} &    \\
$^{58}$Ni & 0.0657(11) &  &  &  & e & $^{58}$Ni & 40-70 & EE & \cite{1967Du07} &    \\
$^{58}$Ni &  &  & 0.62(20) &  & $\gamma$ & $^{58}$Ni & 0.5-3.0 & GG & \cite{1964Bo22} &    \\
$^{58}$Ni & 0.072(7) &  &  &  & $\alpha$ & $^{58}$Ni & 3-10 & CE & \cite{1962St02} &    \\
$^{58}$Ni & 0.098(13) &  &  &  & e & $^{58}$Ni & 183 & EE & \cite{1961Cr01} &    \\
$^{58}$Ni & 0.063(13) &  &  &  & $^{16}$O & $^{58}$Ni & 36 & CE$^{*}$ & \cite{1960Go08} &    \\
$^{58}$Ni & 0.080(16) &  &  &  & $^{14}$N & $^{58}$Ni & 36 & CE$^{*}$ & \cite{1960An07} &    \\
$^{58}$Ni & 0.071(14) &  &  &  & $\alpha$ & $^{58}$Ni &  & CE? & \cite{1960An07} &    \\
$^{58}$Ni & 0.100(25) &  &  &  & N ions & $^{58}$Ni & 15.9-35 & CE & \cite{1959Al95} & Su   \\
$^{60}$Ni & 0.0906(41) &  &  &  & $^{60}$Ni & C &   1.8A   & CE & \cite{2014Al20} &    \\
$^{60}$Ni &  &  & $>$0.500(17) &  & $\gamma$ & $^{60}$Ni & $<$6 & GG & \cite{2013Sc20} &    \\
$^{60}$Ni &  &  & 1.30($^{+30}_{-20}$) &  & n & $^{60}$Ni & 1.8 & TDSA & \cite{2008Or02} &    \\
$^{60}$Ni &  &  & 1.31(3) &  & $^{60}$Ni & $^{12}$C & 160 & TDSA & \cite{2001Ke02,2001Ke08} &    \\
$^{60}$Ni &  &  & 1.30(36) &  & N/A & N/A & N/A & TCS & \cite{1976Kl04} &    \\
$^{60}$Ni & 0.1020(40) &  &  &  & e & $^{60}$Ni & 30-60 & EE & \cite{1974Ye01} &    \\
$^{60}$Ni & 0.087(7) &  &  &  & e & $^{60}$Ni & 45-250 & EE & \cite{1974Si01} &    \\
$^{60}$Ni &  &  & 1.00(7) &  & $^{35}$Cl & $^{60}$Ni & 56-68 & TDSA & \cite{1973Fi15} &    \\
$^{60}$Ni &  &  & 0.8($^{+15}_{-3}$)  &  & p & $^{60}$Ni & 12 & TDSA & \cite{1973Ro20} &  NR  \\
$^{60}$Ni & 0.082(6) &  &  &  & $\gamma$ & $^{60}$Ni &  & GG & \cite{1972ArZD} &    \\
$^{60}$Ni & 0.0910(30) &  &  &  & $^{16}$O & $^{60}$Ni & 36 & CE & \cite{1971ChZF} &    \\
$^{60}$Ni & 0.092(12) &  &  &  & $\gamma$ & $^{60}$Ni & $<$4.5 & GG & \cite{1970Me18} &    \\
$^{60}$Ni & 0.0938(20) &  &  &  & $\gamma$ & $^{60}$Ni & 1.333 & GG & \cite{1970Me08} &    \\
$^{60}$Ni & 0.0930(20)  &  &  &  & $^{16}$O, $^{32}$S & $^{60}$Ni & 70 & CE$^{*}$ & \cite{1969Cl05,1974Le13} &  NR  \\
$^{60}$Ni & 0.0603(28) &  &  &  & e & $^{60}$Ni &   150,225   & EE & \cite{1969Af01} &    \\
$^{60}$Ni & 0.077(8) &  &  &  & e & $^{60}$Ni &   183,250   & EE & \cite{1969To08} &    \\
$^{60}$Ni & 0.112(23) &  &  &  & $\gamma$ & $^{60}$Ni & 1-2 & GG & \cite{1967Be39} &    \\
$^{60}$Ni & 0.0845(9) &  &  &  & e & $^{60}$Ni & 40-70 & EE & \cite{1967Du07} &    \\
$^{60}$Ni & 0.091(5) &  &  &  & $\alpha$ & $^{60}$Ni & 3-10 & CE & \cite{1962St02} &    \\
$^{60}$Ni & 0.123(15) &  &  &  & e & $^{60}$Ni & 183 & EE & \cite{1961Cr01} &    \\
$^{60}$Ni & 0.11(1) &  &  &  & $^{14}$N & $^{60}$Ni & 36 & CE$^{*}$ & \cite{1960An07} &   \\
$^{60}$Ni & 0.120(24) &  &  &  & $^{16}$O & $^{60}$Ni & 36 & CE$^{*}$ & \cite{1960Go08} &   \\
$^{60}$Ni &  &  & 1.0(3) &  & $\gamma$ & $^{60}$Ni & 133 & GG & \cite{1959Bu12} &       \\
$^{60}$Ni & 0.160(40) &  &  &  & $^{14}$N & $^{60}$Ni & 15.9-35 & CE & \cite{1959Al95} &    \\
$^{60}$Ni &  &  & 1.1(2) &  & $\gamma$ & $^{60}$Ni & U & GG & \cite{1956Me59} &    \\
$^{62}$Ni & 0.0906(37) &  &  &  & $^{62}$Ni & C &   1.8A   & CE & \cite{2014Al20} &    \\
$^{62}$Ni &  &  &   1.79($^{+86}_{-48}$)   &  & n & $^{62}$Ni & 2.8-4.1 & TDSA & \cite{2011Ch05} &    \\
$^{62}$Ni &  &  & 2.01(7) &  & $^{62}$Ni & $^{12}$C & 160 & TDSA & \cite{2001Ke02} &    \\
$^{62}$Ni &  &  & 2.15(42) &  & $\gamma$ & $^{62}$Ni & 0.5-1.65 & GG & \cite{1981Ca10} &    \\
$^{62}$Ni &  &  & 1.55(25) &  & $\alpha$ & 59Co & 10 & TDSA & \cite{1978Ke11} &    \\
$^{62}$Ni &  &  & 1.55(25) &  & $\alpha$ & 59Co & 10 & TDSA & \cite{1978KlZR} & Su   \\
$^{62}$Ni &  &  & 1.6($^{+4}_{-6}$) &  & $\alpha$ & 59Co & 8 & TDSA & \cite{1978Oh04} &  NR  \\
$^{62}$Ni &  &  & 2.1(5) &  & $\gamma$ & $^{62}$Ni & 0.5-1.65 & GG & \cite{1977Ca14} & Su   \\
$^{62}$Ni & 0.102(10) &  &  &  & e & $^{62}$Ni & 50-100 & EE & \cite{1975DeXW} &    \\
$^{62}$Ni & 0.0618(42) &  &  &  & e & $^{62}$Ni &   150, 225   & EE & \cite{1972Li28} &    \\
$^{62}$Ni & 0.0880(30) &  &  &  & $^{16}$O & $^{62}$Ni & 34 & CE & \cite{1971ChZF} &    \\
$^{62}$Ni & 0.0895(30)  &  &  &  & $^{16}$O & $^{62}$Ni & 70 & CE$^{*}$ & \cite{1970Le17,1974Le13} &  NR  \\
$^{62}$Ni & 0.084(5) &  &  &  & $^{28}$Si & $^{62}$Ni & 70 & CE$^{*}$ & \cite{1969Ha31} &    \\
$^{62}$Ni & 0.0877(11) &  &  &  & e & $^{62}$Ni & 65 & EE & \cite{1967Du07} &    \\
$^{62}$Ni &  &  & 2.28(18) &  & $^{16}$O & $^{62}$Ni & 36 & TDSA & \cite{1965Es01} &    \\
$^{62}$Ni & 0.083(8) &  &  &  & $\alpha$ & $^{62}$Ni & 6 & CE & \cite{1962St02} &    \\
$^{62}$Ni & 0.085(17) &  &  &  & $^{14}$N & $^{62}$Ni & 36 & CE$^{*}$ & \cite{1960An07} &    \\
$^{62}$Ni & 0.140(35) &  &  &  & $^{14}$N & $^{62}$Ni & 15.9-35 & CE & \cite{1959Al95} & Su   \\
$^{64}$Ni & 0.0718(29) &  &  &  & $^{64}$Ni & C &   1.8A   & CE & \cite{2014Al20} &    \\
$^{64}$Ni &  &  & 1.57(5) &  & $^{64}$Ni & $^{12}$C &   155, 160   & TDSA & \cite{2001Ke08} &    \\
$^{64}$Ni &  &  & 0.025(12) &  & n & $^{64}$Ni & fast & TDSA & \cite{1989Ge09,1983El03} &  Ex, NR  \\
$^{64}$Ni & 0.0744(20) &  &  &  & e & $^{64}$Ni & 147.4-356.0 & EE & \cite{1988Br10} &    \\
$^{64}$Ni &  &  & 0.40(15) &  & $\alpha$ & $^{64}$Ni & 13 & TDSA & \cite{1974Iv01} &    \\
$^{64}$Ni & 0.0650(40) &  &  &  & $^{16}$O & $^{64}$Ni &   30, 32, 34   & CE & \cite{1971ChZF} &    \\
$^{64}$Ni & 0.0650(34) &  &  &  & e & $^{64}$Ni &   150, 225   & EE & \cite{1969Af01} &    \\
$^{64}$Ni & 0.087(17) &  &  &  & $^{14}$N & $^{64}$Ni & 36.0 & CE$^{*}$ & \cite{1960An07} &    \\
$^{64}$Ni & 0.077(15) &  &  &  & $\alpha$ & $^{64}$Ni &  & CE$^{*}$ & \cite{1960An07} &    \\
$^{64}$Ni & 0.090(18) &  &  &  & N ions & $^{64}$Ni & 15.9-35 & CE & \cite{1959Al95} & Su   \\
$^{66}$Ni & 0.06(1) &  &  &  & $^{66}$Ni & $^{208}$Pb & 50A & CE$^{*}$ & \cite{2002So03} &    \\
$^{68}$Ni & 0.028(11) &  &  &  & $^{68}$Ni & $^{108}$Pd & 2.9A & CE$^{*}$ & \cite{2008Br18} &    \\
$^{68}$Ni & 0.0255(60) &  &  &  & $^{66}$Ni & $^{208}$Pb & 50A & CE$^{*}$ & \cite{2002So03} &    \\
$^{70}$Ni & 0.086(14) &  &  &  & $^{70}$Ni & $^{208}$Pb & 0.28c & CE$^{*}$ & \cite{2006Pe13} &    \\
$^{74}$Ni & 0.0642($^{+216}_{-226}$) &  &  &  & $^{74}$Ni & $^{197}$Au & 95.8A & CE$^{*}$ & \cite{2014Ma85} &    \\
$^{74}$Ni &  &  &  & 0.21(3) & $^{74}$Ni & p & 81A & IN-EL & \cite{2010Ao01} &    \\
$^{62}$Zn &  &  & 4.2(7) &  & $^{63}$Zn & C & 9450 & RDM & \cite{2007St16} &    \\
$^{62}$Zn &  &  & 4.3(3) &  & $^{62}$Zn & Fe & 160 & TDSA & \cite{2002Ke02} &    \\
$^{62}$Zn &  &  & 4.20(30) &  & $^{6}$Li & $^{58}$Ni & 15-24 & TDSA & \cite{1981Wa09} &    \\
$^{62}$Zn &  &  & 1.7($^{+7}_{-14}$) &  & $\alpha$ & $^{61}$Ni & 30 & TDSA & \cite{1977BrYO} &       \\
$^{64}$Zn &  &  & 2.85(9) &  & $^{64}$Zn & C & 180 & TDSA & \cite{2005Le12} &    \\
$^{64}$Zn &  &  & 2.70(8) &  & $^{64}$Zn & Fe & 160 & TDSA & \cite{2002Ke02} &    \\
$^{64}$Zn & 0.112(6) &  &  &  & p & $^{64}$Zn & 2-4.5 & CE & \cite{1998Si25} & NR   \\
$^{64}$Zn & 0.168(4) &  &  &  &   $\alpha$, $^{16}$O, $^{18}$O   & $^{64}$Zn &   8,35,30   & CE & \cite{1988Sa32} &    \\
$^{64}$Zn &  &  & 2.97(25) &  & $\gamma$ & $^{64}$Zn & 1.65 & GG & \cite{1981Ca10} &    \\
$^{64}$Zn &  &  & 3.00(30) &  & $\gamma$ & $^{64}$Zn & 1.65 & GG & \cite{1977Ca14} & Su   \\
$^{64}$Zn &  &  & 4.0(10) &  & $^{16}$O & $^{51}$V & 49 & RDM & \cite{1977Al14} &    \\
$^{64}$Zn & 0.162(9) &  &  &  & e & $^{64}$Zn & 100-275 & EE & \cite{1977Ne05} &    \\
$^{64}$Zn & 0.155(9) &  &  &  & e & $^{64}$Zn & 40-112 & EE & \cite{1976Ne06} &    \\
$^{64}$Zn &  &  & 2.9(7)  &  & $\alpha$ & $^{61}$Ni & 6.4-8 & TDSA & \cite{1976Ch11} &    \\
$^{64}$Zn & 0.161(12) &  &  &  & $\alpha$ & $^{64}$Zn & 3-5 & CE$^{*}$ & \cite{1975Th01} &    \\
$^{64}$Zn & 0.176(21) &  &  &  & $^{35}$Cl & $^{64}$Zn & 56-68 & CE & \cite{1973Fi15} &    \\
$^{64}$Zn & 0.155(11) &  &  &  & $\gamma$ & $^{64}$Zn & U & GG & \cite{1972ArZD} &    \\
$^{64}$Zn &  &  & 3.11(22) &  & $\gamma$ & $^{64}$Zn &  & GG & \cite{1971ImZY} &   NR  \\
$^{64}$Zn & 0.170(16) &  &  &  & e & $^{64}$Zn & 150-225 & EE & \cite{1970Af04} &    \\
$^{64}$Zn & 0.108(5) &  &  &  & $\gamma$ & $^{64}$Zn & U & GG & \cite{1965Ta13} &    \\
$^{64}$Zn & 0.162(10) &  &  &  & $\alpha$ & $^{64}$Zn & 3-10 & CE & \cite{1962St02} &    \\
$^{64}$Zn & 0.110(22) &  &  &  & $^{14}$N & $^{64}$Zn & 36 & CE$^{*}$ & \cite{1960An07} &    \\
$^{64}$Zn & 0.110(22) &  &  &  & $\alpha$ & $^{64}$Zn & $<$7 & CE & \cite{1956Te26} &    \\
$^{66}$Zn &  &  & 2.5(1) &  & $^{66}$Zn & C & 180 & TDSA & \cite{2006Le24} &    \\
$^{66}$Zn & 0.144(9) &  &  &  & $^{66}$Zn & Pb & 274.2 & CE$^{*}$ & \cite{2003Ko51} &    \\
$^{66}$Zn &  &  & 2.43(5) &  & $^{66}$Zn & Fe & 160 & TDSA & \cite{2002Ke02} &    \\
$^{66}$Zn & 0.135(8) &  &  &  & p & $^{66}$Zn & 2-4.5 & CE$^{*}$ & \cite{1998Si25} & NR   \\
$^{66}$Zn &  &  & 2.71(23) &  & $\gamma$ & $^{66}$Zn & 1.65 & GG & \cite{1981Ca10} &    \\
$^{66}$Zn &  &  & 2.0(10) &  & $\alpha$ & $^{63}$Cu & 16.7 & TDSA & \cite{1981Zh07} &    \\
$^{66}$Zn &  &  & 2.70(20) &  & $\gamma$ & $^{66}$Zn & 1.65 & GG & \cite{1977Ca14} & Su   \\
$^{66}$Zn & 0.141(8) &  &  &  & e & $^{66}$Zn & 100-275 & EE & \cite{1977Ne05} &    \\
$^{66}$Zn &  &  & 2.5($^{+5}_{-2}$) &  & $\alpha$ & $^{66}$Zn & 27,30 & TDSA & \cite{1977Mo20} &    \\
$^{66}$Zn & 0.137(10) &  &  &  & e & $^{66}$Zn & 40-112 & EE & \cite{1976Ne06} &    \\
$^{66}$Zn & 0.154(13) &  &  &  & $\alpha$ & $^{66}$Zn & 3-5 & CE & \cite{1975Th01} &    \\
$^{66}$Zn & 0.180(15) &  &  &  & e & $^{66}$Zn & 225 & EE & \cite{1973Li24} &    \\
$^{66}$Zn & 0.155(13) &  &  &  & $^{35}$Cl & $^{66}$Zn & 56-68 & CE & \cite{1973Fi15} &    \\
$^{66}$Zn &  &  & 2.2(9) &  & $\alpha$ & $^{66}$Zn & 25 & TDSA & \cite{1972Yo01} &    \\
$^{66}$Zn & 0.156(21) &  &  &  & $\gamma$ & $^{66}$Zn & 1.037 & GG & \cite{1972Ka22} &    \\
$^{66}$Zn & 0.138(16) &  &  &  & $\gamma$ & $^{66}$Zn & U & GG & \cite{1972ArZD} &    \\
$^{66}$Zn & 0.145(15) &  &  &  & e & $^{66}$Zn & 150-225 & EE & \cite{1970Af04} &    \\
$^{66}$Zn & 0.15(6) &  &  &  & $\gamma$ & $^{66}$Zn & U & GG & \cite{1967Be39} &    \\
$^{66}$Zn & 0.145(13) &  &  &  & $\alpha$ & $^{66}$Zn & 3-10 & CE & \cite{1962St02} &    \\
$^{66}$Zn & 0.110(22) &  &  &  & $^{14}$N & $^{66}$Zn & 36 & CE$^{*}$ & \cite{1960An07} &    \\
$^{66}$Zn & 0.087(17) &  &  &  & $\alpha$ & $^{66}$Zn & $<$7 & CE & \cite{1956Te26} &    \\
$^{68}$Zn &  &  & 2.34(4) &  & $^{68}$Zn & C & 180 & TDSA & \cite{2005Le12,2005Le38} &    \\
$^{68}$Zn & 0.129(8) &  &  &  & $^{68}$Zn & Pb & 276 & CE$^{*}$ & \cite{2004Ko03} &    \\
$^{68}$Zn &  &  & 2.32(7) &  & $^{68}$Zn & Fe & 161 & TDSA & \cite{2002Ke02} &    \\
$^{68}$Zn & 0.105(7) &  &  &  & p & $^{68}$Zn & 2-4.5 & CE$^{*}$ & \cite{1998Si25} & NR   \\
$^{68}$Zn &  &  & 2.71(23) &  & $\gamma$ & $^{68}$Zn & 1.65 & GG & \cite{1981Ca10} &    \\
$^{68}$Zn & 0.125(11) &  &  &  & e & $^{68}$Zn & 100-275 & EE & \cite{1977Ne05} &    \\
$^{68}$Zn & 0.105(8) &  &  &  & $\gamma$ & $^{68}$Zn & 1.65 & GG & \cite{1977Ca14} & Su  \\
$^{68}$Zn & 0.111(8) &  &  &  & e & $^{68}$Zn & 40-112 & EE & \cite{1976Ne06} &    \\
$^{68}$Zn &  &  & 1.3(3) &  & $\alpha$ & $^{68}$Zn & 13 & TDSA & \cite{1974Iv01} &    \\
$^{68}$Zn & 0.126(13) &  &  &  & $^{35}$Cl & $^{68}$Zn & 56-68 & CE & \cite{1973Fi15} &    \\
$^{68}$Zn & 0.108(14) &  &  &  & e & $^{68}$Zn & 225 & EE & \cite{1973Li24} &    \\
$^{68}$Zn & 0.140(16) &  &  &  & $\gamma$ & $^{68}$Zn &  & GG & \cite{1972ArZD} &    \\
$^{68}$Zn & 0.125(11) &  &  &  & $\alpha$ & $^{68}$Zn & 3-10 & CE & \cite{1962St02} &    \\
$^{68}$Zn & 0.110(22) &  &  &  & $^{14}$N & $^{68}$Zn & 36 & CE$^{*}$ & \cite{1960An07} &    \\
$^{70}$Zn &  &  & 5.3(17) &  & $^{72}$Zn & $^{238}$U & $<$540 & RDM & \cite{2013Lo04} &    \\
$^{70}$Zn &  &  & 5.2(5) &  & $^{238}$U & $^{72}$Zn & 6.76A & TDSA & \cite{2013Ce01} &    \\
$^{70}$Zn & 0.164(28) &  &  &  & $^{72}$Zn & $^{58}$Ni & 4613 & CE$^{*}$ & \cite{2002So03} &    \\
$^{70}$Zn &   &  & 5.3(3) &  & $^{72}$Zn & Fe & 162 & TDSA & \cite{2002Ke02} &    \\
$^{70}$Zn & 0.235(25) &  &  &  & p & $^{72}$Zn & 2-4.5 & CE$^{*}$ & \cite{1998Si25} & NR   \\
$^{70}$Zn & 0.205(19) &  &  &  & e & $^{72}$Zn & 40-112 & EE & \cite{1976Ne06} &    \\
$^{70}$Zn & 0.160(14) &  &  &  & $\alpha$ & $^{72}$Zn & 3-10 & CE & \cite{1962St02} &    \\
$^{72}$Zn &  &  & 17.6 (14) &  & $^{72}$Zn & $^{238}$U & $<$540 & RDM & \cite{2013Lo04} &    \\
$^{72}$Zn &  &  & 19.4(55) &  & $^{238}$U & $^{72}$Zn & 6.76A & TDSA & \cite{2013Ce01} &    \\
$^{72}$Zn &  &  & 17.9(18) &  & $^{73}$Zn & $^{9}$Be & $<$60 A & RDM & \cite{2012Ni09} &    \\
$^{72}$Zn & 0.174(21) &  &  &  & $^{72}$Zn & Pb & 2520 & CE$^{*}$ & \cite{2002Le17} &    \\
$^{74}$Zn &  &  & 28.5 (36) &  & $^{74}$Zn & $^{238}$U & $<$540 & RDM & \cite{2013Lo04} &    \\
$^{74}$Zn &  &  & 27.0(24) &  & $^{74}$Zn & $^{9}$Be & $<$60 A & RDM & \cite{2012Ni09} &    \\
$^{74}$Zn & 0.201(16) &  &  &  & $^{74}$Zn &   $^{108}$Pd, $^{120}$Sn   & 212.38 & CE$^{*}$ & \cite{2007Va20,2009Va01} &    \\
$^{74}$Zn & 0.204(15) &  &  &  & $^{74}$Zn & $^{208}$Pb & 0.28c & CE$^{*}$ & \cite{2006Pe13} &    \\
$^{76}$Zn & 0.145(18) &  &  &  & $^{76}$Zn &   $^{108}$Pd, $^{120}$Sn   & 218.12 & CE$^{*}$ & \cite{2007Va20,2009Va01} &    \\
$^{78}$Zn & 0.077(19) &  &  &  & $^{78}$Zn &   $^{108}$Pd, $^{120}$Sn   & 223.86 & CE$^{*}$ & \cite{2007Va20,2009Va01} &    \\
$^{80}$Zn & 0.073(9) &  &  &  & $^{80}$Zn &   $^{108}$Pd,  $^{120}$Sn   & 229.6 & CE$^{*}$ & \cite{2007Va20,2009Va01} &    \\
$^{64}$Ge &  &  & 3.3(5) &  & $^{64}$Ge & C & $<$150A & RDM & \cite{2007St16} &    \\
$^{66}$Ge & 0.1401(69) &  &  &  & $^{66}$Ge & $^{197}$Au & 70 A & CE$^{*}$ & \cite{2013Co23} &    \\
$^{66}$Ge &  &  & 3.8(5) &  & $^{10}$B & $^{58}$Ni & 28 & RDM & \cite{2012Lu03} &    \\
$^{66}$Ge &  &  & 5.3(10) &  & $^{10}$B & $^{58}$Ni & 29 & RDM & \cite{1979Wa23} &   Ex \\
$^{68}$Ge &  &  & 3.1(3) &  & $^{12}$C & $^{58}$Ni & 38 & RDM & \cite{2012Lu03} &    \\
$^{68}$Ge &  &  & 3.1(2) &  & $^{64}$Zn & $^{12}$C & 180 & TDSA & \cite{2005Le19} &    \\
$^{68}$Ge &  &  & 2.6(3) &  & $^{7}$Li & $^{64}$Zn & 15-18 & TDSA & \cite{1982Pa03} &    \\
$^{68}$Ge &  &  & 3(1) &  & $^{12}$C & $^{58}$Ni & 39 & TDSA & \cite{1981De03} &    \\
$^{68}$Ge &  &  &   5($^{+3}_{-2}$)   &  & $\alpha$ & $^{66}$Zn & 30 & TDSA & \cite{1977Mo20} &    \\
$^{68}$Ge &  &  & 2(1) &  & $^{12}$C & $^{58}$Ni & 36 & RDM & \cite{1977Gu08} &    \\
$^{70}$Ge &  &  & 1.9(2) &  & $^{66}$Zn & $^{12}$C & 180 & TDSA & \cite{2006Le31} &    \\
$^{70}$Ge &  &  & 1.9(5) &  & n & $^{70}$Ge & fast & TDSA & \cite{1988DoZU} &  NR  \\
$^{70}$Ge &  &  & 1.9(5) &  & $\alpha$ & $^{67}$Zn & 10-16 & RDM & \cite{1984Ef01} &    \\
$^{70}$Ge & 0.179(3) &  &  &  & $^{6}$Li, $^{16}$O & $^{70}$Ge & 10.5, 29.9 & CE & \cite{1980Le16} &    \\
$^{70}$Ge &  &  &   2.2 ($^{+2}_{-1}$)   &  & $\alpha$ & $^{68}$Zn & 30 & TDSA & \cite{1977Mo20} &    \\
$^{70}$Ge &  &  & 1.92(5)  &  & $^{18}$O & $^{56}$Fe & 60 & RDM & \cite{1976He05} &   Ex     \\
$^{70}$Ge &  & 19.7(12) &  &  & e & $^{70}$Ge & 84-120 & EE & \cite{1975Kl10} &    \\
$^{70}$Ge & 0.1790(30) &  &  &  & $\alpha$; $^{18}$O & $^{70}$Ge &   8.0,8.5; 32.8-40   & CE & \cite{1969Si15} &   \\
$^{70}$Ge & 0.150(30) &  &  &  &  &  &  & CE & \cite{1962Ga19} &    \\
$^{70}$Ge & 0.18(6) &  &  &  & $^{14}$N & $^{70}$Ge & 36 & CE$^{*}$ & \cite{1962Ga13} &    \\
$^{70}$Ge & 0.180(27) &  &  &  & $^{14}$N & $^{70}$Ge & 36 & CE$^{*}$ & \cite{1962Er05} &    \\
$^{70}$Ge &   0.172 ($^{+21}_{-15}$)   &  &  &  & $\alpha$ & $^{70}$Ge & 6-8 & CE & \cite{1962St02} &    \\
$^{70}$Ge & 0.098(20) &  &  &  & $\alpha$ & $^{70}$Ge & 7 & CE & \cite{1956Te26} &        \\
$^{72}$Ge & 0.212(5) &  &   &  & $^{72}$Ge, $^{58}$Ni & $^{208}$Pb, $^{72}$Ge & 270, 155 & CE$^{*}$ & \cite{1990Ko38} &    \\
$^{72}$Ge &  &  & 5.2(4) &  & n & $^{72}$Ge & fast & TDSA & \cite{1988DoZU} &  NR  \\
$^{72}$Ge & 0.208(3) &  &  &  & $\alpha$, $^{16}$O & $^{72}$Ge & 7.0, 29.9 & CE & \cite{1980Le16} &    \\
$^{72}$Ge &  &  &   4 ($^{+3}_{-1}$)   &  & $\alpha$ & $^{72}$Zn & 22-35 & TDSA & \cite{1979Mo01} &    \\
$^{72}$Ge &  &  & 4.54(10)  &  & $^{18}$O & $^{58}$Fe & 60 & RDM & \cite{1976He05} &   Ex    \\
$^{72}$Ge &  & 26.8(20) &  &  & e & $^{72}$Ge & 84-120 & EE & \cite{1975Kl10} &    \\
$^{72}$Ge &  &  & 4.6(8) &  &  $\gamma$  & $^{72}$Ge &  & GG & \cite{1973KaZV} &   \\
$^{72}$Ge & 0.18(2) &  &  &  & $\alpha$ & Ge &   2.6, 3.0, 3.4, 3.6, 3.8, 4.0   & CE & \cite{1972Sa27} &    \\
$^{72}$Ge &   0.230 ($^{+28}_{-21}$)   &  &  &  & $\alpha$ & $^{72}$Ge & 4.5-8 & CE & \cite{1962St02} &    \\
$^{72}$Ge & 0.21(7) &  &  &  & $^{14}$N & $^{72}$Ge & 36 & CE$^{*}$ & \cite{1962Ga13} &    \\
$^{72}$Ge & 0.210(30) &  &  &  & $^{14}$N & $^{72}$Ge & 36 & CE$^{*}$ & \cite{1962Er05} &    \\
$^{72}$Ge &  &  & 4.6(12) &  &  $\gamma$  & $^{72}$Ge & 0.834 & GG & \cite{1956Me13} &    \\
$^{72}$Ge & 0.160(32) &  &  &  & $\alpha$ & $^{72}$Ge & 7 & CE & \cite{1956Te26} &        \\
$^{74}$Ge & 0.302(2) &  &  &  & $^{74}$Ge & Pb & 300 & CE$^{*}$ & \cite{2000To12} &  NR  \\
$^{74}$Ge &  &  & 17.0($^{+16}_{15}$) &  & n & $^{74}$Ge & fast & TDSA & \cite{1988DoZU} &  NR  \\
$^{74}$Ge & 0.305(3) &  &  &  & $\alpha$, $^{16}$O & $^{74}$Ge & 7.0, 29.9 & CE & \cite{1980Le16} &    \\
$^{74}$Ge & 0.29(2) &  &  &  & $\alpha$ & Ge &   2.6, 3.0, 3.4, 3.6, 3.8, 4.0   & CE & \cite{1972Sa27} &    \\
$^{74}$Ge &   0.317($^{+38}_{-29}$)   &  &  &  & $\alpha$ & $^{74}$Ge & 3-10 & CE & \cite{1962St02} &    \\
$^{74}$Ge & 0.32(3) &  &  &  & $^{14}$N & $^{74}$Ge & 36 & CE$^{*}$ & \cite{1962Ga13} &    \\
$^{74}$Ge & 0.300(45) &  &  &  & $^{14}$N & $^{74}$Ge & 36 & CE$^{*}$ & \cite{1962Er05} &    \\
$^{74}$Ge & 0.32(3) &  &  &  & d, p & $^{74}$Ge & 3.5-4 & CE & \cite{1960Wi18} &    \\
$^{74}$Ge &  &  & 19(3) &  &  $\gamma$  & $^{74}$Ge & 0.834 & GG & \cite{1956Me13} &    \\
$^{74}$Ge & 0.250(38) &  &  &  & $\alpha$ & $^{74}$Ge & 7 & CE & \cite{1956Te26} &       \\
$^{76}$Ge &  &  & 26.6(6) &  & $^{76}$Ge & $^{238}$U & $<$540 & RDM & \cite{2013Lo04} &    \\
$^{76}$Ge & 0.299(27) &  &  &  & $^{76}$Ge & $^{208}$Pb & 60A & CE$^{*}$ & \cite{2006Pe13} &   \\
$^{76}$Ge & 0.2923(346) &  &  &  & $^{76}$Ge & $^{197}$Au & 81 A & CE$^{*}$ & \cite{2005Di05} &    \\
$^{76}$Ge &  &  & 26.3(30) &  & n & $^{76}$Ge & fast & TDSA & \cite{1988DoZU} &  NR \\
$^{76}$Ge & 0.278(3) &  &  &  & $\alpha$, $^{16}$O & $^{76}$Ge & 7.0, 29.9 & CE & \cite{1980Le16} &    \\
$^{76}$Ge & 0.27(2) &  &  &  & $\alpha$ & Ge &   2.6, 3.0, 3.4, 3.6, 3.8, 4.0   & CE & \cite{1972Sa27} &    \\
$^{76}$Ge & 0.260(5) &  &  &  & $\alpha$, $^{18}$O & $^{76}$Ge & 5-11, 34.0 & CE & \cite{1969Si15} &   \\
$^{76}$Ge &   0.263 ($^{+32}_{-24}$)   &  &  &  & $\alpha$ & $^{76}$Ge & 3-10 & CE & \cite{1962St02} &    \\
$^{76}$Ge & 0.280(42) &  &  &  & $^{14}$N & $^{76}$Ge & 36 & CE$^{*}$ & \cite{1962Er05} &    \\
$^{76}$Ge & 0.29(3) &  &  &  & d, p & $^{76}$Ge & 3.5-3.8 & CE & \cite{1960Wi18} &    \\
$^{76}$Ge & 0.230(35) &  &  &  & $\alpha$ & $^{76}$Ge & 7 & CE & \cite{1956Te26} &       \\
$^{78}$Ge & 0.222(14) &  &  &  & $^{78}$Ge & C & 2.24 A & CE$^{*}$ & \cite{2005Pa23} &    \\
$^{78}$Ge &       $\approx$0.2       &  &  &  & $^{78}$Ge & Pb & 40 A & CE$^{*}$ & \cite{2005Iw03} &   Ex    \\
$^{78}$Ge &  &  & 23(4) &  &  & $^{78}$Ga($\beta^{-}$) &  & DC & \cite{1993Ch05} &   NR    \\
$^{80}$Ge & 0.139(27) &  &  &  & $^{80}$Ge & C & 2.24 A & CE$^{*}$ & \cite{2005Pa23} &    \\
$^{80}$Ge &       $\approx$0.1     &  &  &  & $^{78}$Ge & Pb & 40 A & CE$^{*}$ & \cite{2005Iw03} &   Su     \\
$^{82}$Ge & 0.128(22) &  &  &  & $^{82}$Ge & $^{197}$Au & 89.4 A & CE$^{*}$ & \cite{2010Ga14} &    \\
$^{82}$Ge & 0.115(20) &  &  &  & $^{82}$Ge & $^{48}$Ti & 220 & CE$^{*}$ & \cite{2005Pa23} &    \\
$^{82}$Ge &       $\approx$0.1       &  &  &  & $^{78}$Ge & Pb & 40 A & CE$^{*}$ & \cite{2005Iw03} &   Ex     \\
$^{68}$Se &  &  & 4.60(82) &  & $^{68}$Se & $^{9}$Be & $<$150 A & RDM  & \cite{2014Ni09} &    \\
$^{68}$Se & 0.2158(290) &  &  &  & $^{68}$Se & $^{197}$Au & 92 A & CE$^{*}$ & \cite{2009Ob02} &    \\
$^{70}$Se &  &  & 3.28(37) &  & $^{70}$Se & $^{9}$Be & $<$150 A & RDM  & \cite{2014Ni09} &    \\
$^{70}$Se &  &  & 3.2(2) &  & $^{36}$Ar & $^{40}$Ca & 136 & RDM & \cite{2008Lj01} &    \\
$^{70}$Se &  &  & 1.5(3) &  & $^{36}$Ar and $^{14}$N & $^{40}$Ca, $^{58}$Ni & 115 and 39 & RDM & \cite{1986He17} &  Ex     \\
$^{70}$Se &  &  & 1.60(40) &  & $^{14}$N & $^{58}$Ni & 36 & RDM & \cite{1975GuYV} &  Ex \\
$^{72}$Se &  & 22.9(16) &  &  &  &  &  & GG & \cite{2011Mc01} &       \\
$^{72}$Se &  &  & 4.2(3) &  & $^{36}$Ar & $^{40}$Ca & 136 & RDM & \cite{2008Lj01} &    \\
$^{72}$Se &  &  &  &  & $^{24}$Mg & $^{54}$Fe & 104 & RDM & \cite{2001Pa03} &   Ex    \\
$^{72}$Se &  &  & 2.6(1) &  & $^{24}$Mg & $^{54}$Fe &   75, 80   & TDSA & \cite{1998Sk01} & Ex, NR   \\
$^{72}$Se &  &  & 4.3(5) &  &  &  &  & TDSA & \cite{1988MyZY} &   \\
$^{72}$Se &  &  & 3.8(7) &  & $^{36}$Ar, $^{14}$N & $^{40}$Ca, $^{60}$Ni & 115, 39 & RDM & \cite{1986He17} &       \\
$^{72}$Se &  &  & 4.8(6) &  & $^{16}$O & $^{58}$Ni & 42 & TDSA & \cite{1979Ki17} &    \\
$^{72}$Se &  &  & 5.2(5) &  & $^{16}$O & $^{58}$Ni &   46, 48, 56, 58   & RDM & \cite{1978He13} &    \\
$^{72}$Se &  &  & 5.7(12) &  & $^{16}$O & $^{58}$Ni &   46   & TDSA & \cite{1976Ha01} & NR   \\
$^{72}$Se &  &  & 3.1(6) &  & $^{16}$O & $^{58}$Ni &   40, 42, 45   & RDM & \cite{1975Lo08} &    \\
$^{72}$Se &  &  & 5.1(6) &  & $^{14}$N, $^{12}$C &   $^{58,60}$Ni   & 36, 42 & TDSA & \cite{1975GuYW} &    \\
$^{72}$Se &  &  & 5.7(12) &  & $^{16}$O & $^{58}$Ni & 44-46 & RDM & \cite{1974SaZH} &  Su  \\
$^{74}$Se & 0.36(2) &  &  &  & $^{70}$Se & $^{104}$Pd & 206 & CE$^{*}$ & \cite{2007Hu03} &   \\
$^{74}$Se &  &  & 14(4) &  &  $\alpha$, $^{12}$C & $^{73}$Ge, $^{65}$Cu & 40, 42 & RDM & \cite{1989Ad01} &  NR  \\
$^{74}$Se &  &  & 10.6(8) &  & $^{14}$N & $^{63}$Cu & 50 & TDSA & \cite{1979Ki17} &    \\
$^{74}$Se & 0.387(5) &  &  &  & $\alpha$, $^{16}$O & $^{74}$Se &   7.3, 33-34   & CE & \cite{1978Le22} &    \\
$^{74}$Se & 0.370(15) &  &  &  & $^{16}$O & $^{74}$Se & 39.2 & CE$^{*}$ & \cite{1974Ba80} &    \\
$^{74}$Se & 0.42(13) &  &   &  & $\alpha$ & $^{74}$Se & 5 & CE & \cite{1970AgZV} &    \\
$^{74}$Se & 0.44(15) &  &  &  & $\alpha$ & $^{74}$Se & 8.5 & CE & \cite{1962Ga13} &    \\
$^{74}$Se & 0.44(8) &  &   &  & $^{14}$N & $^{74}$Se & 18 & CE & \cite{1961An07} &    \\
$^{74}$Se & 0.210(30) &  &  &  & $\alpha$ & $^{74}$Se & 7 & CE & \cite{1956Te26} &       \\
$^{74}$Se &  &  & 6(3) &  &  &  &  & GG & \cite{1955Me10} &        \\
$^{76}$Se & 0.419(43) &  &  &  & $^{48}$Ti, $^{208}$Pb & $^{76}$Se & 186, 934 & CE$^{*}$ & \cite{1995Ka29} &    \\
$^{76}$Se & 0.425(9) &  &  &  & $\alpha$ & $^{74}$Ge &   18, 21, 24, 25.5   & RDM/ TDSA & \cite{1984ZoZZ} &  NR  \\
$^{76}$Se & 0.423(6) &  &  &  & $^{16}$O, $\alpha$ & $^{76}$Se &   30.0, 6.6-7.3   & CE & \cite{1977Le11} &    \\
$^{76}$Se & 0.42(2) &  &  &  & $^{16}$O, $\alpha$ & $^{76}$Se &   39.2, 6.6-7.3   & CE$^{*}$ & \cite{1974Ba80} & Su   \\
$^{76}$Se & 0.390(40) &  &  &  & $\alpha$ & $^{76}$Se & 5 & CE & \cite{1970AgZV} &   \\
$^{76}$Se &  &  &   15.5($^{+13}_{-19}$)   &  &  $\gamma$  & $^{76}$Se & 0.559 & GG & \cite{1963Pr04} &   \\
$^{76}$Se & 0.45(4) &  &  &  & $\alpha$ & $^{76}$Se & 8.5 & CE & \cite{1962Ga13} &    \\
$^{76}$Se & 0.480(43) &  &  &  & $\alpha$ & $^{76}$Se & 5-8 & CE & \cite{1962St02} &    \\
$^{76}$Se & 0.42(8) &  &  &  & $^{14}$N & $^{76}$Se &   16.3, 36.0   & CE$^{*}$ & \cite{1960An07} &    \\
$^{76}$Se &  &  & 13(2) &  &  $\gamma$  & $^{76}$Se &  & GG & \cite{1960De08} &   \\
$^{76}$Se & 0.43(6) &  &  &  & $\alpha$ & $^{76}$Se & 7 & CE & \cite{1956Te26} &       \\
$^{76}$Se &  &  & 33(22) &  &   &   &   & DC & \cite{1955Co55} &   \\
$^{78}$Se & 0.325(45) &  &  &  & $^{78}$Se & Pb & 320 & CE$^{*}$ & \cite{2003Ha15} &    \\
$^{78}$Se &  &  & 12(2) &  & $\alpha$ & $^{78}$Se & 16-27 & RDM & \cite{1987Sc07} &    \\
$^{78}$Se & 0.327(7) &  &  &  & $^{16}$O, $\alpha$ & $^{78}$Se &   33-34, 6.6-7.3   & CE & \cite{1977Le11} &    \\
$^{78}$Se & 0.32(2) &  &  &  & $^{16}$O, $\alpha$ & $^{78}$Se &   39.2, 6.6-7.3   & CE$^{*}$ & \cite{1974Ba80} & Su   \\
$^{78}$Se & 0.35(3) &  &   &  & $^{14}$N, $\alpha$ & $^{78}$Se & 36, 8.5 & CE$^{*}$ & \cite{1962Ga13} &    \\
$^{78}$Se & 0.385(35) &  &  &  & $\alpha$ & $^{78}$Se & 5-8 & CE & \cite{1962St02} &    \\
$^{78}$Se & 0.36(6) &  &  &  & $^{14}$N & $^{78}$Se & 36 & CE$^{*}$ & \cite{1960An07} &    \\
$^{78}$Se & 0.36(7) &  &  &  &  &  &  & CE & \cite{1960Le07} & Su   \\
$^{78}$Se & 0.36(5) &  &  &  & $\alpha$ & $^{78}$Se & 7 & CE & \cite{1956Te26} &    \\
$^{80}$Se & 0.25(3) &  &  &  & $^{80}$Se & Pb & 40 A & CE$^{*}$ & \cite{2005Iw03} &    \\
$^{80}$Se &   0.236 ($^{+28}_{-24}$)   &  &  &  &   $^{48}$Ti, $^{16}$O; $^{80}$Se   & $^{80}$Se; $^{208}$Pb &   195, 34; 312   & CE$^{*}$ & \cite{1995Ka29} &    \\
$^{80}$Se & 0.252(4) &  &   &  & $^{16}$O, $\alpha$ & $^{80}$Se & 33, 7.3 & CE & \cite{1977Le11} &    \\
$^{80}$Se &  &  & 12.0(12) &  & $\gamma$ & $^{80}$Se &   0.667   & GG & \cite{1976KaYY} & NR   \\
$^{80}$Se & 0.25(1) &  &  &  & $^{16}$O, $\alpha$ & $^{80}$Se &   39.2, 6.6-7.3   & CE$^{*}$ & \cite{1974Ba80} & Su   \\
$^{80}$Se & 0.240(30) &  &   &  & $\alpha$ & $^{80}$Se & 5 & CE & \cite{1970AgZV} &   \\
$^{80}$Se & 0.283(25) &  &  &  & $\alpha$ & $^{80}$Se & 5-8 & CE & \cite{1962St02} &    \\
$^{80}$Se & 0.26(2) &  &  &  & $^{14}$N, $\alpha$ & $^{80}$Se & 36, 8.5 & CE$^{*}$ & \cite{1962Ga13} &    \\
$^{80}$Se & 0.230(46) &  &  &  & $^{14}$N & $^{80}$Se & 36 & CE$^{*}$ & \cite{1960An07} &    \\
$^{80}$Se & 0.230(34) &  &   &  & $\alpha$ & $^{80}$Se & 7 & CE & \cite{1956Te26} &    \\
$^{82}$Se & 0.17(3) &  &  &  & $^{82}$Se & Pb & 40 A & CE$^{*}$ & \cite{2005Iw03} &    \\
$^{82}$Se & 0.179(19) &  &  &  &   $^{48}$Ti, $^{16}$O; $^{82}$Se   & $^{82}$Se; $^{208}$Pb &   195, 34; 312   & CE$^{*}$ & \cite{1995Ka29} &    \\
$^{82}$Se & 0.180(3) &  &   &  & $^{16}$O, $\alpha$ & $^{82}$Se & 33, 7.3 & CE & \cite{1977Le11} &    \\
$^{82}$Se & 0.175(9) &  &  &  & $^{16}$O & $^{82}$Se & 39.2 & CE$^{*}$ & \cite{1974Ba80} & Su   \\
$^{82}$Se & 0.170(40) &  &   &  & $\alpha$ & $^{82}$Se & 5 & CE & \cite{1970AgZV} &   \\
$^{82}$Se & 0.19(7) &  &  &  & $^{14}$N, $\alpha$ & $^{82}$Se & 36, 8.5 & CE$^{*}$ & \cite{1962Ga13} &    \\
$^{82}$Se & 0.213(19) &  &  &  & $\alpha$ & $^{82}$Se & 5-8 & CE & \cite{1962St02} &    \\
$^{82}$Se & 0.190(38) &  &   &  & $^{14}$N & $^{82}$Se & 36 & CE$^{*}$ & \cite{1960An07} &    \\
$^{82}$Se & 0.056(9) &  &  &  & $\alpha$ & $^{80}$Se & 7 & CE & \cite{1956Te26} &        \\
$^{84}$Se & 0.105(15) &  &  &  & $^{84}$Se & $^{197}$Au & 95.4 A & CE$^{*}$ & \cite{2010Ga14} &    \\
$^{72}$Kr &  &  & 5.6(10)  &  & $^{72}$Kr & $^{9}$Be & 0.37c & RDM & \cite{2014Iw01} &    \\
$^{72}$Kr & 0.4997(647) &  &   &  & $^{72}$Kr & $^{197}$Au & 57.4 A & CE$^{*}$ & \cite{2005Ga22} &    \\
$^{74}$Kr &  &  & 32.2(22)  &  & $^{74}$Kr & $^{9}$Be & 0.37c & RDM & \cite{2014Iw01} &    \\
$^{74}$Kr & 0.61(1) &  &  &  & $^{74}$Kr & $^{208}$Pb & 4.4 A & CE$^{*}$ & \cite{2007Cl02} &    \\
$^{74}$Kr &  &  & 33.8(5) &  & $^{40}$Ca & $^{40}$Ca & 147 & RDM & \cite{2005Go43} &    \\
$^{74}$Kr &  &  & 23.5(20) &  & $^{19}$F & $^{58}$Ni & 62 & RDM & \cite{1990Ta12} &    \\
$^{74}$Kr &  &  & 28.8(57) &  & $^{19}$F & $^{58}$Ni & 56-68 & RDM & \cite{1984Ro01} &    \\
$^{74}$Kr &  &  & 14.0(43) &  & $^{16}$O & $^{60}$Ni & 42 & RDM & \cite{1976AlYY} & Ex, NR   \\
$^{76}$Kr & 0.72(1) &  &  &  & $^{76}$Kr & $^{208}$Pb & 4.4 A & CE$^{*}$ & \cite{2007Cl02} &    \\
$^{76}$Kr &  &  & 41.5(8) &  & $^{40}$Ca & $^{40}$Ca & 147 & RDM & \cite{2005Go43} &    \\
$^{76}$Kr &  &  & 37.7(30) &  & $^{24}$Mg & $^{58}$Ni &   80, 85   & RDM & \cite{1990He04} &    \\
$^{76}$Kr &  &  & 36(1) &  & $^{16}$O & $^{63}$Cu & 49-58 & RDM & \cite{1984Wo10} &    \\
$^{76}$Kr &  &  & 35(3) &  & $^{19}$F & $^{63}$Cu & 58 & RDM & \cite{1982Ke01} &    \\
$^{76}$Kr &  &  & 53(7) &  & $^{16}$O & $^{62}$Ni & 42 & RDM & \cite{1974No08} &  Ex  \\
$^{78}$Kr & 0.5951(481) &  &   &  & $^{78}$Kr & $^{9}$Be & 150 A & CE$^{*}$ & \cite{2009Ob02} &    \\
$^{78}$Kr & 0.670(25) &  &   &  & $^{78}$Kr &   $^{26}$Mg, $^{48}$Ti, $^{208}$Pb   &   180, 200, 350   & CE$^{*}$ & \cite{2006Be18} &    \\
$^{78}$Kr & 0.6244(738) &  &  &  & $^{72}$Kr & $^{78}$Kr & 57.4 A & CE$^{*}$ & \cite{2005Ga22} &    \\
$^{78}$Kr &  &  & 32.0(14) &  & $^{27}$Al & $^{58}$Ni & 115 & TDSA & \cite{2002Jo07} &    \\
$^{78}$Kr &  &  & 27.5(25) &  & $^{78}$Kr & $^{26}$Mg & 220.5 & TDSA & \cite{2001Me20} &    \\
$^{78}$Kr &  &  & 30.4(13) &  & $^{19}$F & $^{63}$Cu & 70 & RDM & \cite{1990Ga22} &    \\
$^{78}$Kr &  &  & 33(3) &  & $^{12}$C & $^{68}$Zn & 36 & RDM & \cite{1985Wi01} &    \\
$^{78}$Kr &  &  & 32.5(25) &  & $^{12}$C, $\alpha$ & $^{68}$Zn, $^{76}$Se & 36, 27 & TDSA & \cite{1982An06} & Su, NR  \\
$^{78}$Kr & 0.55(3) &  &  &  & $\alpha$ & Kr & 6-8 & CE & \cite{1981Ca01} &   \\
$^{78}$Kr &  &  & 32(2) &  & $^{16}$O & $^{65}$Cu &   50, 58   & RDM & \cite{1979He07} &    \\
$^{78}$Kr &  &  & 36.1(43) &  & $^{16}$O & $^{64}$Ni & 42 & RDM & \cite{1974No08} &    \\
$^{78}$Kr & 0.51(13) &  &  &  & $\alpha$ & $^{78}$Kr &   6.1, 6.6   & CE & \cite{1957He48} &    \\
$^{80}$Kr &  &  & 12.1(10) &  & $^{19}$F & $^{65}$Cu & 74 & TDSA & \cite{2001Mu25} &   Ex     \\
$^{80}$Kr & 0.4044(256) &  &  &  & $^{80}$Kr & $^{26}$Mg & 246.7 & TDSA & \cite{2001Me20} &    \\
$^{80}$Kr & 0.39(2) &  &  &  & $\alpha$ & Kr & 6-8 & CE & \cite{1981Ca01} &    \\
$^{80}$Kr &  &  & 12(1) &  & $\alpha$, $^{18}$O & $^{77}$Se, $^{65}$Cu & 13.5, 46 & TDSA & \cite{1981Fu03} &    \\
$^{80}$Kr &  &  & 12.7(7) &  & $^{18}$O & $^{65}$Cu & 52.5 & RDM & \cite{1975Fr04} &    \\
$^{80}$Kr & 0.34(9) &  &  &  & $\alpha$ & $^{78}$Kr &   6.1, 6.6   & CE & \cite{1957He48} &    \\
$^{82}$Kr &  &  & 6.69(20) &  & $^{82}$Kr & $^{26}$Mg & 240.7 & TDSA & \cite{2001Me20} &    \\
$^{82}$Kr &  &  & 6.8(10) &  & $\alpha$ &  $^{80}$Se   & 21-27 & RDM & \cite{1984Ke10} &  NR \\
$^{82}$Kr & 0.225(9) &  &  &  & $^{82}$Kr &   Al, Zn, Ge   & 1.41 A & CE & \cite{1982Ke01} &   \\
$^{82}$Kr & 0.24(1) &  &   &  & $\alpha$ & Kr & 6-8 & CE & \cite{1981Ca01} &   \\
$^{82}$Kr &  &  & 6.9(11) &  &  $\gamma$  & Kr & 776 & GG & \cite{1966Be16} &    \\
$^{82}$Kr & 0.19(5) &  &  &  & $\alpha$ & $^{78}$Kr &   6.1, 6.6   & CE & \cite{1957He48} &    \\
$^{84}$Kr & 0.120(15) &  &  &  & $^{84}$Kr &   $^{98}$Mo, Ta   & 250 & CE$^{*}$ & \cite{2002Os07} &    \\
$^{84}$Kr &  &  & 5.84(18) &  & $^{84}$Kr & $^{26}$Mg & 235.0 & TDSA & \cite{2001Me20} &    \\
$^{84}$Kr &  &  & 5(2) &  & $\alpha$ & $^{82}$Se & $<$27 & RDM & \cite{1990Ro10} &  NR  \\
$^{84}$Kr & 0.122(5) &  &  &  & $^{84}$Kr &   Al, Zn, Ge   & 1.41 A & CE & \cite{1982Ke01} &    \\
$^{84}$Kr & 0.13(1) &  &  &  & $\alpha$ & Kr & 6-8 & CE & \cite{1981Ca01} &    \\
$^{84}$Kr & 0.16(4) &  &  &  & $\alpha$ & $^{78}$Kr &   6.1, 6.6   & CE & \cite{1957He48} &    \\
$^{86}$Kr &  &  & 0.444(25) &  & $^{86}$Kr & $^{26}$Mg & 261.1 & TDSA & \cite{2001Me20} &    \\
$^{86}$Kr & 0.11(3) &  &   &  & $\alpha$ & Kr & 6-8 & CE & \cite{1981Ca01} &    \\
$^{86}$Kr & 0.128(10) &  &  &  & $^{16}$O & $^{86}$Kr & 42-52 & CE$^{*}$ & \cite{1981Ji03} &    \\
$^{88}$Kr &  & 7.7(8) &  &  & $^{88}$Kr & $^{12}$C & 2.19 A & CE & \cite{2009MuZU} &    \\
$^{88}$Kr &  & $\sim$8.0 &  &  & $^{88}$Kr & $^{12}$C &  & CE & \cite{2009MuZW} &  Su  \\
$^{90}$Kr &  &  & 15(10) &  & n & $^{235}$U & cold & TMC & \cite{2014Re15} &  \\
$^{92}$Kr &  & 13.6($^{+28}_{-33})$ &  &  & $^{92}$Kr & $^{196}$Pt & 262.2 & CE & \cite{2013Al05} &    \\
$^{92}$Kr &  & 16.9(5) &  &  & $^{92}$Kr & $^{109}$Ag & 2.19 A & CE & \cite{2009MuZU} &    \\
$^{92}$Kr &  & $\sim$17.0 &  &  & $^{92}$Kr & $^{109}$Ag &  & CE & \cite{2009MuZW} & Su   \\
$^{94}$Kr & 0.247(28) &  &  &  & $^{94}$Kr & $^{196}$Pt & 267.9 & CE & \cite{2012Al03} &    \\
$^{96}$Kr & 0.436(93) &  &  &  & $^{96}$Kr &   $^{194,196}$Pt   & 273.6 & CE & \cite{2012Al03} &    \\
$^{76}$Sr &  &  & 296(36) &  & $^{76}$Rb & $^{9}$Be & 104.5 A & DSA & \cite{2012Le05} &    \\
$^{78}$Sr &  &  & 276(39) &  & $^{78}$Rb & $^{9}$Be & 101.6 A & DSA & \cite{2012Le05} &    \\
$^{78}$Sr &  &  & 224(27)  &  & $^{24}$Mg & $^{58}$Ni & 100 & RDM & \cite{1982Li08} &    \\
$^{80}$Sr &  &  & 49.4(18)   &  & $^{24}$Mg & $^{58}$Ni &   80, 85   & RDM & \cite{1990He04} &    \\
$^{80}$Sr &  &  & 58(10)  &  & $^{66}$Zn, $^{78}$Kr & $^{16}$O, $\alpha$ & 55, 28 & RDM & \cite{1982HiZT} &    \\
$^{80}$Sr &  &  & 53.4(43)  &  & $^{24}$Mg & $^{58}$Ni & 100 & RDM & \cite{1982Li08} &    \\
$^{80}$Sr &  &  & 63(9)  &  & $^{16}$O & $^{66}$Zn & 42 & RDM & \cite{1974No08} &    \\
$^{82}$Sr &  &  & 15.4(31)   &  & $^{27}$Al & $^{58}$Ni & 90 & RDM & \cite{1996Jo05} &    \\
$^{82}$Sr &  &  & 44(15)   &  &  & $^{82}$Y($\beta^{+}$) &  & DC & \cite{1982De36} &  Ex, NR  \\
$^{82}$Sr &  &  & 12.8(5)  &  & $^{19}$F & $^{66}$Zn & 65 & RDM & \cite{1981DeYW} &    \\
$^{84}$Sr &  &  & 4.2(2) &  & $^{84}$Sr & $^{12}$C & 275 & DSAM & \cite{2012Ku14} &    \\
$^{84}$Sr &  &  & 9(3)   &  & $^{12}$C & $^{76}$Ge & 60 & RDM & \cite{1994Ch28} &  Ex, NR  \\
$^{84}$Sr &  &  & 4.6(5)   &  & $^{12}$C & $^{76}$Ge & 60 & RDM & \cite{1982De05} &    \\
$^{84}$Sr &  &  &   6($^{+4}_{-2}$)   &  & $\alpha$ & $^{82}$Kr &   14, 18   & TDSA & \cite{1980Ek03} &    \\
$^{84}$Sr & 0.16(5)  &  &  &  & N & $^{84}$Sr & 44 & CE$^{*}$ & \cite{1963Al31} &    \\
$^{86}$Sr &  &  & 2.0(1) &  & $^{86}$Sr & $^{12}$C & 250 & DSA & \cite{2012Ku14} &    \\
$^{86}$Sr & 0.121(5)   &  &  &  & e & $^{86}$Sr & 100-370 & EE & \cite{1992Ki20} &    \\
$^{86}$Sr &  &  & 2.10(22)  &  & $^{28}$Si & $^{86}$Sr & 88 & TDSA & \cite{1988Ku01} &    \\
$^{86}$Sr & 0.118(16) &  &  &  & $^{16}$O & $^{86}$Sr & 35-42 & CE & \cite{1964Sy01} &    \\
$^{86}$Sr & 0.087(26) &  &   &  & N & $^{86}$Sr & 44 & CE$^{*}$ & \cite{1963Al31} &    \\
$^{88}$Sr &  &  & 0.219(18) &  & $^{88}$Sr & $^{12}$C & 270 & DSA & \cite{2012Ku14} &    \\
$^{88}$Sr &  &  & 0.214(11)   &  & n & $^{88}$Sr & fast & TDSA & \cite{2008Go25} &    \\
$^{88}$Sr &  &  & 0.219(23)  &  & $^{28}$Si & $^{88}$Sr & 88 & TDSA & \cite{1988Ku01} &    \\
$^{88}$Sr &  &  & 0.224(11)  &  &  $\gamma$  & $^{88}$Sr & 2.0-2.31 & GG & \cite{1977Me10} &    \\
$^{88}$Sr & 0.0822(24)  &  &  &  & e & $^{88}$Sr & 45-121 & EE & \cite{1974Fi05} &    \\
$^{88}$Sr & 0.114(15)  &  &  &  & $^{16}$O & $^{88}$Sr & 45-60 & CE$^{*}$ & \cite{1973Ch13} &    \\
$^{88}$Sr & 0.099(5)  &  &  &  & e & $^{88}$Sr &   65,70   & EE & \cite{1968Pe02} &    \\
$^{88}$Sr & 0.092(17) &  &  &  & $^{16}$O & $^{88}$Sr & 35-42 & CE & \cite{1964Sy01} &    \\
$^{88}$Sr &  &  & 0.155(40)  &  &  $\gamma$  & $^{88}$Sr &  & GG & \cite{1959Of14} &    \\
$^{88}$Sr & 0.140(10)  &  &  &  & e & $^{88}$Sr & 187 & EE & \cite{1956He83} &    \\
$^{90}$Sr &  &  & 10(3) &  &   &   &   & DC & \cite{1991Ma05} &       \\
$^{92}$Sr &  &  & 12(5) &  &   &   &   & DC & \cite{1991Ma05} &        \\
$^{94}$Sr &  &  & 10(4) &  &   &   &   & DC & \cite{1991Ma05} &       \\
$^{96}$Sr & 0.2310(55)   &  &  &  & $^{96}$Sr &   $^{109}$Ag, $^{120}$Sn   & $\sim$4.5 A & CE$^{*}$ & \cite{2011Cl03} &    \\
$^{96}$Sr &  &  & 7(4) &  &   &   &   & DC & \cite{1991Ma05} &        \\
$^{98}$Sr &  &  & 4040(110)   &  &   &   &   & DC & \cite{1989Ma38} &        \\
$^{98}$Sr &  &  & 3952(173) &  &   &   &   & DC & \cite{1987Oh05} &      \\
$^{98}$Sr &  &  & 5800(1400)  &  &   &   &   & DC & \cite{1980Sc13} &       \\
$^{98}$Sr &  &  & 4700(2200)  &  &  &  &  & DC & \cite{1980ChZM} &    \\
$^{98}$Sr &  &  & 5200(600)  &  &   &   &   & DC & \cite{1979Az01} &        \\
$^{100}$Sr &  &  & 5640(230)   &  &   &   &   & DC & \cite{1990Lh01} &      \\
$^{100}$Sr &  &  & 7430(290)  &  &   &   &   & DC & \cite{1979Az01} &       \\
$^{82}$Zr &  &  & 32(13)   &  & $^{27}$Al & $^{58}$Ni & 92 & RDM & \cite{1997Pa07} &    \\
$^{82}$Zr &  &  & 40(4) &  & $^{28}$Si & $^{58}$Ni & 120-125 & RDM & \cite{1993Ch41} &    \\
$^{84}$Zr &  &  & 24(2)   &  &   $^{28}$Si   & $^{59}$Co & 98 & RDM & \cite{1996Ch02} &  NR  \\
$^{84}$Zr &  &  & 20.3(11)   &  &   $^{28}$Si, $^{29}$Si   & $^{58}$Ni & 95-110 & RDM & \cite{1983Pr08} &    \\
$^{86}$Zr &  &  & 11.2(28) &  & $^{32}$S & $^{58}$Ni & 130 & RDM & \cite{1998Ka19} &  NR  \\
$^{86}$Zr &  &  & 10.6(20) &  & $^{16}$O & 73Ge & 52.0 & RDM & \cite{1978Av02} &    \\
$^{88}$Zr &  &  & 3.6(4) &  & $^{88}$Sr & $^{12}$C & 275 & DSA & \cite{2012Ku14} &    \\
$^{88}$Zr &  &  & 1.33(43) &  & p & $^{90}$Zr & 7 & TDSA & \cite{1973BeYD} & Ex   \\
$^{90}$Zr &     &  & 0.125($^{+7}_{-6}$)  &  & n & $^{90}$Zr & 2.5 & DSAM & \cite{2013Pe16} &   \\
$^{90}$Zr &  &  & 0.121(20)  &  & p & $^{89}$Y & 4 & TDSA & \cite{1993Sa38} &    \\
$^{90}$Zr & 0.0517(88) &  &  &  & n & $^{90}$Zr &   8, 10, 24   & SCATT & \cite{1990Wa13} &  NR  \\
$^{90}$Zr & 0.0653(21) &  &  &  & e & $^{90}$Zr & 70-368 & EE & \cite{1984He02} &  NR  \\
$^{90}$Zr & 0.067(6) &  &  &  & e & $^{90}$Zr & 53.75-112.2 & EE & \cite{1975Si21} &    \\
$^{90}$Zr & 0.060(6)  &  &  &  & e & $^{90}$Zr & 50-100 & EE & \cite{1975DeXW} &    \\
$^{90}$Zr & 0.067(6)  &  &  &  & e & $^{90}$Zr & 45-250 & EE & \cite{1974Si01} & Su  \\
$^{90}$Zr &  &  & 0.135(8)  &  &  $\gamma$  & $^{90}$Zr & $<$5.6 & GG & \cite{1974Me13} &    \\
$^{90}$Zr &  &  & 0.075(21)  &  & p & $^{90}$Zr & 7 & TDSA & \cite{1973BeYD} &    \\
$^{90}$Zr &  &  & 0.080(10)  &  &  &  &  & TDSA & \cite{1973RaWV} &    \\
$^{90}$Zr &  &  & 0.135(8)  &  &  $\gamma$  & $^{90}$Zr & 2.186 & GG & \cite{1972Me04} & Su   \\
$^{90}$Zr & 0.0400(30)  &  &  &  & e & $^{90}$Zr &  & EE & \cite{1971MiZK} &    \\
$^{90}$Zr & 0.0830(19)  &  &  &  & e & $^{90}$Zr & 60 & EE & \cite{1970Be07} &    \\
$^{90}$Zr & 0.042(15)  &  &  &  & $^{14}$N & $^{90}$Zr & 44 & CE & \cite{1965Ga05} &    \\
$^{92}$Zr & 0.0762(28) &  &  &  & e & $^{92}$Zr & 63 & EE & \cite{2013Sc01} &    \\
$^{92}$Zr &  & 6.4(6) & 7.25(68)  &  &  $\gamma$  & $^{92}$Zr & $<$4.3 & GG & \cite{2002We15} &    \\
$^{92}$Zr & 0.120(25) &  &  &  & n & $^{92}$Zr &   8, 10, 24   & SCATT & \cite{1990Wa13} & NR   \\
$^{92}$Zr & 0.080(6)  &  &  &  & $^{16}$O & $^{92}$Zr & 46 & CE$^{*}$ & \cite{1981Yo07} &    \\
$^{92}$Zr & 0.079(20)  &  &  &  &   $^{12}$C, $^{14}$N, $\alpha$   & $^{92}$Zr & 31-46, 12 & CE$^{*}$ & \cite{1969Ga25} &    \\
$^{92}$Zr & 0.094(19)  &  &  &  & N & $^{92}$Zr & 44 & CE$^{*}$ & \cite{1963Al31} &    \\
$^{92}$Zr & 0.079(8) &  &  &  & $\alpha$ & $^{92}$Zr & 9 & CE & \cite{1958St32} &    \\
$^{94}$Zr &  &  & 10.47(61) &  & $^{32}$S & $^{94}$Zr & 105 & RDM & \cite{1993Ho12} & NR   \\
$^{94}$Zr & 0.110(16) &  &  &  & n & $^{94}$Zr &   8, 10, 24   & SCATT & \cite{1990Wa13} &  NR  \\
$^{94}$Zr & 0.056(14)  &  &  &  &   $^{12}$C, $^{14}$N; $\alpha$   & $^{94}$Zr & 31-46; 12 & CE & \cite{1969Ga25} &    \\
$^{94}$Zr & 0.081(17)  &  &  &  & N & $^{94}$Zr & 44 & CE$^{*}$ & \cite{1963Al31} &    \\
$^{94}$Zr & 0.079(8) &  &  &  & $\alpha$ & $^{94}$Zr & 9 & CE & \cite{1958St32} &    \\
$^{96}$Zr &     &  & 0.77($^{+18}_{-13}$)  &  & n & $^{96}$Zr & 2.0 & DSAM & \cite{2013Pe16} &   \\
$^{96}$Zr &  &  & 0.82(10) &  & $^{96}$Zr & $^{12}$C & 274 & TDSA & \cite{2003Ku11} &    \\
$^{96}$Zr & 0.055(22)  &  &  &  & $^{14}$N & $^{96}$Zr & 44 & CE$^{*}$ & \cite{1965Ga05} &    \\
$^{98}$Zr &  &  & $<$16 &  &   &   &   & DC & \cite{2010Be30} &        \\
$^{98}$Zr &  &  & $<$30 &  &   &   &   & DC & \cite{1989Ma38} &        \\
$^{100}$Zr &  &  & 928(75)  &  &   & $^{252}$Cf(SF)  &   & RDM & \cite{2002Sm10} &   Ex     \\
$^{100}$Zr &  &  & 780(60)   &  &   &   &   & DC & \cite{1989Oh06} &       \\
$^{100}$Zr &  &  & 793(29)  &  &   &   &   & DC & \cite{1989Ma47} &        \\
$^{100}$Zr &  &  & 580(120)  &  &   &   &   & DC & \cite{1989Lh01} &       \\
$^{100}$Zr &  &  & 286(46)  &  &  &  &  & RDM & \cite{1983MaYT} &    \\
$^{100}$Zr &  &  & 890(140)  &  &   &   &   & DC & \cite{1980ChZM} &    \\
$^{100}$Zr &  &  & 1030(43)  &  &   &   &   & DC & \cite{1975JaYL,1974JaZN} & NR   \\
$^{100}$Zr &  &  & 4040(1300)  &  &   &   &   & DC & \cite{1972ClZN} &  Ex, NR      \\
$^{100}$Zr &  &  & 750(160)  &  &   &   &   & DC & \cite{1970Ch11} &        \\
$^{100}$Zr &  &  & 10100(2900)  &  &   &   &   & DC & \cite{1970Jo20} &  Ex, NR      \\
$^{102}$Zr &  &  & 3610(430) &  &   &   &   & DC & \cite{2015Br03} &       \\
$^{102}$Zr &  &  & 4300 &  &   &   &   & DC & \cite{2005Fo17} &   Ex     \\
$^{102}$Zr &  &  & 2470(200)   &  &   &   &   & DC & \cite{1980ChZM} &   \\
$^{102}$Zr &  &  & 3190(250)  &  &   &   &   & DC & \cite{1975JaYL,1974JaZN} &  NR  \\
$^{102}$Zr &  &  & 1240(250)  &  &   &   &   & DC & \cite{1970Ch11} &   Su  \\
$^{102}$Zr &  &  & 2500(600)  &  &   &   &   & DC & \cite{1970Wa05} &       \\
$^{104}$Zr &  &  & 2900($^{+250}_{-200}$) &  &   & $^{106}$Y($\beta^{-}$)  &   & DC & \cite{2015BrP} &       \\
$^{104}$Zr &  &  & 2885(435) &  &   &   &   & DC & \cite{2006Hw01} &       \\
$^{104}$Zr &  &  & 3300 &  &   &   &   & DC & \cite{2005Fo17} &   Su     \\
$^{106}$Zr &  &  & 2600($^{+200}_{-150}$) &  &   & $^{106}$Y($\beta^{-}$)  &   & DC & \cite{2015BrP} &       \\
$^{92}$Mo & 0.109(5) &  &   &  &  e  & $^{92}$Mo & 100-380 & EE & \cite{1987MiZL} & NR  \\
$^{92}$Mo &  &  & 0.582(36)   &  &  $\gamma$  & $^{92}$Mo & 2.0-5.1 & GG & \cite{1977Me01} &   \\
$^{92}$Mo &  &  & 0.55(10)  &  & p & $^{92}$Mo &   7, 8, 8.8   & TDSA & \cite{1973DoZB} &   \\
$^{92}$Mo &  &  &   0.43($^{+22}_{-14}$)   &  & $\alpha$ & $^{92}$Mo & 25 & TDSA & \cite{1971Yo02} &    \\
$^{92}$Mo & 0.107(6)  &  &  &  & $\alpha$ & $^{92}$Mo & 8 & CE & \cite{1971WaZP} &  Rad  \\
$^{92}$Mo & 0.093(14)  &  &  &  & $^{16}$O & $^{92}$Mo & 38-49 & CE & \cite{1964St04} &    \\
$^{92}$Mo & 0.19(8)  &  &  &  & $^{14}$N & $^{92}$Mo & 40 & CE$^{*}$ & \cite{1962Af02} &    \\
$^{94}$Mo &  &  & 4.15(6) &  &  &  &  & TDSA & \cite{2002Kl07} &   Ex     \\
$^{94}$Mo & 0.1960(30)  &  &  &  & $^{16}$O, $\alpha$ & $^{94}$Mo & 36, 8 & CE & \cite{1976Pa13} &    \\
$^{94}$Mo &  &  & 4.30(20)  &  & $^{35}$Cl & $^{94}$Mo & 100 & TDSA & \cite{1972SiZP} &    \\
$^{94}$Mo & 0.218(11) &  &  &  & $^{16}$O  & $^{94}$Mo & 35-44.8  & CE & \cite{1971Ba59} &  NR  \\
$^{94}$Mo &  &  & 4.00(20)  &  & $^{35}$Cl & $^{94}$Mo & 100 & TDSA & \cite{1971SiYA} &  Su  \\
$^{94}$Mo & 0.208(12)  &  &  &  & $\alpha$ & $^{94}$Mo & 8 & CE & \cite{1971WaZP} &  Rad  \\
$^{94}$Mo &  &  & 2.0(5)  &  &  $\gamma$  & $^{94}$Mo &  & GG & \cite{1966Be53} &   \\
$^{94}$Mo & 0.270(35) &  &  &  & $^{14}$N & $^{94}$Mo & 41 & CE$^{*}$ & \cite{1962Ga13} &    \\
$^{94}$Mo & 0.230(40)  &  &  &  & $^{14}$N & $^{94}$Mo & 36 & CE & \cite{1962Er05} &    \\
$^{94}$Mo & 0.265(21) &  &  &  & $\alpha$ & $^{94}$Mo &   2.4, 2.7, 3.0   & CE & \cite{1958St32} & \\
$^{94}$Mo & 0.290(44)  &  &  &  & $\alpha$ & $^{94}$Mo & 7 & CE & \cite{1956Te26} &    \\
$^{96}$Mo & 0.2700(40)   &  &  &  & $^{16}$O, $\alpha$ & $^{96}$Mo & 36, 8 & CE & \cite{1976Pa13} &    \\
$^{96}$Mo &  &  & 5.00(20) &  & $^{35}$Cl & $^{96}$Mo & 100 & TDSA & \cite{1972SiZP} &    \\
$^{96}$Mo & 0.284(14)  &  &  &  & $^{16}$O  & $^{96}$Mo & 35-44.8  & CE & \cite{1971Ba59} & NR   \\
$^{96}$Mo & 0.288(16)  &  &  &  &  &  & 8 & CE & \cite{1971WaZP} &    \\
$^{96}$Mo &  &  & 5.60(20)  &  & $^{35}$Cl & $^{96}$Mo & 100 & TDSA & \cite{1971SiYA} &  Su  \\
$^{96}$Mo & 0.302(39) &  &  &  & $^{14}$N & $^{96}$Mo & 41 & CE$^{*}$ & \cite{1962Ga13} &    \\
$^{96}$Mo & 0.240(40)  &  &  &  & $^{14}$N & $^{96}$Mo & 36 & CE & \cite{1962Er05} &    \\
$^{96}$Mo & 0.302(22)  &  &  &  & $\alpha$ & $^{96}$Mo &   2.4, 2.7, 3.0   & CE & \cite{1958St32} &    \\
$^{96}$Mo & 0.310(47)  &  &  &  & $\alpha$ & $^{96}$Mo & 7 & CE & \cite{1956Te26} &    \\
$^{98}$Mo & 0.277(8)   &  &  &  & $^{20}$Ne, $^{84}$Kr, $^{136}$Xe  & $^{98}$Mo & 50, 250, 614 & CE$^{*}$ & \cite{2002Zi06} & Ex, Gos   \\
$^{98}$Mo & 0.2670(40)   &  &  &  & $\alpha$, $^{16}$O  & $^{98}$Mo  & 8, 36.5 & CE & \cite{1979Pa11} &    \\
$^{98}$Mo & 0.2660(50)  &  &  &  & $^{16}$O, $\alpha$ & $^{98}$Mo & 36, 8 & CE & \cite{1976Pa13} &  Su  \\
$^{98}$Mo &  &  & 5.20(20)  &  & $^{35}$Cl & $^{98}$Mo & 100 & TDSA & \cite{1972SiZP} &    \\
$^{98}$Mo & 0.286(14)  &  &  &  & $^{16}$O  & $^{98}$Mo & 35-44.8 & CE & \cite{1971Ba59} &  NR  \\
$^{98}$Mo & 0.275(15)  &  &  &  &  &  & 8 & CE & \cite{1971WaZP} &    \\
$^{98}$Mo & 0.270(32) &  &  &  & $^{14}$N & $^{98}$Mo & 41 & CE$^{*}$ & \cite{1962Ga13} &    \\
$^{98}$Mo & 0.260(40)  &  &  &  & $^{14}$N & $^{98}$Mo & 36 & CE & \cite{1962Er05} &    \\
$^{98}$Mo & 0.268(23) &  &  &  & $\alpha$ & $^{98}$Mo &   2.4, 2.7, 3.0   & CE & \cite{1958St32} &    \\
$^{98}$Mo & 0.270(40)  &  &  &  & $\alpha$ & $^{98}$Mo & 7 & CE & \cite{1956Te26} &    \\
$^{100}$Mo & 0.511(9)   &  &  &  & $^{16}$O, $\alpha$ & $^{100}$Mo & 36, 8 & CE & \cite{1976Pa13} &    \\
$^{100}$Mo &  &  & 19.6(10) &  & $^{18}$O & $^{100}$Mo & 20-61 & RDM & \cite{1975Bo39} &    \\
$^{100}$Mo & 0.526(26)  &  &  &  & $^{16}$O  & $^{100}$Mo & 35-44.8  & CE & \cite{1971Ba59} & NR   \\
$^{100}$Mo & 0.61(6) &  &  &  & $^{14}$N & $^{100}$Mo & 41 & CE$^{*}$ & \cite{1962Ga13} &    \\
$^{100}$Mo & 0.63(10)  &  &  &  & $^{14}$N & $^{100}$Mo & 36 & CE & \cite{1962Er05} &    \\
$^{100}$Mo & 0.613(32)  &  &  &  & $\alpha$ & $^{100}$Mo &   2.4, 2.7, 3.0   & CE & \cite{1958St32} &    \\
$^{100}$Mo & 0.66(10)  &  &  &  & $\alpha$ & $^{100}$Mo & 7 & CE & \cite{1956Te26} &    \\
$^{102}$Mo &  &  & 180(6)   &  &   &   &   & DC & \cite{1991Li39} &       \\
$^{102}$Mo &  &  & 164(19)  &  & $^{18}$O & $^{100}$Mo & 20-61 & RDM & \cite{1975Bo39} &    \\
$^{104}$Mo &  &  & 1396(112)   &  &  & $^{252}$Cf(SF)   &   & RDM & \cite{2002Sm10} &  Ex     \\
$^{104}$Mo &  &  & 1040(60)   &  &   &   &   & DC & \cite{1991Li39} &       \\
$^{104}$Mo &  &  & 1270(140)  &  &   &   &   & DC & \cite{1980ChZM} &    \\
$^{104}$Mo &  &  & 1314(43)  &  &   &   &   & DC & \cite{1975JaYL,1974JaZN} &  NR  \\
$^{104}$Mo &  &  & 650(130)  &  &   &   &   & DC & \cite{1970Ch11} &        \\
$^{104}$Mo &  &  & 1200(200)  &  &   &   &   & DC & \cite{1970Wa05} &   NR     \\
$^{106}$Mo &  &  & 1876(289) &  &   &   &   & DC & \cite{2015Br03} &       \\
$^{106}$Mo &  &  & 1730(140)   &  &   &   &   & DC & \cite{2006Hw01} &    \\
$^{106}$Mo &  &  & 540(80)  &  &  &  &  & RDM & \cite{1983MaYT} &    \\
$^{106}$Mo &  &  & 1930(140)  &  &   &   &   & DC & \cite{1980ChZM} &    \\
$^{106}$Mo &  &  & 1803(43)  &  &   &   &   & DC & \cite{1975JaYL,1974JaZN} & NR   \\
$^{106}$Mo &  &  & 1080(220)  &  &   &   &   & DC & \cite{1970Ch11} &       \\
$^{108}$Mo &  &  & 851(317) &  &   &   &   & DC & \cite{2015Br03} &       \\
$^{108}$Mo &  &  & 940(270)   &  &  &  &  & DC & \cite{1998LhZZ} &    \\
$^{108}$Mo &  &  & 720(430)  &  &   &   &   & DC & \cite{1996Pe25} &     \\
$^{96}$Ru &  &  & 4.5(2) &  & $^{96}$Ru & $^{12}$C & 333 & DSA & \cite{2012To01} &    \\
$^{96}$Ru &  &  & 4.3(1)  &  &  & $^{96}$Rh($\beta^{+}$) &  & TDSA & \cite{2002Kl07} &    \\
$^{96}$Ru &  &  & 5.1(5) &  & $^{36}$S & $^{65}$Cu & 142 & CE$^{*}$ & \cite{2000Kh02} & NR   \\
$^{96}$Ru & 0.236(7)  &  &  &  & $\alpha$, $^{16}$O & $^{96}$Ru & 8.5-9.5, 36-48 & CE & \cite{1980La01} &    \\
$^{96}$Ru & 0.266(26)  &  &  &  & $^{16}$O & $^{96}$Ru & 44.8 & CE & \cite{1980La01} &    \\
$^{96}$Ru & 0.260(10)  &  &  &  & $^{16}$O & $^{96}$Ru & 37-48 & CE & \cite{1978Fa08} &    \\
$^{96}$Ru & 0.268(32)  &  &  &  & $^{16}$O, $\alpha$ & $^{96}$Ru & 42-49, 10 & CE & \cite{1968Mc08} &    \\
$^{96}$Ru & 0.254(41)  &  &  &  & p, $\alpha$ & $^{96}$Ru & 1.5-3.3, 8-10 & CE & \cite{1958St32} &    \\
$^{98}$Ru &  &  & 8.36(29) &  & $^{98}$Ru & $^{24}$Mg & 300 & RDM & \cite{2012Ra03} &    \\
$^{98}$Ru &  &  & 8.0(12)  &  & 36 & 65 & 142 & RDM/ TDSA & \cite{2000Kh02} & NR   \\
$^{98}$Ru & 0.389(31)  &  &  &  & $^{16}$O & $^{98}$Ru & 44.8 & CE & \cite{1980La01} &    \\
$^{98}$Ru & 0.373(7)  &  &  &  & $\alpha$, $^{16}$O & $^{98}$Ru & 8.5-9.5, 36-48 & CE & \cite{1980La01} &    \\
$^{98}$Ru & 0.411(35)  &  &  &  & $^{16}$O, $\alpha$ & $^{98}$Ru & 42-49, 10 & CE & \cite{1968Mc08} &    \\
$^{98}$Ru & 0.475(38)  &  &  &  & p, $\alpha$ & $^{98}$Ru & 1.5-3.3, 8-10 & CE & \cite{1958St32} &    \\
$^{100}$Ru & 0.4930(40)  &  &  &  & $\alpha$, $^{16}$O & $^{100}$Ru & 7.7-9, 35-39 & CE & \cite{1998Hi01} &    \\
$^{100}$Ru & 0.471(14)  &  &  &  & $\alpha$ & $^{100}$Ru & 9-17 & CE$^{*}$ & \cite{1996Go36} &    \\
$^{100}$Ru & 0.494(6)  &  &  &  & $\alpha$, $^{16}$O & $^{100}$Ru & 8.5-9.5, 36-48 & CE & \cite{1980La01} &    \\
$^{100}$Ru & 0.482(26)  &  &  &  & $^{16}$O & $^{100}$Ru & 44.8 & CE & \cite{1980La01} &    \\
$^{100}$Ru & 0.4930(30)  &  &  &  & $\alpha$, $^{16}$O & $^{100}$Ru & 8-9, 35-37 & CE & \cite{1980HiZV} &    \\
$^{100}$Ru & 0.520(44)  &  &  &  & $^{16}$O, $\alpha$ & $^{100}$Ru & 42-49, 10 & CE & \cite{1968Mc08} &    \\
$^{100}$Ru & 0.572(40)  &  &  &  & p, $\alpha$ & $^{100}$Ru & 1.5-3.3, 8-10 & CE & \cite{1958St32} &    \\
$^{100}$Ru & 0.30(6)  &  &  &  & $\alpha$ & $^{100}$Ru & 7 & CE & \cite{1956Te26} &    \\
$^{102}$Ru & 0.614(5)  &  &  &  & $\alpha$, $^{16}$O & $^{102}$Ru & 7.7-9, 35-39 & CE & \cite{1998Hi01} &    \\
$^{102}$Ru & 0.585(16)  &  &  &  & $\alpha$ & $^{102}$Ru & 9-17 & CE & \cite{1996Go36} &    \\
$^{102}$Ru &  &  & 26.40(10)  &  & a & $^{100}$Mo & 17-27 & TDSA & \cite{1995Ef01} &    \\
$^{102}$Ru &  &  & 26.0(14)  &  & $^{40}$Ar & $^{102}$Ru & 129 & RDM & \cite{1989Lo08} &    \\
$^{102}$Ru & 0.640(6)  &  &  &  & $\alpha$, $^{16}$O & $^{102}$Ru & 8.5-9.5, 36-48 & CE & \cite{1980La01} &    \\
$^{102}$Ru & 0.651(35)  &  &  &  & $^{16}$O & $^{102}$Ru & 44.8 & CE & \cite{1980La01} &    \\
$^{102}$Ru & 0.617(5)  &  &  &  & $\alpha$, $^{16}$O & $^{102}$Ru &   8.5,9.0, 38-42   & CE & \cite{1979Bo28} &    \\
$^{102}$Ru & 0.66(6)  &  &  &  & $^{16}$O, $\alpha$ & $^{102}$Ru & 42-49, 10 & CE & \cite{1968Mc08} &    \\
$^{102}$Ru &  &  & 17.6(29)  &  & d & Ru &  & DC & \cite{1963De21} &    \\
$^{102}$Ru & 0.73(5)  &  &  &  & p, $\alpha$ & $^{102}$Ru & 1.5-3.3, 8-10 & CE & \cite{1958St32} &    \\
$^{102}$Ru & 0.63(10)  &  &  &  & $\alpha$ & $^{102}$Ru & 7 & CE & \cite{1956Te26} &    \\
$^{104}$Ru & 0.840(45)  &  &  &  &   $^{208}$Pb, $^{136}$Xe, $^{58}$Ni   & $^{104}$Ru &   954, 525, 165, 190   & CE$^{*}$ & \cite{2006Sr01} &    \\
$^{104}$Ru & 0.807(8)  &  &  &  & $\alpha$, $^{16}$O & $^{104}$Ru & 7.7-9, 35-39 & CE & \cite{1998Hi01} &    \\
$^{104}$Ru & 0.778(24)  &  &  &  & $\alpha$ & $^{104}$Ru & 9-17 & CE & \cite{1996Go36} &    \\
$^{104}$Ru & 0.834(7)  &  &  &  & $\alpha$, $^{16}$O & $^{104}$Ru & 8.5-9.5, 36-48 & CE & \cite{1980La01} &    \\
$^{104}$Ru & 0.834(44)  &  &  &  & $^{16}$O & $^{104}$Ru & 44.8 & CE & \cite{1980La01} &    \\
$^{104}$Ru & 0.82(6)  &  &  &  & $^{16}$O, $\alpha$ & $^{104}$Ru & 42-49, 10 & CE & \cite{1968Mc08} &    \\
$^{104}$Ru & 0.93(7)  &  &  &  & p, $\alpha$ & $^{104}$Ru & 1.5-3.3, 8-10 & CE & \cite{1958St32} &    \\
$^{104}$Ru & 1.04(16)  &  &  &  & $\alpha$ & $^{104}$Ru & 7 & CE & \cite{1956Te26} &    \\
$^{106}$Ru &  &  & 249(5)  &  &  & $^{106}$Tc($\beta^{+}$) &  & Time-Delayed & \cite{2008Sa05} &    \\
$^{106}$Ru &  &  & 380(100)  &  & n & $^{249}$Cf & thermal & DC & \cite{1995Sc24} &    \\
$^{108}$Ru &  &  & 590(100)  &  & n & $^{249}$Cf & thermal & DC & \cite{1995Sc24} &    \\
$^{108}$Ru &  &  & 498(43)  &  &  &  &  & DC & \cite{1975JaYL,1974JaZN} &  NR  \\
$^{108}$Ru &  &  & 320(70)  &  &  & $^{252}$Cf(SF) &  & DC & \cite{1970Ch11} &    \\
$^{110}$Ru &  &  & 720(120)  &  & n & $^{249}$Cf & thermal & DC & \cite{1995Sc24} &    \\
$^{110}$Ru &  &  & 433(29)  &  &  & $^{254}$Cf &  & DC & \cite{1980ChZM} &    \\
$^{110}$Ru &  &  & 490(60)  &  &  &  &  & DC & \cite{1975JaYL,1974JaZN} & Su, NR   \\
$^{110}$Ru &  &  & 330(70)  &  &  & $^{252}$Cf(SF) &  & DC & \cite{1970Ch11} &    \\
$^{112}$Ru &  &  & 690(90)  &  &  & $^{254}$Cf &  & DC & \cite{1980ChZM} &    \\
$^{112}$Ru &  &  & 462(43)  &  &  &  &  & DC & \cite{1975JaYL,1974JaZN} & Su, NR   \\
$^{112}$Ru &  &  & 290(60)  &  &  & $^{252}$Cf(SF) &  & DC & \cite{1970Ch11} &    \\
$^{98}$Pd &  &  & $<$16.3 &  & $^{10}$B, $^{3}$He & $^{92}$Mo, $^{96}$Ru & 54, 12.5 & RDM & \cite{2009FrZZ} &    \\
$^{100}$Pd &  &  & 13.3(9)  &  & $^{80}$Se & $^{24}$Mg & 268 & RDM & \cite{2011An04,2012An17}  &  Ex   \\
$^{100}$Pd &  &  & 9.0(4)  &  & $^{11}$B & $^{92}$Mo & 43 & RDM & \cite{2009Ra28} &    \\
$^{102}$Pd & 0.460(30)  &  &  &  & $^{16}$O & $^{102}$Pd & 44 & CE & \cite{1980LuZT} &    \\
$^{102}$Pd & 0.460(30)  &  &  &  & p & $^{102}$Pd & 8 & CE$^{*}$ & \cite{1977La16} &    \\
$^{104}$Pd & 0.540(30)  &  &  &  & e & $^{104}$Pd & 70-440 & EE & \cite{1991We15} &    \\
$^{104}$Pd & 0.510(30)  &  &  &  & $^{16}$O & $^{104}$Pd & 44 & CE & \cite{1980LuZT} &    \\
$^{104}$Pd & 0.531(40)  &  &  &  & $\alpha$ & $^{104}$Pd & 8 & CE & \cite{1971Bo08} &    \\
$^{104}$Pd & 0.51(5)  &  &  &  & $\alpha$, $^{16}$O & $^{104}$Pd & 8.5-10, 30-42 & CE & \cite{1970Ch01} &    \\
$^{104}$Pd & 0.55(5)  &  &  &  & $\alpha$, $^{16}$O & $^{104}$Pd &   2.1,2.4,2.7, 45.5,49.0   & CE & \cite{1968MiZZ} &    \\
$^{104}$Pd & 0.61(9)  &  &  &  & $^{14}$N & $^{104}$Pd & 36 & CE & \cite{1962Er05} &    \\
$^{104}$Pd & 0.547(38)  &  &  &  & p, $\alpha$ & $^{104}$Pd & 1.5-3.3, 8-10 & CE & \cite{1958St32} &    \\
$^{104}$Pd & 0.46(7)  &  &  &  & a & $^{104}$Pd & $<$7 & CE & \cite{1956Te26} &    \\
$^{106}$Pd &  & 42(4) &  &  & $^{16}$O, $^{58}$Ni, $^{208}$Pb & $^{106}$Pd & 48, 165.5, 878 & CE$^{*}$ & \cite{1995Sv01} &    \\
$^{106}$Pd & 0.590(20)  &  &  &  & e & $^{106}$Pd & 70-440 & EE & \cite{1991We15} &    \\
$^{106}$Pd &  &  & 17.8(11)  &  & $^{40}$Ar & $^{106}$Pd & 129 & RDM & \cite{1989Lo08} &    \\
$^{106}$Pd & 0.66(21)  &  &  &  & $\gamma$ & $^{106}$Pd & 0.511 & GG & \cite{1977Ga06} &    \\
$^{106}$Pd & 0.74(8)  &  &  &  & e & $^{106}$Pd &   183,250   & EE & \cite{1973Ho05} &    \\
$^{106}$Pd & 0.689(37)  &  &  &  & $\alpha$ & $^{106}$Pd & 8 & CE & \cite{1971Bo08} &    \\
$^{106}$Pd & 0.61(6)  &  &  &  & $\alpha$, $^{16}$O & $^{106}$Pd & 8.5-10, 30-42 & CE & \cite{1970Ch01} &    \\
$^{106}$Pd & 0.710(40)  &  &  &  & $\alpha$, $^{16}$O & $^{106}$Pd & 9-10, 42-49 & CE & \cite{1969Ro05} &    \\
$^{106}$Pd & 0.61(9)  &  &  &  & $^{14}$N & $^{106}$Pd & 36 & CE & \cite{1962Er05} &   \\
$^{106}$Pd & 0.646(45)  &  &  &  & p, $\alpha$ & $^{106}$Pd & 1.5-3.3, 8-10 & CE & \cite{1958St32} &    \\
$^{106}$Pd & 0.59(9)  &  &  &  & $\alpha$ & $^{106}$Pd & $<$7 & CE & \cite{1956Te26} &    \\
$^{108}$Pd & 0.76(9)  & 50($^{+7}_{-5}$) &  &  & $^{16}$O, $^{58}$Ni, $^{208}$Pb & $^{108}$Pd & 48, 165.5, 878 & CE$^{*}$ & \cite{1995Sv01} &    \\
$^{108}$Pd & 0.810(30)  &  &  &  & e & $^{108}$Pd & 70-440 & EE & \cite{1991We15} &    \\
$^{108}$Pd &  &  & 34.1(18)  &  & $^{40}$Ar & $^{108}$Pd & 129 & RDM & \cite{1989Lo08} &    \\
$^{108}$Pd & 0.805(29)  &  &  &  & e & $^{108}$Pd & 21-121 & EE & \cite{1978Ar07} &  NR  \\
$^{108}$Pd & 0.70(7)  &  &  &  & $\alpha$, $^{16}$O & $^{108}$Pd & 7-10, 28-42 & CE & \cite{1971Ha08} &    \\
$^{108}$Pd & 0.792(50)  &  &  &  & $\alpha$ & $^{108}$Pd & 8 & CE & \cite{1971Bo08} &    \\
$^{108}$Pd & 0.76(5)  &  &  &  & $\alpha$, $^{16}$O & $^{108}$Pd & 9-10, 42-49 & CE & \cite{1969Ro05} &    \\
$^{108}$Pd & 0.78(6)  &  &  &  & $^{16}$O & $^{108}$Pd & 40 & CE & \cite{1962Ec01} &    \\
$^{108}$Pd & 0.82(12)  &  &  &  & $^{14}$N & $^{108}$Pd & 36 & CE & \cite{1962Er05} &    \\
$^{108}$Pd & 0.74(5)  &  &  &  & p, $\alpha$ & $^{108}$Pd & 1.5-3.3, 8-10 & CE & \cite{1958St32} &    \\
$^{108}$Pd & 0.78(12)  &  &  &  & $\alpha$ & $^{108}$Pd & $<$7 & CE & \cite{1956Te26} &    \\
$^{110}$Pd &  &  & 67(8)  &  & $^{110}$Pd & $^{9}$Be & 66A & RDM/ TDSA & \cite{2008De30} &    \\
$^{110}$Pd & 0.870(30)  &  &  &  & e & $^{110}$Pd & 70-440 & EE & \cite{1991We15} &    \\
$^{110}$Pd &  &  & 65.6(25)  &  & $^{58}$Ni & $^{110}$Pd & 190 & RDM & \cite{1989Ko40} &    \\
$^{110}$Pd & 0.85($^{+2}_{-7}$) &  &   &  & $^{16}$O, $^{58}$Ni, $^{208}$Pb & $^{110}$Pd & 48, 165.5, 954 & CE$^{*}$ & \cite{1989SvZZ} &  Su, Gos, NR  \\
$^{110}$Pd & 0.80(7)  &  &  &  & e & $^{110}$Pd & 40-110 & EE & \cite{1976Li19} &    \\
$^{110}$Pd & 0.82(8)  &  &  &  & $\alpha$, $^{16}$O & $^{110}$Pd & 7-10, 28-42 & CE & \cite{1971Ha08} &    \\
$^{110}$Pd & 0.88(6)  &  &  &  & $\alpha$ & $^{110}$Pd & 8 & CE & \cite{1971Bo08} &    \\
$^{110}$Pd & 0.91(6)  &  &  &  & $\alpha$, $^{16}$O & $^{110}$Pd & 9-10, 42-49 & CE & \cite{1969Ro05} &    \\
$^{110}$Pd & 0.78(12)  &  &  &  & $^{14}$N & $^{110}$Pd & 36 & CE & \cite{1962Er05} &    \\
$^{110}$Pd & 0.91(7)  &  &  &  & $^{16}$O & $^{110}$Pd & 40 & CE & \cite{1962Ec01} &    \\
$^{110}$Pd & 0.86(6)  &  &  &  & p, $\alpha$ & $^{110}$Pd & 1.5-3.3, 8-10 & CE & \cite{1958St32} &    \\
$^{110}$Pd & 1.04(16)  &  &  &  & $\alpha$ & $^{110}$Pd & $<$7 & CE & \cite{1956Te26} &    \\
$^{112}$Pd &  &  & 121(20)  &  &  & $^{252}$Cf(SF) &  & RDM & \cite{1986Ma22} &    \\
$^{114}$Pd &  &  & 118(20) &  & $^{114}$Pd & $^{9}$Be & 69A & RDM/ TDSA & \cite{2008De30} &    \\
$^{114}$Pd &  &  & 500(100)  &  &  & $^{252}$Cf(SF) &  & RDM & \cite{1986Ma22} &    \\
$^{114}$Pd &  &  & 290(90)  &  &  &  &  & DC & \cite{1975JaYL,1974JaZN} & Su, NR   \\
$^{116}$Pd &  &  & 153(43)  &  &  &  &  & DC & \cite{1975JaYL,1974JaZN} & NR  \\
$^{100}$Cd & $<$0.28 &  &  &  & $^{100}$Cd & $^{109}$Ag & 287 & CE$^{*}$ & \cite{2009Ek01} &    \\
$^{102}$Cd & 0.28(3) &  &  &  & $^{102}$Cd & $^{64}$Zn & 292.7 & CE$^{*}$ & \cite{2009Ek01} &    \\
$^{102}$Cd &  &  & 5.9(5) &  & $^{12}$C & $^{92}$Mo & 41 & RDDS & \cite{2007Bo17} &    \\
$^{102}$Cd &  &  & $<$8.1 &  & $^{50}$Cr & $^{58}$Ni & 205 & RDM/ TDSA & \cite{2001Li24} &    \\
$^{104}$Cd & 0.33(2) &  &  &  & $^{104}$Cd & $^{64}$Zn & 298.7 & CE$^{*}$ & \cite{2009Ek01} &    \\
$^{104}$Cd &  &  & 8.5(12) &  & $^{12}$C & $^{94}$Mo & 44 & RDDS & \cite{2007Bo17} &    \\
$^{104}$Cd &  &  & 9.0(37) &  & $^{50}$Cr & $^{58}$Ni &   200,205   & TDSA & \cite{2001Mu19} &    \\
$^{104}$Cd &  &  & 8.8(25) &  & $^{12}$C & $^{95}$Mo & 48 & RDM & \cite{1989VoZT} &    \\
$^{106}$Cd & 0.384(5) &  &  &  & $\alpha$, $^{16}$O & $^{106}$Cd & 8-17, 40-44 & CE & \cite{1976Es02} &    \\
$^{106}$Cd & 0.403(29) &  &  &  & $\alpha$, $^{16}$O, $^{32}$S & $^{106}$Cd & 9, 35-40, 49-55 & CE & \cite{1970Kl12} &    \\
$^{106}$Cd & 0.426(17) &  &  &  & p, $\alpha$, $^{16}$O & $^{106}$Cd &   2.7,3.0, 9-11, 42-49   & CE & \cite{1969Mi07} &    \\
$^{106}$Cd & 0.47(5) &  &  &  & p, $\alpha$ & $^{106}$Cd & 1.5-3.3, 8-10 & CE & \cite{1958St32} &    \\
$^{108}$Cd &  &  & 10.1(8) &  & $^{12}$C & $^{100}$Mo & 54 & RDM & \cite{1994Th01} &    \\
$^{108}$Cd & 0.406(5) &  &  &  & $\alpha$, $^{16}$O & $^{108}$Cd & 8-17, 40-44 & CE & \cite{1976Es02} &    \\
$^{108}$Cd & 0.442(18) &  &  &  & p, $\alpha$, $^{16}$O & $^{108}$Cd &   2.7,3.0, 9-11, 42-49   & CE & \cite{1969Mi07} &    \\
$^{108}$Cd & 0.54(11) &  &  &  & p, $\alpha$ & $^{108}$Cd & 1.5-3.3, 8-10 & CE & \cite{1958St32} &    \\
$^{110}$Cd &  &  & 8.7(12) &  & $^{13}$C & $^{100}$Mo & 50 & TDSA & \cite{2001Ha09} &    \\
$^{110}$Cd &  &  & 9.2(6) &  & $^{13}$C & $^{100}$Mo & 44 & RDM & \cite{1993Pi16} &    \\
$^{110}$Cd & 0.447(35) &  &  &  & e & $^{110}$Cd & 70-440 & EE & \cite{1991We15} &    \\
$^{110}$Cd & 0.415(6) &  &  &  & p & $^{110}$Cd & 2.7-4.2 & CE & \cite{1985Si01} &    \\
$^{110}$Cd & 0.454(43) &  &  &  & e & $^{110}$Cd &   68,112   & EE & \cite{1977Gi13} &    \\
$^{110}$Cd & 0.426(5) &  &  &  & $\alpha$, $^{16}$O & $^{110}$Cd & 8-17, 40-44 & CE & \cite{1976Es02} &    \\
$^{110}$Cd & 0.432(6) &  &  &  & $\alpha$, $^{16}$O & $^{110}$Cd & 8-16, 36-45 & CE & \cite{1972Be66} &    \\
$^{110}$Cd & 0.440(40) &  &  &  & $\alpha$, $^{16}$O & $^{110}$Cd & 7-10, 28-42 & CE & \cite{1971Ha08} &    \\
$^{110}$Cd & 0.436(22) &  &  &  & $\alpha$, $^{16}$O, $^{32}$S, $^{40}$Ar & $^{110}$Cd & 9-10, 38-40, 64, 101 & CE & \cite{1970St17} &    \\
$^{110}$Cd & 0.467(19) &  &  &  & p, $\alpha$, $^{16}$O & $^{110}$Cd &   2.7,3.0, 9-11, 42-49   & CE & \cite{1969Mi07} &    \\
$^{110}$Cd & 0.459(54) &  &  &  & $^{16}$O & $^{110}$Cd &   42-49   & CE & \cite{1965Mc05} &  NR  \\
$^{110}$Cd & 0.504(40) &  &  &  & p, $\alpha$ & $^{110}$Cd & 1.5-3.3, 8-10 & CE & \cite{1958St32} &    \\
$^{110}$Cd & 0.42(8) &  &  &  & p & $^{110}$Cd & $<$7 & CE & \cite{1958Sh01} &    \\
$^{110}$Cd & 0.41(6) &  &  &  & $\alpha$ & $^{110}$Cd & $<$7 & CE & \cite{1956Te26} &    \\
$^{112}$Cd & 0.486(5) &  &  &  & p & $^{112}$Cd & 2.7-4.2 & CE & \cite{1985Si01} &    \\
$^{112}$Cd & 0.52(5) &  &  &  & e & $^{112}$Cd &   68,112   & EE & \cite{1977Gi13} &    \\
$^{112}$Cd & 0.483(5) &  &  &  & $\alpha$, $^{16}$O & $^{112}$Cd & 8-17, 40-44 & CE & \cite{1976Es02} &    \\
$^{112}$Cd & 0.486(8) &  &  &  & $\alpha$ & $^{112}$Cd & 8-17 & CE & \cite{1973WeYO} &    \\
$^{112}$Cd &  &  & 10.20(40) &  & $^{35}$Cl & $^{112}$Cd & 100 & TDSA & \cite{1972SiZP} &    \\
$^{112}$Cd & 0.520(20) &  &  &  & $^{32}$S & $^{112}$Cd &   90,100   & CE$^{*}$ & \cite{1971Ha47} &    \\
$^{112}$Cd &  &  & 8.30(40) &  &  &  &  & RDM & \cite{1971NoZT} &    \\
$^{112}$Cd & 0.478(33) &  &  &  & $\alpha$, $^{16}$O, $^{32}$S, $^{40}$Ar & $^{112}$Cd & 9-10, 38-40, 64, 101 & CE & \cite{1970St17} &    \\
$^{112}$Cd & 0.524(21) &  &  &  & p, $\alpha$, $^{16}$O & $^{112}$Cd &   2.7,3.0, 9-11, 42-49   & CE & \cite{1969Mi07} &    \\
$^{112}$Cd & 0.514(60) &  &  &  & $^{16}$O & $^{112}$Cd &   42-49   & CE & \cite{1965Mc05} &  NR \\
$^{112}$Cd & 0.546(38) &  &  &  & $^{16}$O & $^{112}$Cd & 45 & CE & \cite{1962Ec03} &    \\
$^{112}$Cd & 0.542(38) &  &  &  & p, $\alpha$ & $^{112}$Cd & 1.5-3.3, 8-10 & CE & \cite{1958St32} &    \\
$^{112}$Cd & 0.42(8) &  &  &  & p & $^{112}$Cd & $<$7 & CE & \cite{1958Sh01} &    \\
$^{112}$Cd & 0.46(7) &  &  &  & $\alpha$ & $^{112}$Cd & $<$7 & CE & \cite{1956Te26} &    \\
$^{114}$Cd & 0.510(30) &  &  &  & $^{16}$O, $^{40}$Ca, $^{58}$Ni, $^{208}$Pb & $^{114}$Cd &   45,122, 184,916   & CE$^{*}$ & \cite{1988Fa07} &    \\
$^{114}$Cd & 0.574(18) &  &  &  & p & $^{114}$Cd & 2.7-4.2 & CE & \cite{1985Si01} &    \\
$^{114}$Cd & 0.48(1) &  &  &  & $\alpha$ & $^{114}$Cd &   21   & CE$^{*}$ & \cite{1979Sa05} &  Ex,MD,NR  \\
$^{114}$Cd & 0.517(49) &  &  &  & e & $^{114}$Cd &   68,112   & EE & \cite{1977Gi13} &    \\
$^{114}$Cd & 0.528(5) &  &  &  & $\alpha$, $^{16}$O & $^{114}$Cd & 8-17, 40-44 & CE & \cite{1976Es02} &    \\
$^{114}$Cd & 0.575(48) &  &  &  & e & $^{114}$Cd & 40-110 & EE & \cite{1976Li19} &    \\
$^{114}$Cd & 0.553(18) &  &  &  & e & $^{114}$Cd & 30-60 & EE & \cite{1974Ye01} &    \\
$^{114}$Cd & 0.47(5) &  &  &  & e & $^{114}$Cd &   183,250   & EE & \cite{1973Ho05} &    \\
$^{114}$Cd & 0.512(6) &  &  &  & $\alpha$, $^{16}$O & $^{114}$Cd & 8-16, 36-45 & CE & \cite{1972Be66} &    \\
$^{114}$Cd & 0.547(13) &  &  &  & $\alpha$ & $^{114}$Cd & 8-18 & CE & \cite{1970Wa04} &    \\
$^{114}$Cd & 0.553(14) &  &  &  & $\alpha$ & $^{114}$Cd & 8-16 & CE & \cite{1970Pr07} &    \\
$^{114}$Cd & 0.502(31) &  &  &  & $\alpha$, $^{16}$O, $^{32}$S & $^{114}$Cd & 9, 35-40, 49-55 & CE & \cite{1970Kl12} &    \\
$^{114}$Cd & 0.560(17) &  &  &  & $^{16}$O, $\alpha$ & $^{114}$Cd & 42, 8-13 & CE & \cite{1969Sa27} &    \\
$^{114}$Cd & 0.576(23) &  &  &  & p, $\alpha$, $^{16}$O & $^{114}$Cd &   2.7,3.0, 9-11, 42-49   & CE & \cite{1969Mi07} &    \\
$^{114}$Cd & 0.508(9) &  &  &  & $\alpha$, $^{16}$O & $^{114}$Cd & 8.5-10, 36.2 & CE & \cite{1968Si05} &    \\
$^{114}$Cd & 0.503(13) &  &  &  &   $\alpha$, $^{12}$C, $^{16}$O   & $^{114}$Cd & 2-3A & CE & \cite{1967St03} &    \\
$^{114}$Cd & 0.48(5) &  &  &  & $^{16}$O, $^{32}$S & $^{114}$Cd & 19-27, 41-54 & CE & \cite{1967Si03} &    \\
$^{114}$Cd & 0.572(18) &  &  &  & $^{16}$O & $^{114}$Cd & 42 & CE & \cite{1967Gl02} &    \\
$^{114}$Cd & 0.571(67) &  &  &  & $^{16}$O & $^{114}$Cd &   42-49   & CE & \cite{1965Mc05} &  NR \\
$^{114}$Cd &  &  & 15.3(55) &  & $\gamma$ & $^{114}$Cd &  & GG & \cite{1962Ak01} &  NR \\
$^{114}$Cd & 0.523(37) &  &  &  & $^{16}$O & $^{114}$Cd & 45 & CE & \cite{1962Ec03} &    \\
$^{114}$Cd & 0.584(41) &  &  &  & p, $\alpha$ & $^{114}$Cd & 1.5-3.3, 8-10 & CE & \cite{1958St32} &    \\
$^{114}$Cd & 0.52(10) &  &  &  & p & $^{114}$Cd & $<$7 & CE & \cite{1958Sh01} &    \\
$^{114}$Cd & 0.55(8) &  &  &  & a & $^{114}$Cd & $<$7 & CE & \cite{1956Te26} &    \\
$^{116}$Cd & 0.608(30) &  &  &  & p & $^{116}$Cd & 2.7-4.2 & CE & \cite{1985Si01} &    \\
$^{116}$Cd & 0.501(47) &  &  &  & e & $^{116}$Cd &   68,112   & EE & \cite{1977Gi13} &    \\
$^{116}$Cd & 0.532(5) &  &  &  & $\alpha$, $^{16}$O & $^{116}$Cd & 8-17, 40-44 & CE & \cite{1976Es02} &    \\
$^{116}$Cd & 0.533(8) &  &  &  & $\alpha$ & $^{116}$Cd & 8-17 & CE & \cite{1973WeYO} &    \\
$^{116}$Cd & 0.653(35) &  &  &  & $\alpha$, $^{16}$O, $^{32}$S, $^{40}$Ar & $^{116}$Cd & 9-10, 38-40, 64, 101 & CE & \cite{1970St17} &    \\
$^{116}$Cd & 0.581(23) &  &  &  & p, $\alpha$, $^{16}$O & $^{116}$Cd &   2.7,3.0, 9-11, 42-49   & CE & \cite{1969Mi07} &    \\
$^{116}$Cd & 0.62(5) &  &  &  &   $\alpha$, $^{12}$C, $^{16}$O   & $^{116}$Cd & 2-3A & CE & \cite{1967St03} &    \\
$^{116}$Cd & 0.580(68) &  &  &  & $^{16}$O & $^{116}$Cd &   42-49   & CE & \cite{1965Mc05} &  NR  \\
$^{116}$Cd & 0.68(14) &  &  &  & p & $^{116}$Cd & $<$7 & CE & \cite{1958Sh01} &    \\
$^{116}$Cd & 0.600(42) &  &  &  & p, $\alpha$ & $^{116}$Cd & 1.5-3.3, 8-10 & CE & \cite{1958St32} &    \\
$^{116}$Cd & 0.62(9) &  &  &  & $\alpha$ & $^{116}$Cd & $<$7 & CE & \cite{1956Te26} &    \\
$^{118}$Cd & 0.578(44) &  &  &  &  & $^{118}$Ag($\beta^{-}$) &  & DC & \cite{1989Ma33} &    \\
$^{120}$Cd & 0.473(55) &  &  &  &  & $^{120}$Ag($\beta^{-}$) &  & DC & \cite{1989Ma33} &    \\
$^{122}$Cd & 0.41(20) &  &  &  & $^{122}$Cd & $^{108}$Pd   & 347.7 & CE$^{*}$ & \cite{2014Il01} &    \\
$^{122}$Cd &  &  & 15(7) &  &  & $^{122}$Ag($\beta^{-}$) &  & DC & \cite{1995Za01} &    \\
$^{124}$Cd & 0.35(19) &  &  &  & $^{124}$Cd & $^{104}$Pd,$^{64}$Zn   & 353.4 MeV & CE$^{*}$ & \cite{2014Il01} &    \\
$^{126}$Cd & 0.27(6) &  &  &  & $^{126}$Cd & $^{64}$Zn   & 359.1 MeV & CE$^{*}$ & \cite{2014Il01} &    \\
$^{126}$Cd &  &  & 14.9($^{+16.8}_{-5.0}$)  &  & $^{124}$Cd & $^{64}$Zn?   & 359.1 MeV? & DSAM & \cite{2014Il01} &    \\
$^{104}$Sn & 0.180(37) &  &  &  & $^{104}$Sn & $^{197}$Au & 67A & CE$^{*}$ & \cite{2013Ba57} &   \\
$^{104}$Sn & 0.173(28) &  &  &  & $^{104}$Sn & Pb & 131A & CE & \cite{2014Do19} &    \\
$^{104}$Sn & 0.163(26) &  &  &  & $^{104}$Sn & Pb & 131A & CE & \cite{2013DoZY} &  Su  \\
$^{104}$Sn & 0.10(4) &  &  &  & $^{104}$Sn & $^{197}$Au & 140A & CE$^{*}$ & \cite{2013Gu13} &  Su  \\
$^{106}$Sn & 0.195(39) &  &  &  & $^{106}$Sn & $^{58}$Ni & 2.8A & CE$^{*}$ & \cite{2008Ek01} &    \\
$^{106}$Sn & 0.240(58) &  &  &  & $^{106}$Sn & $^{197}$Au & 81A & CE$^{*}$ & \cite{2007Va22} &    \\
$^{108}$Sn & 0.222(19) &  &  &  & $^{108}$Sn & $^{58}$Ni & 2.8A & CE$^{*}$ & \cite{2008Ek01} &    \\
$^{108}$Sn & 0.230(39) &  &  &  & $^{108}$Sn & $^{197}$Au & 78A & CE$^{*}$ & \cite{2007Va22} &    \\
$^{108}$Sn & 0.230(57) &  &  &  & $^{108}$Sn & $^{197}$Au & 142 & CE & \cite{2005Bb09} &    \\
$^{110}$Sn & 0.220(22) &  &  &  & $^{110}$Sn & $^{58}$Ni & 2.8A & CE$^{*}$ & \cite{2008EkZZ} &    \\
$^{110}$Sn & 0.220(22) &  &  &  & $^{110}$Sn & $^{58}$Ni & 2.8A & CE$^{*}$ & \cite{2007Ce02} & Su  \\
$^{110}$Sn & 0.240(32) &  &  &  & $^{110}$Sn & $^{197}$Au & 79A & CE$^{*}$ & \cite{2007Va22} &    \\
$^{110}$Sn &  & 19.7(18) &  &  & $^{110}$Sn & $^{58}$Ni & 2.8A & CE$^{*}$ & \cite{2006Ek01} &    \\
$^{112}$Sn &  &  & 0.65(4) &  & $^{112}$Sn &   C,Gd,Cu   & 4A & TDSA & \cite{2011Ju01} &    \\
$^{112}$Sn & 0.242(8) &  &  &  & $^{58}$Ni & $^{112}$Sn & 175 & CE & \cite{2010Ku07} &    \\
$^{112}$Sn & 0.240(32) &  &  &  & $^{112}$Sn & $^{197}$Au & 80A & CE$^{*}$ & \cite{2007Va22} &    \\
$^{112}$Sn &  &  & 0.750($^{+150}_{-90}$) &  & n &  $^{112}$Sn    & 1.7 & TDSA & \cite{2007Or04} &  \\
$^{112}$Sn & 0.260(60) &  &  &  & $^{16}$O & $^{112}$Sn & 48 & CE & \cite{1981Jo03} & NR   \\
$^{112}$Sn & 0.229(5) &  &  &  & $\alpha$ & $^{112}$Sn &   10.0,10.5, 10.6   & CE & \cite{1975Gr30} &    \\
$^{112}$Sn & 0.256(6) &  &  &  & $\alpha$ & $^{112}$Sn &   10,46   & CE$^{*}$ & \cite{1970St20} &    \\
$^{112}$Sn & 0.33(6) &  &  &  & $^{20}$Ne, $^{14}$N & $^{112}$Sn &   16-26, 12-22, 36,53   & CE & \cite{1961An07} &    \\
$^{112}$Sn & 0.180(40) &  &  &  & $\alpha$ & $^{112}$Sn & 14.5 & CE$^{*}$ & \cite{1957Al43} &    \\
$^{114}$Sn &  &  & 0.60(4) &  & $^{114}$Sn &   C,Gd,Cu   & 4A & TDSA & \cite{2011Ju01} &    \\
$^{114}$Sn & 0.232(8) &  &  &  & $^{114}$Sn & $^{58}$Ni & 3.4A & CE$^{*}$ & \cite{2008Do19,2011Ku05} &    \\
$^{114}$Sn &  &  & 0.56(11) &  & $^{18}$O & $^{100}$Mo & 70 & TDSA & \cite{2001Ga52} &    \\
$^{114}$Sn &  &  & 0.45(15) &  & $\alpha$ & $^{112}$Cd & 27 & TDSA & \cite{1991ViZW} &    \\
$^{114}$Sn & 0.25(6) &  &  &  & $^{16}$O & $^{114}$Sn & 48 & CE & \cite{1981Jo03} & NR   \\
$^{114}$Sn & 0.25(5) &  &  &  & $^{20}$Ne, $^{14}$N & $^{114}$Sn &   16-26, 12-22,36,53   & CE & \cite{1961An07} &    \\
$^{114}$Sn & 0.20(7) &  &  &  & $\alpha$ & $^{114}$Sn & 14.5 & CE$^{*}$ & \cite{1957Al43} &    \\
$^{116}$Sn &  &  & 0.68(4) &  & $^{116}$Sn &   C,Gd,Cu   & 4A & TDSA & \cite{2011Ju01} &    \\
$^{116}$Sn & 0.1883(171) &  &  &  & $\gamma$ & $^{116}$Sn & 4.1 & GG & \cite{2000Br05} &  NR  \\
$^{116}$Sn & 0.190(19) &  &  &  & $\gamma$ & $^{116}$Sn &   4.1,10   & GG & \cite{1994Go25} &    \\
$^{116}$Sn &  &  & 0.53(6) &  & $\gamma$ & $^{116}$Sn & 0.5-1.65 & GG & \cite{1981Ca10} &  NR  \\
$^{116}$Sn & 0.216(5) &  &  &  & $^{16}$O & $^{116}$Sn & 48 & CE & \cite{1981Jo03} &  NR  \\
$^{116}$Sn & 0.215(24) &  &  &  & $\gamma$ & $^{116}$Sn & ? & GG & \cite{1977Ca14} &  Su  \\
$^{116}$Sn & 0.229(15) &  &  &  & e & $^{116}$Sn & 40-110 & EE & \cite{1976Li19} &    \\
$^{116}$Sn & 0.195(7) &  &  &  & $\alpha$ & $^{116}$Sn &   10.0, 10.5, 10.6   & CE & \cite{1975Gr30} &    \\
$^{116}$Sn & 0.216(5) &  &  &  & $\alpha$ & $^{116}$Sn &   10, 46   & CE$^{*}$ & \cite{1970St20} &    \\
$^{116}$Sn & 0.223(13) &  &  &  & $\alpha$ & $^{116}$Sn & 2-2.5A & CE & \cite{1970Kl06} &    \\
$^{116}$Sn & 0.183(37) &  &  &  & e & $^{116}$Sn & 60 & EE & \cite{1969Cu06} &    \\
$^{116}$Sn & 0.145(21) &  &  &  & e & $^{116}$Sn & 150 & EE & \cite{1967Ba52} &    \\
$^{116}$Sn &  &  & 0.48(10) &  & $\gamma$ & $^{116}$Sn & 1.3 & GG & \cite{1963Be14} &    \\
$^{116}$Sn &  &  & 0.71(13) &  & $\gamma$ & $^{116}$Sn & 1.3 & GG & \cite{1962Li10} &    \\
$^{116}$Sn &  &  & 0.64(27) &  & $\gamma$ & $^{116}$Sn & 1.3 & GG & \cite{1962Ka28} &    \\
$^{116}$Sn & 0.29(6) &  &  &  & $^{20}$Ne, $^{14}$N & $^{116}$Sn &   16-26, 12-22, 36,53   & CE & \cite{1961An07} &    \\
$^{116}$Sn & 0.207(27) &  &  &  & p, $\alpha$ & $^{116}$Sn & 1.5-3.3, 8-10 & CE & \cite{1958St32} &    \\
$^{116}$Sn & 0.19(6) &  &  &  & $\alpha$ & $^{116}$Sn & 14.5 & CE$^{*}$ & \cite{1957Al43} &    \\
$^{118}$Sn &  &  & 0.79(4) &  & $^{118}$Sn &   C,Gd,Cu   & 4A & TDSA & \cite{2011Ju01} &    \\
$^{118}$Sn & 0.2051(286) &  &  &  & $\gamma$ & $^{118}$Sn & 4.1 & GG & \cite{2000Br05} & NR   \\
$^{118}$Sn & 0.198(5) &  &  &  & e & $^{118}$Sn &   252,376   & EE & \cite{1992Wi06} &    \\
$^{118}$Sn & 0.156(6) &  &  &  & e & $^{118}$Sn & 147.4-356 & EE & \cite{1991Pe07} &    \\
$^{118}$Sn & 0.204(4) &  &  &  & $^{12}$C & $^{118}$Sn &   37-38   & CE & \cite{1989Sp03} &    \\
$^{118}$Sn &  &  & 0.69(7) &  & $\gamma$ & $^{118}$Sn & 0.5-1.65 & GG & \cite{1981Ca10} &  NR  \\
$^{118}$Sn & 0.216(5) &  &  &  & $^{16}$O & $^{118}$Sn & 48 & CE & \cite{1981Jo03} &  NR  \\
$^{118}$Sn & 0.212(22) &  &  &  & $\gamma$ & $^{118}$Sn & 1.2 & GG & \cite{1977Ca14} &  Su  \\
$^{118}$Sn & 0.199(6) &  &  &  & $\alpha$ & $^{118}$Sn &   10.0, 10.5, 10.6   & CE & \cite{1975Gr30} &    \\
$^{118}$Sn & 0.216(5) &  &  &  & $\alpha$ & $^{118}$Sn &   10, 46   & CE$^{*}$ & \cite{1970St20} &    \\
$^{118}$Sn & 0.172(34) &  &  &  & e & $^{118}$Sn & 60 & EE & \cite{1969Cu06} &    \\
$^{118}$Sn & 0.230(20) &  &  &  & $\gamma$ & $^{118}$Sn & 1.2 & GG & \cite{1966Hr03} &    \\
$^{118}$Sn & 0.240(40) &  &  &  & $^{20}$Ne, $^{14}$N & $^{118}$Sn &   16-26, 12-22, 36,53   & CE & \cite{1961An07} &    \\
$^{118}$Sn & 0.228(27) &  &  &  & p, $\alpha$ & $^{118}$Sn & 1.5-3.3, 8-10 & CE & \cite{1958St32} &    \\
$^{118}$Sn & 0.19(5) &  &  &  & $\alpha$ & $^{118}$Sn & 14.5 & CE$^{*}$ & \cite{1957Al43} &    \\
$^{120}$Sn &  &  & 0.97(5) &  & $^{120}$Sn &   C,Gd,Cu   & 4A & TDSA & \cite{2011Ju01} &    \\
$^{120}$Sn & 0.2521(299) &  &  &  & $\gamma$ & $^{120}$Sn & 4.1 & GG & \cite{2000Br05} &  NR  \\
$^{120}$Sn & 0.194(3) &  &  &  & $^{12}$C & $^{120}$Sn &   37-38   & CE & \cite{1989Sp03} &    \\
$^{120}$Sn &  &  & 1.04(9) &  & $\gamma$ & $^{120}$Sn & 0.5-1.65 & GG & \cite{1981Ca10} &    \\
$^{120}$Sn & 0.203(4) &  &  &  & $^{16}$O & $^{120}$Sn & 48 & CE & \cite{1981Jo03} & NR   \\
$^{120}$Sn & 0.179(16) &  &  &  & $\gamma$ & $^{120}$Sn & 1.2 & GG & \cite{1977Ca14} & Su   \\
$^{120}$Sn & 0.1970(40) &  &  &  & $\alpha$ & $^{120}$Sn &   10.0, 10.5, 10.6   & CE & \cite{1975Gr30} &    \\
$^{120}$Sn &  &  & 0.95(6) &  & $^{35}$Cl & $^{120}$Sn & 100 & TDSA & \cite{1972SiZP} & Su   \\
$^{120}$Sn &  &  & 0.890(20) &  & $^{35}$Cl & $^{120}$Sn & 100 & TDSA & \cite{1972SiZI} &    \\
$^{120}$Sn & 0.2030(40) &  &  &  & $\alpha$ & $^{120}$Sn &   10, 46   & CE$^{*}$ & \cite{1970St20} &    \\
$^{120}$Sn & 0.173(35) &  &  &  & e & $^{120}$Sn & 60 & EE & \cite{1969Cu06} &    \\
$^{120}$Sn & 0.123(21) &  &  &  & e & $^{120}$Sn & 150 & EE & \cite{1967Ba52} &    \\
$^{120}$Sn & 0.152(29) &  &  &  & $\gamma$ & $^{120}$Sn & 1.2 & GG & \cite{1966Hr03} &    \\
$^{120}$Sn & 0.26(5) &  &  &  & $^{20}$Ne, $^{14}$N & $^{120}$Sn &   16-26, 12-22, 36, 53   & CE & \cite{1961An07} &    \\
$^{120}$Sn & 0.220(22) &  &  &  & p, $\alpha$ & $^{120}$Sn & 1.5-3.3, 8-10 & CE & \cite{1958St32} &    \\
$^{120}$Sn & 0.170(40) &  &  &  & $\alpha$ & $^{120}$Sn & 14.5 & CE$^{*}$ & \cite{1957Al43} &    \\
$^{122}$Sn &  &  & 1.29(8) &  & $^{122}$Sn &   C,Gd,Cu   & 4A & TDSA & \cite{2011Ju01} &    \\
$^{122}$Sn & 0.2328(333) &  &  &  & $\gamma$ & $^{122}$Sn & 4.1 & GG & \cite{2000Br05} &  NR  \\
$^{122}$Sn & 0.182(3) &  &  &  & $^{12}$C & $^{122}$Sn &   37-38   & CE & \cite{1989Sp03} &    \\
$^{122}$Sn & 0.196(4) &  &  &  & $^{16}$O & $^{122}$Sn & 48 & CE & \cite{1981Jo03} & NR   \\
$^{122}$Sn & 0.1880(40) &  &  &  & $\alpha$ & $^{122}$Sn &   10.0, 10.5, 10.6   & CE & \cite{1975Gr30} &    \\
$^{122}$Sn & 0.1960(40) &  &  &  & $\alpha$ & $^{122}$Sn &   10, 46   & CE$^{*}$ & \cite{1970St20} &    \\
$^{122}$Sn & 0.26(5) &  &  &  & $^{20}$Ne, $^{14}$N & $^{122}$Sn &   16-26, 12-22, 36,53   & CE & \cite{1961An07} &    \\
$^{122}$Sn & 0.252(30) &  &  &  & p, $\alpha$ & $^{122}$Sn & 1.5-3.3, 8-10 & CE & \cite{1958St32} &    \\
$^{122}$Sn & 0.150(30) &  &  &  & $\alpha$ & $^{122}$Sn & 14.5 & CE$^{*}$ & \cite{1957Al43} &    \\
$^{124}$Sn &  &  & 1.58(10) &  & $^{124}$Sn & $^{12}$C & 378 & TDSA & \cite{2012Ku24} &    \\
$^{124}$Sn & 0.162(6) &  &  &  & $^{124}$Sn &   $^{12}$C,$^{50}$Ti   & 3A & CE$^{*}$ & \cite{2011Al25} &    \\
$^{124}$Sn &  &  & 1.48(15) &  & $^{124}$Sn &   C,Gd,Cu   & 4A & TDSA & \cite{2011Ju01} &    \\
$^{124}$Sn & 0.1629(224) &  &  &  & $\gamma$ & $^{124}$Sn & 4.1 & GG & \cite{2000Br05} & NR   \\
$^{124}$Sn & 0.166(22) &  &  &  & $\gamma$ & $^{124}$Sn &   4.1,10   & GG & \cite{1994Go25} &    \\
$^{124}$Sn & 0.161(4) &  &  &  & $^{16}$O & $^{124}$Sn & 48 & CE & \cite{1981Jo03} &  NR  \\
$^{124}$Sn & 0.140(6) &  &  &  & $\alpha$ & $^{124}$Sn &   19.5   & CE$^{*}$ & \cite{1979Sa05} &  Ex,MD,NR  \\
$^{124}$Sn & 0.140(3) &  &  &  & $^{3}$He & $^{124}$Sn &   14.35   & CE & \cite{1979Sa05} &  Ex,MD,NR  \\
$^{124}$Sn & 0.1700(40) &  &  &  & $\alpha$ & $^{124}$Sn &   10.0, 10.5, 10.6   & CE & \cite{1975Gr30} &    \\
$^{124}$Sn & 0.188(13) &  &  &  & $\alpha$ & $^{124}$Sn & 2-2.5A & CE & \cite{1970Kl06} &    \\
$^{124}$Sn & 0.1610(40) &  &  &  & $\alpha$ & $^{124}$Sn &   10, 46   & CE$^{*}$ & \cite{1970St20} &    \\
$^{124}$Sn & 0.180(20) &  &  &  & $^{14}$N & $^{124}$Sn &   44, 48   & CE$^{*}$ & \cite{1968La26} &    \\
$^{124}$Sn & 0.133(22) &  &  &  & e & $^{124}$Sn & 150 & EE & \cite{1967Ba52} &    \\
$^{124}$Sn & 0.220(40) &  &  &  & $^{20}$Ne, $^{14}$N & $^{124}$Sn &   16-26, 12-22, 36, 53   & CE & \cite{1961An07} &    \\
$^{124}$Sn & 0.213(24) &  &  &  & p, $\alpha$ & $^{124}$Sn & 1.5-3.3, 8-10 & CE & \cite{1958St32} &    \\
$^{124}$Sn & 0.140(30) &  &  &  & $\alpha$ & $^{124}$Sn & 14.5 & CE$^{*}$ & \cite{1957Al43} &    \\
$^{126}$Sn &  &  & 1.50(20) &  & $^{126}$Sn & $^{12}$C & 378 & TDSA & \cite{2012Ku24} &    \\
$^{126}$Sn & 0.127(8) &  &  &  & $^{126}$Sn &   $^{12}$C,$^{50}$Ti   & 3A & CE$^{*}$ & \cite{2011Al25} &    \\
$^{126}$Sn & 0.10(3) &  &  &  & $^{126}$Sn & C & $<$3A & CE$^{*}$ & \cite{2004Ra27} &    \\
$^{128}$Sn & 0.080(5) &  &  &  & $^{128}$Sn &   $^{12}$C,$^{50}$Ti   & 3A & CE$^{*}$ & \cite{2011Al25} &    \\
$^{128}$Sn & 0.073(6) &  &  &  & $^{128}$Sn & C & $<$3A & CE$^{*}$ & \cite{2004Ra27} &    \\
$^{130}$Sn & 0.023(5) &  &  &  & $^{130}$Sn & C & $<$3A & CE$^{*}$ & \cite{2004Ra27} &    \\
$^{132}$Sn & 0.11(3) &  &  &  & $^{132}$Sn & $^{48}$Ti & 470-495 & CE$^{*}$ & \cite{2005Va31} &    \\
$^{132}$Sn & 0.14(5) &  &  &  & $^{132}$Sn & C & $<$3A & CE$^{*}$ & \cite{2004Ra27} &    \\
$^{134}$Sn & 0.029(5) &  &  &  & $^{134}$Sn & $^{90}$Zr & 400 & CE$^{*}$ & \cite{2005Va31} &    \\
$^{134}$Sn & 0.029(5) &  &  &  & $^{134}$Sn & C & $<$3A & CE$^{*}$ & \cite{2004Ra27} &    \\
$^{108}$Te &  &  & 11.0(13) &  & $^{58}$Ni & $^{54}$Fe & 245 & RDM & \cite{2011Ba37} &    \\
$^{112}$Te &  &  & 5.7(5) &  & $^{58}$Ni & $^{58}$Ni & 250 & RDM & \cite{2015Do04} &    \\
$^{114}$Te &  &  & 4.09(33) &  & $^{24}$Mg & $^{93}$Nb & 90 & TDSA & \cite{2005Mo20} &    \\
$^{118}$Te &  &  & 8.8(14) &  & $^{13}$C & $^{109}$Ag & 54 & TDSA & \cite{2002Pa19} &    \\
$^{120}$Te & 0.666(20) &  &  &  & $^{58}$Ni & $^{120}$Te & 175 & CE & \cite{2014Sa49} &    \\
$^{120}$Te &  &  & 10.4(2) &  & $^{120}$Te & C & 300 & RDM & \cite{2010We12} &    \\
$^{120}$Te & 0.77(16) &  &  &  & $\alpha$ & $^{120}$Te & $<$7 & CE & \cite{1956Te26} &    \\
$^{122}$Te &  &  & 10.70(7) &  & n & $^{122}$Te & 1.72-3.35 & TDSA & \cite{2005Hi04} &    \\
$^{122}$Te & 0.75(3) &  &   &  & $^{16}$O,$^{32}$S & $^{122}$Te & 48,100 & CE & \cite{1989SvZZ} &  Ex, Gos, NR  \\
$^{122}$Te & 0.53(2) &  &  &  & $^{3}$He & $^{122}$Te &   19.52   & CE$^{*}$ & \cite{1979Sa05} &  Ex,MD,NR  \\
$^{122}$Te & 0.6650(30) &  &  &  & $\alpha$, $^{14}$N, $^{16}$O, $^{18}$O & $^{122}$Te & 8-10, 32-37, 30.5-42, 34-35 & CE & \cite{1978Be10} &    \\
$^{122}$Te & 0.664(20) &  &  &  & $\alpha$ & $^{122}$Te & 8-18 & CE$^{*}$ & \cite{1977Sa04} &    \\
$^{122}$Te & 0.658(4) &  &  &  & $\alpha$, $^{16}$O & $^{122}$Te & 10-11, 30-54 & CE & \cite{1976Bo12} &    \\
$^{122}$Te & 0.666(12) &  &  &  & $\alpha$, $^{16}$O & $^{122}$Te &   8,10, 42,44.8   & CE & \cite{1974Ba45} &    \\
$^{122}$Te & 0.610(30) &  &  &  & $^{14}$N & $^{122}$Te & 48 & CE$^{*}$ & \cite{1970LaZM} &    \\
$^{122}$Te &  &  & 10.5(16) &  & $\gamma$ & $^{122}$Te & 0.56 & GG & \cite{1964Pa17} &    \\
$^{122}$Te & 0.57(14) &  &  &  & $\gamma$ & $^{122}$Te & 0.56 & GG & \cite{1963Zi02} &    \\
$^{122}$Te & 0.63(16) &  &  &  & $\gamma$ & $^{122}$Te & 0.56 & GG & \cite{1963Sh17} &    \\
$^{122}$Te & 0.65(6) &  &  &  & $\alpha$ & $^{122}$Te &   8,9,10   & CE & \cite{1961St02} &    \\
$^{122}$Te & 0.47(10) &  &  &  & $\alpha$ & $^{122}$Te & $<$7 & CE & \cite{1956Te26} &    \\
$^{124}$Te & 0.48(1) &  &  &  & $\alpha$ & $^{124}$Te &   19.3$^{*}$   & CE & \cite{1979Sa05} &  Ex,MD,NR  \\
$^{124}$Te & 0.46(2) &  &  &  & $^{3}$He & $^{124}$Te &   19.52$^{*}$   & CE & \cite{1979Sa05} &  Ex,MD,NR  \\
$^{124}$Te & 0.48(2) &  &  &  & $^{3}$He & $^{124}$Te &   12.5-21.0$^{*}$   & CE & \cite{1979Sa05} &  Ex,MD,NR  \\
$^{124}$Te & 0.561(24) &  &  &  & $\alpha$ & $^{124}$Te & 8-18 & CE & \cite{1977Sa04} &    \\
$^{124}$Te & 0.567(6) &  &  &  & $\alpha$, $^{16}$O & $^{124}$Te & 8.5-17, 39-44 & CE & \cite{1975Kl07} &    \\
$^{124}$Te & 0.569(12) &  &  &  & $\alpha$, $^{16}$O & $^{124}$Te &   9,10, 42,44.8   & CE & \cite{1974Ba45} &    \\
$^{124}$Te & 0.470(40) &  &  &  & d, $\alpha$ & $^{124}$Te & 12, 14 & CE & \cite{1970Ch14} &    \\
$^{124}$Te & 0.710(40) &  &  &  & $^{14}$N & $^{124}$Te & 48 & CE$^{*}$ & \cite{1970LaZM} &    \\
$^{124}$Te &  &  & 9.5(5) &  & $\gamma$ & $^{124}$Te & 0.6 & GG & \cite{1968Sc13} &    \\
$^{124}$Te & 0.83(5) &  &  &  & $\gamma$ & $^{124}$Te & 0.6 & GG & \cite{1963Zi02} &    \\
$^{124}$Te & 0.61(20) &  &  &  & $^{14}$N & $^{124}$Te & 36-53 & CE$^{*}$ & \cite{1962Ga13} &    \\
$^{124}$Te & 0.75(10) &  &  &  & $\gamma$ & $^{124}$Te & 0.6 & GG & \cite{1961Ak02} &    \\
$^{124}$Te & 0.39(8) &  &  &  & $\alpha$ & $^{124}$Te & $<$7 & CE & \cite{1956Te26} &    \\
$^{126}$Te & 0.475 &  &  &  & n & $^{239-241}$Pu & thermal & Fission-Corr & \cite{2001Ge07} &    \\
$^{126}$Te & 0.457(14) &  &  &  & $\alpha$ & $^{126}$Te & 8-18 & CE & \cite{1977Sa04} &    \\
$^{126}$Te & 0.466(8) &  &  &  & $\alpha$, $^{16}$O & $^{126}$Te & 8.5-17, 39-44 & CE & \cite{1975Kl07} &    \\
$^{126}$Te & 0.479(12) &  &  &  & $\alpha$, $^{16}$O & $^{126}$Te &   9,10, 42,44.8   & CE & \cite{1974Ba45} &    \\
$^{126}$Te & 0.510(25) &  &  &  & $^{14}$N & $^{126}$Te &   48, 46   & CE$^{*}$ & \cite{1970LaZM} &    \\
$^{126}$Te & 0.420(40) &  &  &  & $^{14}$N & $^{126}$Te &   44, 48   & CE$^{*}$ & \cite{1968La26} &    \\
$^{126}$Te & 0.487(35) &  &  &  &   $\alpha$, $^{16}$O   & $^{126}$Te & 2-3A & CE & \cite{1967St16} &    \\
$^{126}$Te & 0.532(37) &  &  &  & p & $^{126}$Te & 1.5-3.3 & CE & \cite{1958St32} &    \\
$^{126}$Te & 0.32(6) &  &  &  & $\alpha$ & $^{126}$Te & $<$7 & CE & \cite{1956Te26} &    \\
$^{128}$Te & 0.346(26) &  &  &  & $^{128}$Te & C &   350, 396   & CE$^{*}$ & \cite{2002Ra21} &    \\
$^{128}$Te & 0.383 &  &  &  & n & $^{239-241}$Pu & thermal & Fission-Corr & \cite{2001Ge07} &    \\
$^{128}$Te & 0.3760(30) &  &  &  & $\alpha$, $^{14}$N, $^{16}$O, $^{18}$O & $^{128}$Te & 8-10, 32-37, 30.5-42, 34-35 & CE & \cite{1978Be10} &    \\
$^{128}$Te & 0.380(9) &  &  &  & $\alpha$ & $^{128}$Te & 8-18 & CE$^{*}$ & \cite{1977Sa04} &    \\
$^{128}$Te & 0.378(7) &  &  &  & $\alpha$, $^{16}$O & $^{128}$Te & 8.5-17, 39-44 & CE$^{*}$ & \cite{1975Kl07} &    \\
$^{128}$Te & 0.387(11) &  &  &  & $\alpha$, $^{16}$O & $^{128}$Te &   9,10, 42, 44.8   & CE & \cite{1974Ba45} &    \\
$^{128}$Te & 0.390(20) &  &  &  & $^{14}$N & $^{128}$Te & 48 & CE$^{*}$ & \cite{1970LaZM} &    \\
$^{128}$Te & 0.390(29) &  &  &  &   $\alpha$, $^{16}$O   & $^{128}$Te & 2-3A & CE & \cite{1967St16} &    \\
$^{128}$Te & 0.412(33) &  &  &  & p & $^{128}$Te & 1.5-3.3 & CE & \cite{1958St32} &    \\
$^{128}$Te & 0.28(6) &  &  &  & $\alpha$ & $^{128}$Te & $<$7 & CE & \cite{1956Te26} &    \\
$^{130}$Te & 0.291(10) &  &  &  & $^{130}$Te & C & 342.8, 390  & CE$^{*}$ & \cite{2013St24} &    \\
$^{130}$Te & 0.295 &  &  &  & n & $^{239-241}$Pu & thermal & Fission-Corr & \cite{2001Ge07} &    \\
$^{130}$Te & 0.295(7) &  &  &  & $\alpha$ & $^{130}$Te &   10-11, 30-54   & CE$^{*}$ & \cite{1976Bo12} &    \\
$^{130}$Te & 0.290(11) &  &  &  & $\alpha$, $^{16}$O & $^{130}$Te &   9,10, 42, 44.8   & CE$^{*}$ & \cite{1974Ba45} &    \\
$^{130}$Te & 0.302(16) &  &  &  & $^{14}$N & $^{130}$Te &   46, 48.5   & CE$^{*}$ & \cite{1970LaZM} &    \\
$^{130}$Te & 0.300(30) &  &  &  & $\alpha$ & $^{130}$Te &   8.5-10, 30-42   & CE$^{*}$ & \cite{1970Ch01} &    \\
$^{130}$Te & 0.340(30) &  &  &  & $^{14}$N & $^{130}$Te & 36-53 & CE$^{*}$ & \cite{1962Ga13} &  NR  \\
$^{130}$Te & 0.340(31) &  &  &  & p & $^{130}$Te & 1.5-3.3 & CE & \cite{1958St32} &    \\
$^{130}$Te & 0.26(5) &  &  &  & $\alpha$ & $^{130}$Te & $<$7 & CE & \cite{1956Te26} &    \\
$^{132}$Te & 0.19(3) &  &  &  & $^{132}$Te & C & 350 & CE$^{*}$ & \cite{2003Ba01} &    \\
$^{132}$Te & 0.216(21) &  &  &  & $^{132}$Te & C &   350, 396   & CE$^{*}$ & \cite{2002Ra21,2011Da21} &    \\
$^{132}$Te & 0.143 &  &  &  & n & $^{239-241}$Pu & thermal & Fission-Corr & \cite{2001Ge07} &    \\
$^{134}$Te & 0.104(4) &  &  &  & $^{134}$Te & C & 390  & CE$^{*}$ & \cite{2013St24} &    \\
$^{134}$Te & 0.13(4) &  &  &  & $^{134}$Te & C & 350 & CE$^{*}$ & \cite{2003Ba01} &    \\
$^{134}$Te & 0.114(13) &  &  &  & $^{134}$Te & C &   350, 396   & CE$^{*}$ & \cite{2002Ra21,2011Da21}   \\
$^{136}$Te & 0.122(18) &  &  &  & $^{136}$Te & C &   350, 396   & CE$^{*}$ & \cite{2002Ra21,2011Da21}   \\
$^{114}$Xe & 1.0330(666) &  &  &  & $^{58}$Ni & $^{58}$Ni & 210 & RDM/ TDSA & \cite{2002De26} &    \\
$^{114}$Xe &  &  & 23.8(16)  &  & $^{58}$Ni & $^{58}$Ni & 215 & RDM & \cite{1998De29} &    \\
$^{116}$Xe &  &  & 35.1(13) &  & $^{60}$Ni & $^{58}$Ni & 215 & RDM & \cite{1998De29} &    \\
$^{118}$Xe &  &  & 65(4) &  & $^{29}$Si & $^{93}$Nb & 135 & RDM & \cite{2002Go36} &    \\
$^{118}$Xe &  &  & 63(6)  &  &  & $^{118}$Cs($\beta^{+}$) &  & DC & \cite{1992MaZR} &    \\
$^{118}$Xe &  &  & 65.0(30)  &  & $^{14}$N & $^{107}$Ag & 60 & RDM & \cite{1980KaZT} &    \\
$^{118}$Xe &  &  & 69(5)  &  & $^{14}$N & $^{107}$Ag & 50-85 & RDM & \cite{1977BeYM} &    \\
$^{120}$Xe &  &  & 64.0(40)  &  &  & $^{120}$Cs($\beta^{+}$) &  & DC & \cite{1996Ma16} &    \\
$^{120}$Xe &  &  & 64(5)  &  & $^{18}$O & $^{106}$Pd & 70 & RDM & \cite{1995Wa25} &    \\
$^{120}$Xe &  &  & 75(7)  &  &  &  &  & RDM & \cite{1990DeZN} &    \\
$^{120}$Xe &  &  & 89  &  & $^{19}$F & $^{104}$Pd & 81 & RDM & \cite{1985ChZY} & Ex, NR   \\
$^{120}$Xe &  &  & 122(12)  &  & $^{14}$N & $^{109}$Ag & 60 & RDM & \cite{1980KaZT} &  Ex  \\
$^{120}$Xe &  &  & 124(15)  &  & $^{16}$O & $^{108}$Pd &   75,80   & RDM & \cite{1972Ku14} &  Ex  \\
$^{122}$Xe &  &  & 72.0(40)  &  & $^{16}$O & $^{110}$Pd & 66 & RDM & \cite{1998Go03} &    \\
$^{122}$Xe &  &  & 70.0(20)  &  & $^{18}$O & $^{108}$Pd & 76 & RDM & \cite{1994Pe02} &    \\
$^{122}$Xe &  &  & 75(5)  &  &  &  &  & RDM & \cite{1993SaZT} &    \\
$^{122}$Xe &  &  & 51($^{+10}_{-6}$) &  & $^{18}$O & $^{107}$Ag & 78 & RDM & \cite{1992Dr05} &    \\
$^{122}$Xe &  &  & 89.3(81)  &  & $^{16}$O & $^{110}$Pd &   75,80   & RDM & \cite{1972Ku14} &    \\
$^{124}$Xe &  &  & 64($^{+10}_{-8}$)  &  & $^{124}$Xe & $^{93}$Nb & 55A & RDM & \cite{2006Ch26} &    \\
$^{124}$Xe & 1.12($^{+12}_{-9}$)  &  &  &  & $^{124}$Xe & $^{58}$Ni & 550-580 & CE$^{*}$ & \cite{2006Mu04} &    \\
$^{124}$Xe &  &  & 67.5(17)  &  & $^{18}$O & $^{110}$Pd & 80 & TDSA/ RDM & \cite{2004Sa47} &    \\
$^{124}$Xe &  &  & 82.0(40)  &  & $^{16}$O & $^{110}$Pd & 66 & RDM & \cite{1998Go03} &    \\
$^{124}$Xe &  &  & 60(5)  &  &  &  &  & RDM & \cite{1990DeZN} &   \\
$^{124}$Xe &  &  & 48(3)  &  & $\alpha$ & $^{122}$Te & 23-27.2 & Conversion e$^{-}$ & \cite{1982GaZH} &  NR \\
$^{124}$Xe & 0.90(7)  &  &  &  & $^{16}$O & $^{124}$Xe &   36,42   & CE & \cite{1975Go18} &    \\
$^{126}$Xe & 1.02($^{+13}_{-6}$)  &  &  &  & $^{124}$Xe & $^{58}$Ni & 550-580 & CE$^{*}$ & \cite{2006Mu04} &    \\
$^{126}$Xe & 1.06(3)  &  &  &  & $\alpha$ & $^{123}$Te & 15.5 & Fusion evaporation  & \cite{2000Ga08} & NR   \\
$^{126}$Xe & 0.762(25)  &  &  &  & $^{16}$O & $^{126}$Xe & 36 & CE & \cite{1977Ar19} &    \\
$^{126}$Xe & 0.79(6)  &  &  &  & $^{16}$O & $^{126}$Xe &   36,42   & CE & \cite{1975Go18} &    \\
$^{126}$Xe &  &  & 59.6(20)  &  &  & $^{126}$I($\beta^{-}$) &  & DC & \cite{1963De21} &    \\
$^{128}$Xe &  &  & 26(6) &  & $^{128}$Xe & Fe & 525 & RDM & \cite{2011Ro53} &    \\
$^{128}$Xe & 0.825($^{+11}_{-12}$)  &  &  &  & $^{128}$Xe & $^{58}$Ni & 550-580 & CE$^{*}$ & \cite{2006Mu04} &    \\
$^{128}$Xe & 0.90(10)  &  &  &  & $^{128}$Xe & Pb &   4.3 A   & CE$^{*}$ & \cite{1993Sr01} & NR \\
$^{128}$Xe & 0.767(32)  &  &  &  & $^{16}$O & $^{128}$Xe & 36 & CE & \cite{1977Ar19} &    \\
$^{128}$Xe & 0.79(4)  &  &  &  & $\alpha$ & $^{128}$Xe &   10-13   & CE & \cite{1975EdZY} &  NR  \\
$^{128}$Xe & 0.69(5)  &  &  &  & $^{16}$O & $^{128}$Xe &   36,42   & CE & \cite{1975Go18} &    \\
$^{128}$Xe & 0.89(23)  &  &  &  & $\alpha$ & $^{128}$Xe &   6.45   & CE & \cite{1958Pi05} &  NR  \\
$^{130}$Xe & 0.585($^{+9}_{-6}$)  &  &  &  & $^{130}$Xe & $^{58}$Ni & 550-580 & CE$^{*}$ & \cite{2006Mu04} &    \\
$^{130}$Xe &   & 37.1(17) &  &  & $^{130}$Xe & Ti & 485-508 & CE & \cite{2002Ja02} &   \\
$^{130}$Xe & 0.635(48)  &  &  &  & $^{16}$O & $^{130}$Xe & 36 & CE & \cite{1977Ar19} &    \\
$^{130}$Xe & 0.58(5)  &  &  &  & $\alpha$ & $^{130}$Xe &   10-13   & CE & \cite{1975EdZY} &  NR  \\
$^{130}$Xe & 1.00(8) &  &  &  & $^{16}$O & $^{130}$Xe &   36,42   & CE & \cite{1975Go18} &    \\
$^{130}$Xe &  &  & 12.0(30)  &  &  & $^{130}$I($\beta^{-}$) &  & DC & \cite{1974Bu13} &    \\
$^{130}$Xe & 0.69(15) &  &  &  & $\gamma$ & $^{130}$Xe & 0.390-0.530 & GG & \cite{1970Ke15} &    \\
$^{130}$Xe & 0.64  &  &  &  & $\alpha$ & $^{130}$Xe &   6.45   & CE & \cite{1958Pi05} &  NR  \\
$^{132}$Xe & 0.499($^{+36}_{-32}$)  &  &  &  & $^{132}$Xe & $^{58}$Ni & 550-580 & CE$^{*}$ & \cite{2006Mu04} &    \\
$^{132}$Xe &   & 23.7(6) &  &  & $^{132}$Xe & Ti & 485-508 & CE & \cite{2002Ja02} &   \\
$^{132}$Xe & 0.473(29)  &  &  &  & $^{16}$O & $^{132}$Xe & 36 & CE & \cite{1977Ar19} &    \\
$^{132}$Xe & 0.440(30)  &  &  &  & $^{16}$O & $^{132}$Xe &   36,42   & CE & \cite{1975Go18} &    \\
$^{132}$Xe & 0.35(11)  &  &  &  & $\gamma$ & $^{132}$Xe & 0.673 & GG & \cite{1961Ha36} &    \\
$^{134}$Xe & 0.322($^{+41}_{-16}$)  &  &  &  & $^{134}$Xe & $^{58}$Ni & 550-580 & CE$^{*}$ & \cite{2006Mu04} &    \\
$^{134}$Xe &   & 14.7(1) &  &  & $^{134}$Xe & Ti & 485-508 & CE & \cite{2002Ja02} &   \\
$^{134}$Xe &   & 10.3(4) &  &  & $^{134}$Xe & Ti & 485-508 & CE & \cite{2002Ja02} &   \\
$^{134}$Xe & 0.34(6)  &  &  &  & $\alpha$ & $^{134}$Xe & 10-13 & CE & \cite{1975EdZY} &    \\
$^{136}$Xe & 0.2139(83) &  &   &  & $^{136}$Xe & Ti & 485 & DC & \cite{2002Ja02} &    \\
$^{136}$Xe &  &  & 0.30(5)  &  & $^{32}$S & $^{136}$Xe & 100 & TDSA & \cite{1993Sp01} &    \\
$^{136}$Xe & 0.18(8)  &  &  &  & $\alpha$ & $^{136}$Xe & 10-13 & CE & \cite{1975EdZY} &    \\
$^{138}$Xe & 0.38(10) &  &  &  & $^{138}$Xe & $^{96}$Mo & 2.84A & CE$^{*}$ & \cite{2007Kr19,2008KrZZ} &    \\
$^{140}$Xe & 0.52(10) &  &  &  & $^{140}$Xe & $^{96}$Mo & 2.84A & CE$^{*}$ & \cite{2007Kr19,2008KrZZ} &    \\
$^{140}$Xe &  &  & 101.0(72) &  &  & $^{140}$I($\beta^{-}$) &  & DC & \cite{1999Li18} &  NR  \\
$^{140}$Xe &  &  & 163(7) &  &  & $^{254}$Cf(SF) &  & DC & \cite{1980ChZM} &  Ex  \\
$^{142}$Xe & 0.69(10) &  &  &  & $^{142}$Xe & $^{96}$Mo & 2.84A & CE$^{*}$ & \cite{2007Kr19,2008KrZZ} &    \\
$^{144}$Xe & 0.726(174)? &  &  &  &  &  &  &  & \cite{2008KrZZ,2007Kr12} &   \\
$^{122}$Ba &  &  & 536(30) &  & $^{16}$O, $^{13}$C & $^{108}$Cd, $^{112}$Sn & 62-65, 59 & RDM & \cite{2010Bi11} &    \\
$^{122}$Ba &  &  & 430(39) &  &  & $^{122}$La($\beta^{+}$) &  & DC & \cite{1992Mo13} &    \\
$^{124}$Ba &  &  & 275(12) &  & $^{19}$F & $^{109}$Ag & 75 & RDM & \cite{1998Uc01} &    \\
$^{124}$Ba &  &  & 286(6) &  &  &  &  & RDM & \cite{1993SaZT} &   \\
$^{124}$Ba &  &  & 245(18) &  & $^{28}$Si & $^{100}$Mo & 115 & RDM & \cite{1992De60} &    \\
$^{124}$Ba &  &  & 428(38) &  &  & $^{124}$La($\beta^{+}$) &  & DC  & \cite{1992Mo13} &    \\
$^{126}$Ba &  &  & 204(6) &  & $^{30}$Si & $^{100}$Mo & 130 & RDM & \cite{1996De50} &    \\
$^{126}$Ba &  &  & 203(20) &  &  & $^{126}$La($\beta^{+}$) &  & DC  & \cite{1992Mo13} &    \\
$^{126}$Ba &  &  & 170(13) &  & $^{30}$Si & $^{100}$Mo & 130 & RDM & \cite{1989Sc06} &    \\
$^{126}$Ba &  &  & 188($^{+10}_{-30}$) &  & $^{16}$O & $^{114}$Cd & 80 & RDM & \cite{1979Se03} &    \\
$^{126}$Ba &  &  & 173(28) &  & $^{16}$O & $^{114}$Cd & 75-80 & RDM & \cite{1972Ku14} &    \\
$^{126}$Ba &  &  & 270(50) &  & $^{14}$N & $^{115}$In & 3.7-7.5A & RDM & \cite{1967Cl02} &    \\
$^{128}$Ba &  &  & 152(13) &  & $^{16}$O & $^{116}$Cd & 76 & RDM & \cite{2000Pe20} &  NR  \\
$^{128}$Ba &  &  & 144($^{+4}_{-8}$) &  & $^{18}$O & $^{114}$Cd & 76 & RDM & \cite{1992Pe06} &    \\
$^{128}$Ba &  &  & 140(30) &  & $^{16}$O & $^{116}$Cd & 75-80 & RDM & \cite{1972Ku14} &    \\
$^{130}$Ba &  &  & 62.3(7) &  & $^{18}$O & $^{116}$Cd & 76 & RDM & \cite{2000St07} & NR   \\
$^{130}$Ba &  &  & 62.0(14) &  & $^{18}$O & $^{116}$Cd & 76 & RDM & \cite{1998StZX} & Su   \\
$^{130}$Ba & 1.163(16) &  &  &  & $\alpha$, $^{12}$C, $^{16}$O & $^{130}$Ba & 10.8-11.8, 32-38, 43-49 & CE & \cite{1989Bu07} &    \\
$^{130}$Ba &  &  & 56(5) &  &  &  &  & RDM & \cite{1985VoZY} &    \\
$^{130}$Ba & 1.21(38)  &  &  &  & $^{40}$Ca, $^{32}$S, $\alpha$ & $^{130}$Ba &   85, 70, 80, 10.5   & CE & \cite{1973ToXW} &    \\
$^{130}$Ba & 1.36(14) &  &  &  & $^{16}$O & $^{130}$Ba & 19-27 & CE & \cite{1967Si03} &    \\
$^{130}$Ba & 0.75(18) &  &  &  & $\alpha$ & $^{130}$Ba & $<$5.6 & CE & \cite{1958Fa01} &    \\
$^{132}$Ba & 0.86(6) &  &  &  & $^{12}$C & $^{132}$Ba & 38-42 & CE & \cite{1985Bu01} &    \\
$^{132}$Ba & 0.73(18) &  &  &  & $\alpha$ & $^{132}$Ba & $<$5.6 & CE & \cite{1958Fa01} &    \\
$^{134}$Ba & 0.655(6)  &  &  &  & $\alpha$, $^{12}$C, $^{16}$O & $^{134}$Ba & 10.8-11.8, 32-38, 43-49 & CE & \cite{1989Bu07} &    \\
$^{134}$Ba & 0.671(18)  &  &  &  & $^{12}$C & $^{134}$Ba & 38-42 & CE & \cite{1985Bu01} &    \\
$^{134}$Ba & 0.700(15)  &  &  &  & $\alpha$, $^{12}$C, $^{18}$O, $^{16}$O & $^{134}$Ba & 11.3, 35, 52.5, 48-52.5 & CE & \cite{1977Kl05} &    \\
$^{134}$Ba & 0.50(7)  &  &  &  & $^{40}$Ca, $^{32}$S & $^{134}$Ba &   85, 70, 80   & CE & \cite{1973ToXW} &    \\
$^{134}$Ba & 0.672(16)  &  &  &  & $^{16}$O & $^{134}$Ba &   42, 47, 50   & CE & \cite{1972Ke16} &    \\
$^{134}$Ba & 0.75(25)  &  &  &  & N & $^{134}$Ba & 52 & CE$^{*}$ & \cite{1963Al31} &    \\
$^{136}$Ba & 0.46(4) &  &  &  & $^{136}$Ba & C &   350, 396   & CE$^{*}$ & \cite{2002Ra21} &    \\
$^{136}$Ba & 0.418(5)  &  &  &  & $\alpha$, $^{7}$Li, $^{16}$O & $^{136}$Ba &   11-11.8, 15,16, 45-49   & CE & \cite{1986Ro15} &    \\
$^{136}$Ba & 0.3990(30)  &  &  &  & $\alpha$ & 136Be & 42-44.5 & CE$^{*}$ & \cite{1984Be20} &    \\
$^{136}$Ba &  &  & 3.14(44)  &  & $^{35}$Cl & $^{136}$Ba & 56-68 & TDSA & \cite{1973Fi15} &    \\
$^{136}$Ba & 0.418(11)  &  &  &  & $^{16}$O & $^{136}$Ba &   42, 47, 50   & CE & \cite{1972Ke16} &    \\
$^{136}$Ba & 0.53(16)  &  &  &  & N & $^{136}$Ba & 52 & CE$^{*}$ & \cite{1963Al31} &    \\
$^{138}$Ba &  &  & 0.265(29) &  &  $\gamma$  & $^{138}$Ba & 4.1 & GG & \cite{1995He25} &  NR  \\
$^{138}$Ba &  &  & 0.280($^{+180}_{-90}$) &  & n & $^{138}$Ba & 1.75 & TDSA & \cite{1993Be03} &    \\
$^{138}$Ba & 0.241(6)  &  &  &  & $\alpha$, $^{12}$C, $^{16}$O & $^{138}$Ba & 10.8-11.8, 32-38, 43-49 & CE & \cite{1989Bu07} &    \\
$^{138}$Ba & 0.236(11)  &  &  &  & $^{12}$C & $^{138}$Ba & 38-42 & CE$^{*}$ & \cite{1985Bu01} &    \\
$^{138}$Ba & 0.2170(30)  &  &  &  & $\alpha$ & $^{138}$Ba & 12.15-12.40 & CE & \cite{1978Ki09} &    \\
$^{138}$Ba & 0.238(17)  &  &  &  & $\gamma$ & $^{138}$Ba & 1.5-5.1 & GG & \cite{1977Sw03} &    \\
$^{138}$Ba & 0.221(9)  &  &  &  & $^{16}$O & $^{138}$Ba &   42, 47, 50   & CE & \cite{1972Ke16} &    \\
$^{138}$Ba & 0.249(13)  &  &  &  & e & $^{138}$Ba &   40,60   & EE & \cite{1972LeYB} &    \\
$^{138}$Ba & 0.27(9)  &  &  &  & N & $^{138}$Ba & 52 & CE$^{*}$ & \cite{1963Al31} &    \\
$^{138}$Ba & 0.38(11)  &  &  &  & $^{20}$Ne, $^{14}$N & $^{138}$Ba &   16-26, 12-22,36,53   & CE & \cite{1961An07} &    \\
$^{140}$Ba &   0.484 ($^{+38}_{-101}$)   &  &  &  & $^{140}$Ba & $^{96}$Mo & 392 & CE$^{*}$ & \cite{2012Ba40} &    \\
$^{140}$Ba &  &  &   10.4($^{+22}_{-8}$)   &  & $^{140}$Ba & $^{96}$Mo & 392 & TDSA & \cite{2012Ba40} &    \\
$^{140}$Ba & 0.4564 &  &  &  & $^{140}$Ba &  & $\sim$2.85A & CE$^{*}$ & \cite{2008KrZZ,2007Kr12} & Ex   \\
$^{140}$Ba &  &  & 14(6) &  &  & $^{140}$Cs($\beta^{-}$) &  & DC & \cite{1989Ma38} &    \\
$^{142}$Ba &  &  & 119(12) &  &  & $^{252}$Cf(SF) &  & TDSA & \cite{2005Bi02} &   \\
$^{142}$Ba &  &  & 94(3)  &  &  & $^{142}$Cs($\beta^{-}$) &  & DC & \cite{1990Ma25} & NR  \\
$^{142}$Ba &  &  & 95.0(30)  &  &  & $^{142}$Cs($\beta^{-}$) &  & DC & \cite{1989Mo06} & Su   \\
$^{142}$Ba &  &  & 86(6) &  &  & $^{252}$Cf(SF) &  & RDM & \cite{1986Ma22} &    \\
$^{142}$Ba &  &  & 114(9)  &  &  & $^{254}$Cf(SF) &  & DC & \cite{1980ChZM} &    \\
$^{142}$Ba &  &  & 100(60) &  &  &  &  & DC & \cite{1975JaYL,1974JaZN} & Su, NR   \\
$^{144}$Ba &  &  & 1140(70) &  &  & $^{252}$Cf(SF) &  & TDSA & \cite{2005Bi02} &   \\
$^{144}$Ba &  &  & 1025(40)  &  &  & $^{144}$Cs($\beta^{-}$) &  & DC & \cite{1990Ma25} & NR   \\
$^{144}$Ba &  &  & 1475(597)  &  &  & $^{252}$Cf(SF) &  & RDM & \cite{1986Ma22} &    \\
$^{144}$Ba &  &  & 971(156)  &  &  & $^{252}$Cf(SF) &  & RDM & \cite{1983MaYT} &   \\
$^{144}$Ba &  &  & 1010(100)  &  &  & $^{254}$Cf(SF) &  & DC & \cite{1980ChZM} &    \\
$^{144}$Ba &  &  & 1230(220)  &  &  & $^{144}$Cs($\beta^{-}$) &  & DC & \cite{1976MoZB} &    \\
$^{144}$Ba &  &  & 1010(43)  &  &  &  &  & DC & \cite{1975JaYL,1974JaZN} & Su, NR   \\
$^{144}$Ba &  &  & 1440(290)  &  &  & $^{252}$Cf(SF) &  & DC & \cite{1970Wa05} &    \\
$^{146}$Ba &  &  & 1240(42)  &  &  & $^{146}$Cs($\beta^{-}$) &  & DC & \cite{1990Ma25} &  NR  \\
$^{146}$Ba &  &  & 1330(170)  &  &  & $^{254}$Cf(SF) &  & DC & \cite{1980ChZM} &    \\
$^{146}$Ba &  &  & 1240(90)  &  &  &  &  & DC & \cite{1975JaYL,1974JaZN} & Su, NR  \\
$^{124}$Ce &  &  & 1270(280)  &  & $^{35}$Cl & $^{92}$Mo & 145 & RDM & \cite{1995Ma96} &    \\
$^{126}$Ce &  &  & 560(110)  &  & $^{37}$Cl & $^{92}$Mo & 145 & RDM  & \cite{1995Ma96} &    \\
$^{126}$Ce &  &  & 949(53) &  & $^{40}$Ca & $^{92}$Mo & 150-200 & RDM  & \cite{1988Mo08} & Ex \\
$^{126}$Ce &  &  & 949(53) &  & $^{35}$Cl & $^{94}$Mo & 150 & RDM  & \cite{1987IsZX} & NR \\
$^{128}$Ce &  &  & 385(31)  &  & $^{40}$Ca & $^{92}$Mo & 150-200 & RDM  & \cite{1988Mo08} &    \\
$^{128}$Ce &  &  & 427($^{+38}_{-34}$) &  & $^{40}$Ar & $^{92}$Zr & 159 & RDM  & \cite{1984We17} &    \\
$^{130}$Ce &  &  & 181.3(70)  &  & $^{28}$Si & $^{110}$Pd & 125 & RDM  & \cite{1999Kl11} &  NR  \\
$^{130}$Ce &  &  & 180(15)  &  & $^{16}$O & $^{117}$Sn & 76.5 & RDM  & \cite{1984To10} &    \\
$^{130}$Ce &  &  & 209(15)  &  & $^{16}$O & $^{118}$Sn & 76 & RDM  & \cite{1977Hu10} &    \\
$^{130}$Ce &  &  & 211(9)  &  & $^{16}$O & $^{118}$Sn & 82 & RDM  & \cite{1975Bu08} &    \\
$^{130}$Ce &  &  & 225(20)  &  & $^{16}$O & $^{118}$Sn & 68-76 & RDM  & \cite{1974De12} &    \\
$^{132}$Ce &  &  & 70.1(32)  &  & $^{28}$Si & $^{110}$Pd & 125 & RDM  & \cite{1999Kl11} &  NR  \\
$^{132}$Ce &  &  & 58(9)  &  & $^{36}$S & $^{100}$Mo & 145 & RDM  & \cite{1989Ki01} &    \\
$^{132}$Ce &  &  & 57(4) &  & $^{16}$O & $^{120}$Sn & 76 & RDM  & \cite{1977Hu10} &    \\
$^{132}$Ce &  &  & 68(10)  &  & $^{16}$O & $^{120}$Sn & 68-76 & RDM  & \cite{1974De12} &    \\
$^{134}$Ce &  &  & 32.7(28)  &  & $^{16}$O & $^{122}$Sn & 76 & RDM  & \cite{1977Hu10} &    \\
$^{134}$Ce &  &  & 36(8)  &  & $^{16}$O & $^{122}$Sn & 68-76 & RDM  & \cite{1974De12} &    \\
$^{136}$Ce & 0.814(90)  &  &  &  & p & $^{136}$Ce & 3 & CE$^{*}$ & \cite{1989Ga24} &  NR   \\
$^{138}$Ce &   &  & 2.84(6) &  & $^{138}$Ce & $^{24}$Mg & 480 & CE$^{*}$ & \cite{2014Na15} &   \\
$^{138}$Ce & 0.461(50)  &  &  &  & p & $^{138}$Ce & 3 & CE$^{*}$ & \cite{1989Ga24} & NR   \\
$^{138}$Ce & 0.450(30)  &  &  &  & $\alpha$ & $^{138}$Ce &   9, 10   & CE & \cite{1989Lo01} &        \\
$^{140}$Ce &  &  & 0.131(10) &  &  $\gamma$  & $^{140}$Ce & 4.1 & GG & \cite{1995He25} & NR   \\
$^{140}$Ce &  &  &   0.110($^{+40}_{-30}$)   &  & n & Ce & 1.75 & TDSA & \cite{1993Be03} &    \\
$^{140}$Ce & 0.304(8) &  &  &  & e & $^{140}$Ce & 190 & EE & \cite{1992Ki10} &  NR  \\
$^{140}$Ce &  &  & 0.129(4)  &  & $^{32}$S & Ce & 110 & TDSA & \cite{1991Ba38} &    \\
$^{140}$Ce & 0.2950(40)  &  &  &  & $\alpha$ & $^{140}$Ce & 12.5-12.8 & CE & \cite{1978Ki09} &    \\
$^{140}$Ce & 0.280(37)  &  &  &  & e & $^{140}$Ce &   50, 65   & EE & \cite{1973Pi04} &    \\
$^{140}$Ce & 0.27(5)  &  &  &  & $^{16}$O & $^{140}$Ce & 31-45 & CE & \cite{1966Ec02} &    \\
$^{140}$Ce &  &  & 0.216(87) &  &  $\gamma$  & $^{140}$Ce &  & GG & \cite{1964Be25} &  NR  \\
$^{140}$Ce & 0.27(5)  &  &  &  & $^{14}$N, $\alpha$ & Ce & 52.5, 15 & CE$^{*}$ & \cite{1961An07} &    \\
$^{140}$Ce &   &  & 4.8(19) &  &  &  &  & GG & \cite{1960Dz03} & Ex, NR   \\
$^{140}$Ce & 0.31  &  &  &  & $\alpha$ & Ce & 17 & CE & \cite{1960Na13} &  Ex, NR  \\
$^{140}$Ce &  &  & 0.110(15)  &  &  $\gamma$  &  &  & GG & \cite{1959Of14} &    \\
$^{142}$Ce &   &  & 8.19(9) &  & $^{142}$Ce & $^{24}$Mg & 494 & CE$^{*}$ & \cite{2014Na15} &   \\
$^{142}$Ce &  &  &  &  &  &  &  &  & \cite{1995Va25} & Ex   \\
$^{142}$Ce & 0.461(21) &  &  &  & e & $^{142}$Ce & 100-370 MeV & EE & \cite{1991Ki13} & NR   \\
$^{142}$Ce &  &  & 8.20(100) &  & $^{32}$S & Ce & 110 & TDSA & \cite{1991Ba38} & Un   \\
$^{142}$Ce & 0.480(6)  &  &  &  & $\alpha$, $^{12}$C, $^{16}$O & $^{142}$Ce & 10-12, 32-35, 45-49 & CE & \cite{1989Sp07} &    \\
$^{142}$Ce &  &  & 14(7)  &  &   &   &   & DC  & \cite{1989Mo06} &        \\
$^{142}$Ce & 0.480(6) &  &  &  &   $\alpha$, $^{12}$C,  $^{16}$O   & $^{142}$Ce &   10-12, 31-38,  44-50   & CE & \cite{1988Ve08} &   Su    \\
$^{142}$Ce & 0.65(20) &  &  &  & e & $^{142}$Ce &   50, 65   & EE & \cite{1973Pi04} &    \\
$^{142}$Ce & 0.459(6)  &  &  &  & $^{16}$O & $^{142}$Ce & 42 & CE & \cite{1970En01} &    \\
$^{142}$Ce & 0.42(5)  &  &  &  & $^{16}$O & $^{142}$Ce & 31-45 & CE & \cite{1966Ec02} &    \\
$^{142}$Ce & 0.41(8)  &  &  &  & $^{14}$N, $\alpha$ & Ce & 52.5, 15 & CE$^{*}$ & \cite{1961An07} &    \\
$^{142}$Ce & 0.59  &  &  &  & $\alpha$ & Ce & 17 & CE & \cite{1960Na13} &  Ex, NR  \\
$^{144}$Ce &  &  & 42(10) &  &   &   &   & DC  & \cite{1989Ma38} &     \\
$^{144}$Ce &  &  &   51(5), 43(8)   &  &   &   &   & DC  & \cite{1989Mo06} &   Su    \\
$^{146}$Ce &  &  & 273(15)  &  &   &   &   & DC  & \cite{1989Ma38} &        \\
$^{146}$Ce &  &  & 346(43)  &  &   &   &   & DC  & \cite{1980ChZM} &    \\
$^{146}$Ce &  &  & 380(70)  &  &   &   &   & DC  & \cite{1975JaYL,1974JaZN} &  NR  \\
$^{148}$Ce &  &  & 1300(430) &  &   &   &   & DC  & \cite{2006Hw01} &       \\
$^{148}$Ce &  &  & 1370(120)  &  &   &   &   & DC  & \cite{1980ChZM} &    \\
$^{148}$Ce &  &  & 1530(120)  &  &   &   &   & DC  & \cite{1975JaYL,1974JaZN} &  NR  \\
$^{148}$Ce &  &  & 1880(290)  &  &   &   &   & DC  & \cite{1970Wa05} &        \\
$^{150}$Ce &  &  & 4400(800)  &  &   &   &   & DC  & \cite{1980ChZM} &   \\
$^{150}$Ce &  &  & 5200(1400)  &  &   &   &   & DC  & \cite{1975JaYL,1974JaZN} & NR  \\
$^{152}$Ce &  &  & 3607.5(7215) &  &   &   &   & DC & \cite{2005Fo17} &       \\
$^{130}$Nd &  &  & 864(355)  &  & $^{40}$Ca & $^{96}$Ru & 180 & RDM & \cite{1989Mo10} &    \\
$^{132}$Nd &  &  & 192(11)  &  & $^{32}$S & $^{107}$Ag & 170 & RDM & \cite{1995Ma96} &    \\
$^{132}$Nd &  &  & 268(19)  &  & $^{40}$Ca & $^{96}$Ru & 180 & RDM & \cite{1989Mo10} &    \\
$^{132}$Nd &  &  & 350(30)  &  & $^{92}$Mo & $^{46}$Ti, $^{50}$Cr & 210, 230 & RDM & \cite{1987Wa02} & Ex   \\
$^{132}$Nd &  &  & 317(29) &  & $^{32}$S & $^{107}$Ag & 160 & RDM & \cite{1986Ma39} &   Su     \\
$^{134}$Nd &  &  & 94.4(30) &  & $^{28}$Si & $^{110}$Pd & 125 & RDM & \cite{1999Kl11} & NR   \\
$^{134}$Nd &  &  & 80(10)  &  & $^{32}$S & $^{107}$Ag & 170 & RDM & \cite{1995Ma96} &    \\
$^{134}$Nd &  &  & 92(6)  &  & $^{28}$Si & $^{110}$Pd & 120-125 & RDM & \cite{1987Bi13} &    \\
$^{134}$Nd &  &  & 150(12)  &  & $^{46}$Ti, $^{50}$Cr & $^{92}$Mo & 210, 230 & RDM & \cite{1987Wa02} & Ex   \\
$^{136}$Nd & 1.66(23) & 80(11) &  &  & $^{136}$Nd & Au & 126 A & CE$^{*}$ & \cite{2008Sa35} &    \\
$^{140}$Nd & 0.72(5) &  &  &  & $^{140}$Nd &   $^{48}$Ti, $^{64}$Zn   & 399 & CE$^{*}$ & \cite{2013Ba38} &    \\
$^{142}$Nd &  &  &   0.130($^{+50}_{-30}$)   &  & n & Nd & 1.75 & TDSA & \cite{1993Be03} &    \\
$^{142}$Nd &  &  & 0.159(16)  &  & $^{32}$S & $^{142}$Nd & 110-116 & TDSA & \cite{1991Ba38} & Un   \\
$^{142}$Nd &  &  & 0.1687($^{+572}_{-344}$)  &  &  $\gamma$  & $^{142}$Nd & 4.1 & GG & \cite{1990Pi04} &  NR  \\
$^{142}$Nd & 0.265(4)  &  &  &  & $\alpha$ & $^{142}$Nd & 13.05-13.20 & CE & \cite{1978Ki09} &    \\
$^{142}$Nd &  &  & 0.165(12)  &  &  $\gamma$  & $^{142}$Nd & 1.85-5.0 & GG & \cite{1978Me16} &    \\
$^{142}$Nd & 0.437(37)  &  &  &  &   e   & $^{142}$Nd &   40, 60, 80   & EE & \cite{1974MaYP} &    \\
$^{142}$Nd & 0.27(3)  &  &  &  & $^{16}$O & $^{142}$Nd & 54-72 & CE & \cite{1973Ch13} &    \\
$^{142}$Nd & 0.289(8)  &  &  &  & e & $^{142}$Nd &   40, 60   & EE & \cite{1971Ma27} &    \\
$^{142}$Nd & 0.57(17)  &  &  &  & $^{16}$O & $^{142}$Nd &   50, 55, 60   & CE & \cite{1967BuZX} &    \\
$^{142}$Nd & 0.42(7)  &  &  &  & $^{16}$O & $^{142}$Nd & 43.81 & CE & \cite{1966Ec02} &    \\
$^{142}$Nd & 0.34  &  &  &  & $\alpha$ & Nd & 17 & CE & \cite{1960Na13} &  Ex, NR  \\
$^{144}$Nd & 0.460(40)  &  &  &  & e & $^{144}$Nd & 112-400 & EE & \cite{1993Pe10} &    \\
$^{144}$Nd & 0.491(5)  &  &  &  &   $\alpha$, $^{12}$C,  $^{16}$O   & $^{144}$Nd &   10.5-12.7, 32-36,  44-49   & CE & \cite{1989Sp07} &    \\
$^{144}$Nd & 0.580(10)  &  &  &  & $\alpha$ & $^{144}$Nd &   10.5, 11   & CE & \cite{1988Ah01} &    \\
$^{144}$Nd & 0.56(6)  &  &  &  &  &  &  & CE & \cite{1980FaZW} &    \\
$^{144}$Nd & 0.510(16)  &  &  &  & $^{16}$O & $^{144}$Nd & 42 & CE & \cite{1971Cr01} &    \\
$^{144}$Nd & 0.48(8)  &  &  &  & $^{16}$O & $^{144}$Nd &   50, 55, 60   & CE & \cite{1967BuZX} &    \\
$^{144}$Nd & 0.44(5)  &  &  &  & $^{16}$O & $^{144}$Nd & 35-39 & CE & \cite{1966Ec02} &    \\
$^{144}$Nd & 0.23(5)  &  &  &  &  &  &  & CE & \cite{1960Le07} &    \\
$^{144}$Nd & 0.44  &  &  &  & $\alpha$ & Nd & 17 & CE & \cite{1960Na13} &  Ex, NR  \\
$^{146}$Nd &  &  & 33(7)  &  &   &   &   & DC & \cite{1989Mo06} &        \\
$^{146}$Nd & 0.780(10)  &  &  &  & $\alpha$ & $^{146}$Nd &   10.5, 11   & CE & \cite{1988Ah01} &    \\
$^{146}$Nd & 0.81(7)  &  &  &  &  &  &  & CE & \cite{1980FaZW} &    \\
$^{146}$Nd & 0.616(28)  &  &  &  &   e   & $^{146}$Nd &   40, 60, 80   & EE & \cite{1974MaYP} &    \\
$^{146}$Nd & 0.705(34)  &  &  &  & e & $^{146}$Nd &   40, 60   & EE & \cite{1971Ma27} &    \\
$^{146}$Nd & 0.760(22)  &  &  &  & $^{16}$O & $^{146}$Nd & 42 & CE & \cite{1971Cr01} &    \\
$^{146}$Nd & 0.71(6)  &  &  &  & $\alpha$ & $^{146}$Nd &   12, 14   & CE & \cite{1970Ch14} &    \\
$^{146}$Nd & 0.68(10)  &  &  &  & $^{16}$O & $^{146}$Nd &   50, 55, 60   & CE & \cite{1967BuZX} &    \\
$^{146}$Nd & 0.65(7)  &  &  &  & $^{16}$O & $^{146}$Nd & 35-39 & CE & \cite{1966Ec02} &    \\
$^{146}$Nd & 0.85(25)  &  &  &  & $\alpha$ & $^{146}$Nd & 6 & CE & \cite{1955He64} &   Ex     \\
$^{148}$Nd & 1.30(6)  &  &  &  & $^{148}$Nd & $^{208}$Pb & 700 & CE$^{*}$ & \cite{1997Ib01} &    \\
$^{148}$Nd &  &  & 115(4)  &  & $^{58}$Ni & $^{148}$Nd & 220 & RDM & \cite{1991Ib01} &    \\
$^{148}$Nd & 1.390(20)  &  &  &  & $\alpha$ & $^{148}$Nd &   10.5, 11   & CE & \cite{1988Ah01} &    \\
$^{148}$Nd & 1.42(5)  &  &  &  &  &  &  & CE & \cite{1980FaZW} &    \\
$^{148}$Nd & 1.36(3)  &  &  &  & $^{16}$O & $^{148}$Nd & 42 & CE & \cite{1971Cr01} &    \\
$^{148}$Nd & 1.05(16)  &  &  &  & $^{16}$O & $^{148}$Nd &   50, 55, 60   & CE & \cite{1967BuZX} &   \\
$^{148}$Nd & 0.96(10)  &  &  &  & $^{16}$O & $^{148}$Nd & 35-39 & CE & \cite{1966Ec02} &    \\
$^{148}$Nd & 1.58(47)  &  &  &  & $\alpha$ & $^{148}$Nd & 6 & CE & \cite{1955He64} &   Ex    \\
$^{148}$Nd &  &  & 260(90) &  & p & Nd & 0-3.4 & CE & \cite{1955Si12} &    \\
$^{150}$Nd & 2.82(4) &  &  &  & e & $^{150}$Nd & 112-450 & EE & \cite{1993Sa06} &   Ex    \\
$^{150}$Nd & 2.816(35)  &  &  &  & $\alpha$ & $^{150}$Nd &   10.5, 11   & CE & \cite{1988Ah01} &    \\
$^{150}$Nd &  &  & 2080(100)  &  & $^{40}$Ar & $^{150}$Nd & 149 & RDM & \cite{1978Ya02} &    \\
$^{150}$Nd & 2.720(40)  &  &  &  & $\alpha$ & $^{150}$Nd & 11.5 & CE & \cite{1977Wo02} &    \\
$^{150}$Nd & 1.49(13)  &  &  &  & e & $^{150}$Nd &   40, 60, 80   & EE & \cite{1974MaYP} &    \\
$^{150}$Nd & 2.75(8)  &  &  &  & $^{32}$S & 150Nd &   86.95, 96.7, 102.0, 110.0   & CE & \cite{1973FrZN} &    \\
$^{150}$Nd & 1.49(10)  &  &  &  & e & $^{150}$Nd &   40, 60   & EE & \cite{1971Ma27} &    \\
$^{150}$Nd & 2.64(8) &  & 2240(80)  &  &   &   &   & MuonicX-ray  & \cite{1970Hi03} &   Ex    \\
$^{150}$Nd & 2.72(6)  &  &  &  & $^{16}$O, $\alpha$ & $^{150}$Nd &  & CE & \cite{1969KeZX} &    \\
$^{150}$Nd &  &  & 2140(60)  &  & p & $^{150}$Nd & 3.5 & PB  & \cite{1968Ri09} &        \\
$^{150}$Nd &  &  & 2191(34)  &  & p & $^{150}$Nd &  & PB  & \cite{1967Ku07} &    \\
$^{150}$Nd & 2.67(10)  &  &  &  & p, d & $^{150}$Nd & 4 & CE & \cite{1963Bj04} &    \\
$^{150}$Nd &  &  & 2200(100) &  & p & $^{150}$Nd & 2.8 & PB  & \cite{1959Bi10} &    \\
$^{150}$Nd &  &  & 7000(2300) &  & p & Nd & 0-3.4 & CE & \cite{1955Si12} &    \\
$^{150}$Nd & 2.3(8)  &  &  &  & $\alpha$ & $^{150}$Nd & 6 & CE & \cite{1955He64} &   Ex    \\
$^{152}$Nd &  &  & 5760(320) &  &   &   &   & DC & \cite{1999To04} &      \\
$^{152}$Nd &  &  & 6420(370)  &  &   &   &   & DC & \cite{1991He03} &        \\
$^{154}$Nd &  &  & 11111(2886)  &  &   & $^{252}$Cf(SF)  &   & DC & \cite{1974JaZN} &   NR     \\
$^{134}$Sm &  &  & 605(50)  &  & $^{92}$Mo & $^{46}$Ti, $^{50}$Cr & 210, 230 & RDM & \cite{1987Wa02} &    \\
$^{136}$Sm &  &  & 128(12)  &  & $^{32}$S & $^{107}$Ag & 125-150 & RDM & \cite{1988So06} &    \\
$^{136}$Sm &  &  & 190(15)  &  & $^{92}$Mo & $^{46}$Ti, $^{50}$Cr & 210, 230 & RDM & \cite{1987Wa02} & Ex \\
$^{136}$Sm &  &  & 187(14)  &  & $^{32}$S & $^{107}$Ag & 160 & RDM & \cite{1986Ma39} & Ex \\
$^{138}$Sm &  &  & 65(9)  &  & $^{35}$Cl & $^{107}$Ag & 155 & RDM & \cite{1986Ma39} &    \\
$^{138}$Sm &  &  & 48(10)  &  & $^{32}$S &   $^{108}$Pd, $^{109}$Ag, $^{110,112}$Cd   & 120-170 & RDM & \cite{1985Lu06} &    \\
$^{140}$Sm &   &  & 9.1(6)  &  & $^{20}$Ne & $^{124}$Te & 82 & RDM & \cite{2015Be25} &      \\
$^{142}$Sm & 0.70(9)  & 32(4) &  &  & $^{142}$Sm & $^{48}$Ti,$^{94}$Mo, & 405 & CE & \cite{2015St08} &      \\
$^{144}$Sm &  &  &   0.55($^{+30}_{-15}$)   &  & n & $^{144}$Sm & 2-4.5 & TDSA & \cite{1993Ga16} &  NR  \\
$^{144}$Sm &  &  & 0.124(5)  &  & $^{32}$S & $^{144}$Sm & 110-116 & TDSA & \cite{1991Ba38} &    \\
$^{144}$Sm &  &  & 0.129(30)  &  &  $\gamma$  & $^{144}$Sm & $<$5.2 & GG & \cite{1978Me08} &    \\
$^{144}$Sm & 0.262(6)  &  &  &  & $\alpha$ & $^{144}$Sm & 12.15-12.40 & CE & \cite{1978Ki09} &    \\
$^{144}$Sm & 0.25(5)  &  &  &  & $^{16}$O & $^{144}$Sm & 44.29 & CE & \cite{1966Ec02} &    \\
$^{144}$Sm & 0.39(12)  &  &  &  & N & $^{144}$Sm & 52 & CE & \cite{1963Al31} &    \\
$^{146}$Sm &  &  &   7.3($^{+30}_{-73}$)   &  & $^{11}$B & $^{139}$La & 54 & RDM & \cite{1982Ro05} & NR  \\
$^{148}$Sm &  &  & 11.14(112) &  & $^{32}$S & $^{148}$Sm & 110-116 & TDSA & \cite{1991Ba38} & Un   \\
$^{148}$Sm & 0.725(25)  &  &  &  &   $\alpha$, $^{16}$O, $^{32}$S   & $^{148}$Sm &  & CE & \cite{1973ClZF} &    \\
$^{148}$Sm & 0.811(37)  &  &  &  & e & $^{148}$Sm &   40, 60   & EE & \cite{1972LeYB} &    \\
$^{148}$Sm &  &  & 10.6(6)  &  & $^{40}$Ar & $^{148}$Sm &  & RDM & \cite{1971Di02} &    \\
$^{148}$Sm & 0.705(25)  &  &  &  & $\alpha$, $^{16}$O & $^{148}$Sm & 10-13, 34-50 & CE & \cite{1970Ge07} &    \\
$^{148}$Sm & 0.65(5)  &  &  &  & $\alpha$ & $^{148}$Sm & 15 & CE & \cite{1968Ve01} &    \\
$^{148}$Sm & 0.63(5)  &  &  &  & $^{16}$O & $^{148}$Sm & 49 & CE & \cite{1968Ke04} &    \\
$^{148}$Sm & 0.79(8)  &  &  &  & $^{16}$O, $^{32}$S & $^{148}$Sm & 19-27, 41-54 & CE & \cite{1967Si03} &    \\
$^{148}$Sm & 0.70(8)  &  &  &  & $^{16}$O & $^{148}$Sm &   35.85, 39.21   & CE & \cite{1966Ec02} &    \\
$^{148}$Sm & 0.89(10)  &  &  &  & p, d & $^{148}$Sm & 4.5 & CE & \cite{1960El07} &    \\
$^{150}$Sm & 1.47(9)  &  &  &  &   &   &   & MuonicX-ray  & \cite{1978Ya11} &   Ex     \\
$^{150}$Sm & 1.36(10)  &  &  &  & $^{16}$O & $^{150}$Sm & 46 & CE & \cite{1977Ho10} &    \\
$^{150}$Sm & 1.43(5)  &  &  &  &   $\alpha$, $^{16}$O, $^{32}$S   & $^{150}$Sm &  & CE & \cite{1973ClZF} &    \\
$^{150}$Sm & 1.32(8)  &  &  &  & e & $^{150}$Sm &   40, 60   & EE & \cite{1972LeYB} &    \\
$^{150}$Sm &  &  & 69.4(25)  &  & $^{40}$Ar & $^{150}$Sm &  & RDM & \cite{1971Di02} &    \\
$^{150}$Sm & 1.33(3)  &  &  &  & $\alpha$ & $^{150}$Sm &   9, 10   & CE & \cite{1971Ca35} &    \\
$^{150}$Sm & 1.29(7)  &  &  &  & $\alpha$ & $^{150}$Sm & 15 & CE & \cite{1968Ve01} &    \\
$^{150}$Sm & 1.22(8)  &  &  &  & $^{16}$O & $^{150}$Sm & 48 & CE & \cite{1968Ke04} &    \\
$^{150}$Sm & 1.44(15)  &  &  &  & $^{16}$O, $^{32}$S & $^{150}$Sm & 19-27, 41-54 & CE & \cite{1967Si03} &    \\
$^{150}$Sm & 1.31(21)  &  &  &  & $^{16}$O & $^{150}$Sm & 49 & CE & \cite{1966Se06} &    \\
$^{150}$Sm & 1.37(15)  &  &  &  & $^{16}$O & $^{150}$Sm &   31.09, 39.21   & CE & \cite{1966Ec02} &    \\
$^{150}$Sm & 1.32(6)  &  &  &  & p, d & $^{150}$Sm & 4.5 & CE & \cite{1960El07} &    \\
$^{152}$Sm &  &  & 2043(16)  &  & $^{136}$Xe  & $^{152}$Sm   & 5.09 A  & DC & \cite{2014Pl01} &   \\
$^{152}$Sm &  &  & 2020(29)  &  &   &   &   & DC & \cite{1992De29} &    \\
$^{152}$Sm &  &  & 2128(50) &  &   &   &   & DC & \cite{1991He03} &     \\
$^{152}$Sm &  &  & 2014(9)  &  &   &   &   & DC & \cite{1988Ka21} &    \\
$^{152}$Sm &  &  & 1980(70)  &  &  &  &  & DC & \cite{1981Is14} &        \\
$^{152}$Sm & 3.457(9) &  &  &  & $\mu$ & $^{152}$Sm &  & MuonicX-ray  & \cite{1978Ya11} &   Ex     \\
$^{152}$Sm & 3.43(4)  &  &  &  & $\alpha$ & $^{152}$Sm & 11.25-12.00 & CE & \cite{1977Fi01} &    \\
$^{152}$Sm & 3.45(6)  &  &  &  & e & $^{152}$Sm & 251.5 & EE & \cite{1977Na01} &    \\
$^{152}$Sm & 3.28(7)  &  &  &  & $\mu$ & $^{152}$Sm &  & MuonicX-ray  & \cite{1975Ba72,1979Po04} &   Ex, NR    \\
$^{152}$Sm & 3.47(7)  &  &  &  & $\alpha$ & $^{152}$Sm & 12 & CE & \cite{1974Wo01} &    \\
$^{152}$Sm & 3.46(5)  &  &  &  & $\alpha$ & $^{152}$Sm & 8-17 & CE & \cite{1974Sh12} &    \\
$^{152}$Sm & 3.46(11)  &  &  &  & $\alpha$ & $^{152}$Sm & 11-18 & CE & \cite{1973Br02} &    \\
$^{152}$Sm & 3.39(3)  &  &  &  & $\alpha$ & $^{152}$Sm & 10.5-12 & CE & \cite{1972Sa42} &    \\
$^{152}$Sm & 3.35(20)  &  &  &  & e & $^{152}$Sm &   40, 60   & EE & \cite{1972LeYB} &    \\
$^{152}$Sm &  &  & 1950(70)  &  &   &   &   & DC & \cite{1972El20} &    \\
$^{152}$Sm & 3.31(4)  &  &  &  & $^{16}$O & $^{152}$Sm & 23-35 & CE & \cite{1970KaZK} &    \\
$^{152}$Sm & 3.32(8) &  &  &  &   &   &   & MuonicX-ray  & \cite{1970Hi03} &   Ex     \\
$^{152}$Sm & 3.45(28)  &  &  &  & $\alpha$ & $^{152}$Sm &   7, 8, 9, 10   & CE & \cite{1970Sa09} &    \\
$^{152}$Sm &  &  & 2030(60)  &  &   &   &   & DC & \cite{1968Ku03} &   \\
$^{152}$Sm & 3.1(5)  &  &  &  & $\alpha$ & $^{152}$Sm & 16 & CE & \cite{1968Ve01} &    \\
$^{152}$Sm &  &  & 2077(43)  &  & p & $^{152}$Sm & 3.5 & PB  & \cite{1968Ri09} &    \\
$^{152}$Sm &  &  & 2120(70)  &  & p & $^{152}$Sm &  & PB  & \cite{1967Wo06} &    \\
$^{152}$Sm &  &  & 2060(60)  &  &   &   &   & DC & \cite{1967Ba27} &    \\
$^{152}$Sm &  &  & 1960(90)  &  &   &   &   & DC & \cite{1966Mc07} &    \\
$^{152}$Sm &  &  & 2040(80)  &  & $^{16}$O & $^{152}$Sm & 35 & RDM & \cite{1966As03} &    \\
$^{152}$Sm &  &  & 2060(60)  &  &   &   &   & DC & \cite{1965Hu02} &    \\
$^{152}$Sm & 3.4(2)  &  &  &  & $^{14}$N & $^{152}$Sm & 11.0 & CE & \cite{1964Ho25} &    \\
$^{152}$Sm & 3.67(25)  &  &  &  & $^{16}$O & $^{152}$Sm & 14-50 & CE & \cite{1963Gr04} &    \\
$^{152}$Sm &  &  & 1980(60)  &  &   &   &   & DC & \cite{1963Fo02} &    \\
$^{152}$Sm &  &  & 2050(70)  &  &   &   &   & DC & \cite{1962Ba38} &      \\
$^{152}$Sm &  &  & 2120(220)  &  &   &   &   & DC & \cite{1961Sa21} &   \\
$^{152}$Sm & 3.53(10)  &  &  &  &   p, d, $\alpha$   & $^{152}$Sm & $\approx$4 & CE & \cite{1961Be43} &    \\
$^{152}$Sm & 3.40(15)  &  &  &  & p, d & $^{152}$Sm & 4.5 & CE & \cite{1960El07} &    \\
$^{152}$Sm &  &  & 2090(80)  &  & p & $^{152}$Sm & 2.8 & PB  & \cite{1959Bi10} &    \\
$^{152}$Sm & 3.20(36)  &  &  &  & p & Sm & 7 & CE & \cite{1958Sh01} &    \\
$^{152}$Sm &  &  & 1876  &  &   &   &   & DC & \cite{1956Be54} &  Ex, NR  \\
$^{152}$Sm & 3.3(8)  &  &  &  &  &  &  & CE & \cite{1956Hu49} &    \\
$^{152}$Sm & 3.3(10) &  &  &  & $\alpha$ & $^{152}$Sm & 6 & CE & \cite{1955He64} &    \\
$^{152}$Sm &  &  & 2020(140)  &  &   &   &   & DC & \cite{1955Su64} &    \\
$^{154}$Sm &   &  &  & 0.328(8) & $\mu$ & $^{154}$Sm &  & MuonicX-ray  & \cite{1979Po04} &   Ex, NR    \\
$^{154}$Sm & 4.45(39)  &  &  &  & e & $^{154}$Sm & 80-300 & EE & \cite{1977HoZF} &    \\
$^{154}$Sm & 4.49(5)  &  &  &  & $\alpha$ & $^{154}$Sm & 11.25-12.00 & CE & \cite{1977Fi01} &    \\
$^{154}$Sm & 4.37(7)  &  &  &  & $\alpha$ & $^{154}$Sm & 8-17 & CE & \cite{1974Sh12} &    \\
$^{154}$Sm & 4.39(9)  &  &  &  & $\alpha$ & $^{154}$Sm & 11-20 & CE & \cite{1974Br31} &    \\
$^{154}$Sm & 4.29(4)  &  &  &  & $\alpha$ & $^{154}$Sm & 12 & CE & \cite{1974Wo01} &    \\
$^{154}$Sm & 4.26(7)  &  &  &  & $\alpha$ & $^{154}$Sm & 11-19 & CE & \cite{1973Be40,1975Le22} &    \\
$^{154}$Sm & 4.30(7)  &  &  &  & $\alpha$ & $^{154}$Sm & 10.5-12 & CE & \cite{1972Sa42} &    \\
$^{154}$Sm & 4.46(8)  &  &  &  & $\alpha$ & $^{154}$Sm & 10-18 & CE & \cite{1972BrYV} &    \\
$^{154}$Sm & 4.2(6)  &  &  &  & $\alpha$ & $^{154}$Sm & 16 & CE & \cite{1968Ve01} &    \\
$^{154}$Sm &  &  & 4330(90)  &  & p & $^{154}$Sm & 3.5 & PB  & \cite{1968Ri09} &    \\
$^{154}$Sm &  &  & 4370(70)  &  & p & $^{154}$Sm &  & PB  & \cite{1967Wo06} &    \\
$^{154}$Sm & 5.1(4)  &  &  &  & $^{14}$N & $^{154}$Sm & 11.0 & CE & \cite{1964Ho25} &    \\
$^{154}$Sm & 4.53(35)  &  &  &  & p & $^{154}$Sm & 3 & CE & \cite{1963Gr04} &    \\
$^{154}$Sm & 4.38(30)  &  &  &  & $^{16}$O & $^{154}$Sm & 14-50 & CE & \cite{1963Gr04} &    \\
$^{154}$Sm & 3.5(5)  &  &  &  & p & $^{154}$Sm &   3.18, 1.8   & CE & \cite{1961Go09} &        \\
$^{154}$Sm & 4.61(20)  &  &  &  & p, d & $^{154}$Sm & 4.5 & CE & \cite{1960El07} &    \\
$^{154}$Sm &  &  & 3950(350) &  & p & $^{154}$Sm & 2.8 & PB  & \cite{1959Bi10} &    \\
$^{154}$Sm & 3.45(40)  &  &  &  & p & Sm & 7 & CE & \cite{1958Sh01} &    \\
$^{154}$Sm & 6.8(17)  &  &  &  &  &  &  & CE & \cite{1956Hu49} &    \\
$^{154}$Sm & 4.7(14)  &  &  &  & $\alpha$ & $^{154}$Sm & 6 & CE & \cite{1955He64} &   Ex    \\
$^{156}$Sm &  &  & $>$3000 &  &  &  &  & DC & \cite{1970ChZH} &  NR  \\
$^{138}$Gd &  &  & 308(17) &  & $^{36}$Ar & $^{106}$Cd & 190 & RDM & \cite{2011Pr10} &    \\
$^{138}$Gd &  &  & 305(30) &  & $^{50}$Cr & $^{92}$Mo & 230 & RDM & \cite{1988Bi03} & NR   \\
$^{146}$Gd &  &  & $<$1 &  & $\alpha$ & $^{144}$Sm & 22-25 & DSAM & \cite{1978Og03} & NR   \\
$^{148}$Gd &  &  & 6.0(19)  &  & $^{11}$B & $^{141}$Pr & 49 & RDM & \cite{2003Po02} &    \\
$^{152}$Gd &  &  & 52(7)  &  &   &   &   & DC & \cite{1993Se08} &    \\
$^{152}$Gd &  &  & 49.3(22)  &  & $^{40}$Ar & $^{152}$Gd & 147.2 & RDM & \cite{1982Jo04} &    \\
$^{152}$Gd &  &  & 53(10)  &  &   &   &   & DC & \cite{1974El03} &    \\
$^{152}$Gd & 1.97(13)  &  &  &  & $\alpha$ & $^{152}$Gd & 10 & CE & \cite{1970Be36} &    \\
$^{152}$Gd &  &  & 40(14)  &  &   &   &   & DC & \cite{1967Ab06} &    \\
$^{152}$Gd &  &  & 76(13)  &  &   &   &   & DC & \cite{1961Bu17} &   \\
$^{152}$Gd &  &  & $<$144.3  &  &   &   &   & DC & \cite{1956Be54} &  Ex, NR  \\
$^{154}$Gd &  &  & 1708(7)  &  &   &   &   & DC & \cite{1995Ma03} &    \\
$^{154}$Gd & 3.36  &  &  &  & $^{32}$S, $^{48}$Ti, $^{58}$Ni & $^{154}$Gd & 118, 178, 228 & CE & \cite{1993Su16} &  Ex, Gos, NR  \\
$^{154}$Gd & 3.87(6)  &  &  &  & e$^{-}$ & $^{154}$Gd & 78-380 & EE & \cite{1986He09,1983He21} &  NR  \\
$^{154}$Gd & 3.81(15)  &  &  &  & $\mu$ & $^{154}$Gd &  & MuonicX-ray  & \cite{1983La08} &   Ex    \\
$^{154}$Gd & 3.83(5)  &  &  &  & $\alpha$ & $^{154}$Gd & 11.5 & CE & \cite{1977Wo02} &    \\
$^{154}$Gd & 3.90(6)  &  &  &  & $\alpha$ & $^{154}$Gd & 11.8 & CE & \cite{1977Sc33} &    \\
$^{154}$Gd & 3.85(8)  &  &  &  & $\alpha$ & $^{154}$Gd & 11-17 & CE & \cite{1977Ro08,1977Ro26} &  NR  \\
$^{154}$Gd &  &  & 1700(70)  &  &   &   &   & DC & \cite{1973GrXX} &    \\
$^{154}$Gd &  &  & 1700(60)  &  &   &   &   & DC & \cite{1972Aw04} &    \\
$^{154}$Gd &  &  & 1750(60)  &  &   &   &   & DC & \cite{1968Ku03} &   \\
$^{154}$Gd &  &  & 1702(43)  &  &   &   &   & DC & \cite{1963Fo02} &    \\
$^{154}$Gd &  &  & 1670(70)  &  &   &   &   & DC & \cite{1963Bu03} &   \\
$^{154}$Gd &  &  & 1659(43)  &  &   &   &   & DC & \cite{1961Na06} &    \\
$^{154}$Gd &  &  & 1700(50)  &  &   &   &   & DC & \cite{1961St04} &    \\
$^{154}$Gd & 3.43(30)  &  &  &  & p, d & $^{154}$Gd & 4.5 & CE & \cite{1960El07} &    \\
$^{154}$Gd &  &  & 1780(150) &  & p & $^{154}$Gd & 2.8 & PB  & \cite{1959Bi10} &    \\
$^{154}$Gd &   3.4($^{+5}_{-3}$)   &  &  &  & p, d & $^{154}$Gd & 4 & CE & \cite{1958Ra12} &    \\
$^{154}$Gd &  &  & 1587  &  &   &   &   & DC & \cite{1956Be54} &  Ex, NR  \\
$^{154}$Gd & 2.8(42)  &  &  &  &  &  &  & CE & \cite{1956Hu49} &  Ex, NR  \\
$^{154}$Gd &  &  & 1730(140)  &  &   &   &   & DC & \cite{1955Su64} &    \\
$^{154}$Gd & 5.1(15)  &  &  &  & $\alpha$ & $^{154}$Gd & 6 & CE & \cite{1955He64} &   Ex    \\
$^{156}$Gd & 4.16  &  &  &  & $^{32}$S & $^{156}$Gd & 118 & CE & \cite{1993Su16} &  Ex,Gos, NR  \\
$^{156}$Gd & 4.48(50)  &  &  &  & e & $^{156}$Gd & 25-56 & EE & \cite{1985Bo31} &    \\
$^{156}$Gd & 4.58(18) &  &  &  & $\mu$ & $^{156}$Gd &  & MuonicX-ray  & \cite{1983La08} &   Ex     \\
$^{156}$Gd & 4.57(5)  &  &  &  & $\alpha$ & $^{156}$Gd & 11-17 & CE & \cite{1977Ro08,1977Ro26} &  NR  \\
$^{156}$Gd & 4.63(5)  &  &  &  & $\alpha$ & $^{156}$Gd & 11.25-12.00 & CE & \cite{1977Fi01} &    \\
$^{156}$Gd & 4.59(9)  &  &  &  & $\alpha$ & $^{156}$Gd & 11.5 & CE & \cite{1977Wo02} &    \\
$^{156}$Gd &  &  & 3190(90)  &  &   &   &   & DC & \cite{1968Ku03} &    \\
$^{156}$Gd &  &  & 3247(722)  &  &   &   &   & DC & \cite{1968Wa08} &  NR  \\
$^{156}$Gd &  &  & 3290(80)  &  & p & $^{156}$Gd &  & PB  & \cite{1967Wo06} &    \\
$^{156}$Gd &  &  & 3200(120)  &  &   &   &   & DC & \cite{1966Mc07} &   \\
$^{156}$Gd &  &  & 3130(70)  &  &  &  &  & DC & \cite{1965Me08} &    \\
$^{156}$Gd &  &  & 3120(90)  &  &   &   &   & DC & \cite{1963Fo02} &   \\
$^{156}$Gd &  &  & 3200(80)  &  &   &   &   & DC & \cite{1962Ba38} &     \\
$^{156}$Gd & 3.6(5)  &  &  &  & p & $^{156}$Gd &   3.18, 1.8   & CE & \cite{1961Go09} &    \\
$^{156}$Gd & 4.57(25)  &  &  &  & p, d & $^{156}$Gd & 4.5 & CE & \cite{1960El07} &    \\
$^{156}$Gd &  &  & 2960(150) &  & p & $^{156}$Gd & 2.8 & PB  & \cite{1959Bi10} &    \\
$^{156}$Gd &  &  & 3160(100)  &  &   &   &   & DC & \cite{1959Be57} &       \\
$^{156}$Gd &  &  & 2740(140)  &  &   &   &   & DC & \cite{1958Na01} &    \\
$^{156}$Gd & 4.50(25)  &  &  &  & p & $^{156}$Gd & 4 & CE & \cite{1958Ra12} &    \\
$^{156}$Gd & 7.7(19)  &  &  &  &  &  &  & CE & \cite{1956Hu49} &    \\
$^{156}$Gd & 9.3(29)  &  &  &  & $\alpha$ & $^{156}$Gd & 6 & CE & \cite{1955He64} &   Ex     \\
$^{158}$Gd & 5.07  &  &  &  & $^{32}$S & $^{158}$Gd & 118 & CE & \cite{1993Su16} &  Ex,Gos, NR  \\
$^{158}$Gd & 4.48(5) &  &  &  & e & $^{158}$Gd & 25-56 & EE & \cite{1985Bo31} &    \\
$^{158}$Gd & 4.94(20) &  &  &  & $\mu$ & $^{158}$Gd &  & MuonicX-ray  & \cite{1983La08} &   Ex     \\
$^{158}$Gd & 4.97(5)  &  &  &  & $\alpha$ & $^{158}$Gd & 11-17 & CE & \cite{1977Ro08,1977Ro26} & NR   \\
$^{158}$Gd & 5.00(7)  &  &  &  & $\alpha$ & $^{158}$Gd & 11-13 & CE & \cite{1974Sh12} &    \\
$^{158}$Gd & 5.03(8) &  &  &  & $\alpha$ & $^{158}$Gd & 12 & CE & \cite{1974Wo01} &    \\
$^{158}$Gd & 4.97(14)  &  &  &  & $\alpha$ & $^{158}$Gd & 11-13 & CE & \cite{1972Er04} &    \\
$^{158}$Gd &  &  & 3740(170)  &  & $^{16}$O & $^{158}$Gd & 30 & DC & \cite{1969Av01} &    \\
$^{158}$Gd &  &  & 3740(240) &  &   &   &   & DC & \cite{1968Sc04} &        \\
$^{158}$Gd &  &  & 3640(120)  &  &   &   &   & DC & \cite{1968Ku03} &    \\
$^{158}$Gd &  &  & 3690(80)  &  & p & $^{158}$Gd &  & PB  & \cite{1967Wo06} &    \\
$^{158}$Gd &  &  & 3560(140)  &  &   &   &   & DC & \cite{1966Fu03} &      \\
$^{158}$Gd &  &  & 3370(150) &  & p & $^{158}$Gd & 2.8 & PB  & \cite{1962Bi05} &    \\
$^{158}$Gd & 4.5(7)  &  &  &  & p & $^{158}$Gd &   3.18, 1.8   & CE & \cite{1961Go09} &    \\
$^{158}$Gd & 5.44(25)  &  &  &  & p, d & $^{158}$Gd & 4.5 & CE & \cite{1960El07} &    \\
$^{158}$Gd &  &  & 4030(350) &  & p & $^{158}$Gd & 2.8 & PB  & \cite{1959Bi10} &   Su    \\
$^{158}$Gd & 5.36(25)  &  &  &  & p & $^{158}$Gd & 4 & CE & \cite{1958Ra12} &    \\
$^{158}$Gd & 6.5(16)  &  &  &  &  &  &  & CE & \cite{1956Hu49} &  Ex, NR  \\
$^{158}$Gd & 12.2(37)  &  &  &  & $\alpha$ & $^{158}$Gd & 6 & CE & \cite{1955He64} &   Ex    \\
$^{160}$Gd &  &  & 3940(120) &  &  &  &  & DC & \cite{2010NaZY} &    \\
$^{160}$Gd & 4.63  &  &  &  & $^{58}$Ni & $^{160}$Gd & 225 & CE$^{*}$ & \cite{1993Su16} &  Ex,Gos, NR  \\
$^{160}$Gd & 5.24(21)  &  &  &  & $\mu$ & $^{160}$Gd &  & MuonicX-ray  & \cite{1983La08} &   Ex     \\
$^{160}$Gd & 5.15(6)  &  &  &  & $\alpha$ & $^{160}$Gd & 11-17 & CE & \cite{1977Ro08,1977Ro26} &  NR  \\
$^{160}$Gd & 5.23(8)  &  &  &  & $\alpha$ & $^{160}$Gd & 11-13 & CE & \cite{1974Sh12} &    \\
$^{160}$Gd & 5.24(10)  &  &  &  & $\alpha$ & $^{160}$Gd & 11-13 & CE & \cite{1972Er04} &    \\
$^{160}$Gd &  &  & 3920(10)  &  & $\alpha$ & $^{160}$Gd & 4-4.5 & PB  & \cite{1971Sp06} &    \\
$^{160}$Gd &  &  & 3880(80)  &  & $^{16}$O & $^{160}$Gd & 30 & DC & \cite{1969Av01} &    \\
$^{160}$Gd &  &  & 3870(90)  &  & p & $^{160}$Gd & 3.5 & PB  & \cite{1968Ri09} &    \\
$^{160}$Gd &  &  & 3920(80)  &  & p & $^{160}$Gd &  & PB  & \cite{1967Wo06} &    \\
$^{160}$Gd & 5.43(40)  &  &  &  & $^{16}$O & $^{160}$Gd & 14-50 & CE & \cite{1963Gr04} &    \\
$^{160}$Gd & 5.80(25)  &  &  &  & p, d & $^{160}$Gd & 4.5 & CE & \cite{1960El07} &    \\
$^{160}$Gd &  &  & 3640(200)  &  & p & $^{160}$Gd & 2.8 & PB  & \cite{1959Bi10} &    \\
$^{160}$Gd & 5.71(25)  &  &  &  & p & $^{160}$Gd & 4 & CE & \cite{1958Ra12} &    \\
$^{160}$Gd & 6.4(16)  &  &  &  &  &  &  & CE & \cite{1956Hu49} &  Ex, NR  \\
$^{162}$Gd &  &  & 3980(80) &  &  &  &  & DC & \cite{2010NaZY} &   \\
$^{164}$Gd &  &  & 4000(200) &  &  &  &  & DC & \cite{2010NaZY} &    \\
$^{152}$Dy &  &  & 15(8)  &  & $^{12}$C & $^{144}$Nd & 70 & RDM & \cite{1979DuZY} &    \\
$^{154}$Dy &  &  & 37.4(15)  &  & $^{34}$S & $^{124}$Sn & 160 & RDM & \cite{1985Az02} &    \\
$^{154}$Dy &  &  & 42.3(27)  &  & $^{134}$Xe & $^{25}$Mg & 686 & RDM & \cite{1985Az02} &    \\
$^{154}$Dy &  &  & 37.4(15)  &  & $^{34}$S & $^{124}$Sn & 145-165 & RDM & \cite{1982Pa10} &    \\
$^{154}$Dy &  &  & 58(29)  &  & $^{12}$C & $^{146}$Nd & 60 & RDM & \cite{1978DuZY} &    \\
$^{156}$Dy &  &  & 1060(150)  &  & $^{36}$S & $^{124}$Sn & 155 & RDM & \cite{2006Mo22} &    \\
$^{156}$Dy & 3.72(3)  &  &  &  & $\alpha$ & $^{156}$Dy & 12-13 & CE & \cite{1977Ro27} &    \\
$^{156}$Dy &  &  & 1300(120)  &  &   &   &   & DC & \cite{1970Mo39} &    \\
$^{156}$Dy &  &  & 1180(70)  &  &   &   &   & DC & \cite{1966Ab02} &    \\
$^{156}$Dy & 3.79(30)  &  &  &  & p, d & $^{156}$Dy & 4 & CE & \cite{1963Bj04} &    \\
$^{158}$Dy & 4.67(4)  &  &  &  & $\alpha$ & $^{158}$Dy & 12-13 & CE & \cite{1977Ro27} &    \\
$^{158}$Dy &  &  & 2350(120)  &  &   &   &   & DC & \cite{1970Mo39} &    \\
$^{158}$Dy &  &  & 2540(140)  &  &   &   &   & DC & \cite{1968Sc04} &        \\
$^{158}$Dy &  &  & 2370(120)  &  &   &   &   & DC & \cite{1966Fu03} &        \\
$^{158}$Dy &  &  & 2450(140)  &  &   &   &   & DC & \cite{1966Ab02} &    \\
$^{158}$Dy & 4.67(40)  &  &  &  & p, d & $^{158}$Dy & 4 & CE & \cite{1963Bj04} &    \\
$^{160}$Dy &  &  & 3160(120)  &  &   &   &   & DC & \cite{1981Is14} &   \\
$^{160}$Dy &  &  & 2929(29)  &  &   &   &   & DC & \cite{1972Lo01} &   \\
$^{160}$Dy &  &  & 2840(60)  &  &   &   &   & DC & \cite{1971Ab05} &   \\
$^{160}$Dy &  &  & 2540(120)  &  &   &   &   & DC & \cite{1970Mo39} &    \\
$^{160}$Dy &  &  & 2890(170) &  &   &   &   & DC & \cite{1969Fo08} &     \\
$^{160}$Dy &  &  & 2900(70)  &  &   &   &   & DC & \cite{1968Ku03} &    \\
$^{160}$Dy &  &  & 2910(130)  &  &   &   &   & DC & \cite{1966Fu03} &    \\
$^{160}$Dy &  &  & 2890(60) &  &   &   &   & DC & \cite{1965Me08} &    \\
$^{160}$Dy &  &  & 2870(60)  &  &   &   &   & DC & \cite{1965Gu02} &    \\
$^{160}$Dy &  &  & 2730(70)  &  &   &   &   & DC & \cite{1964Do06} &   \\
$^{160}$Dy &  &  & 2971(23)  &  & d  & Gd  &   & DC & \cite{1963De21} &    \\
$^{160}$Dy &  &  & 2870(70)  &  &   &   &   & DC & \cite{1963Li04} &   \\
$^{160}$Dy &  &  & 2770(70)  &  &   &   &   & DC & \cite{1963Fo02} &   \\
$^{160}$Dy &  &  & 3230(90)  &  &   &   &   & DC & \cite{1962Ri07} &   \\
$^{160}$Dy &  &  & 2450(140)  &  &   &   &   & DC & \cite{1962Be46} &    \\
$^{160}$Dy & 4.46(30)  &  &  &  & p, d & $^{160}$Dy & 4.5 & CE & \cite{1960El07} &    \\
$^{160}$Dy &  &  & 2600(290)  &  &   &   &   & DC & \cite{1952Mc03} &    \\
$^{162}$Dy & 5.2(3)  &  &  &  & d & $^{162}$Dy & 12 & CE$^{*}$ & \cite{1974ThZG} &  NR  \\
$^{162}$Dy &  &  & 3050(200)  &  &   &   &   & DC & \cite{1973Ch28} &        \\
$^{162}$Dy & 5.38(5)  &  &  &  & $\alpha$ & $^{162}$Dy & 11-13 & CE & \cite{1972Er04} &    \\
$^{162}$Dy & 5.39(10)  &  &  &  &   &   &   & MuonicX-ray  & \cite{1970Hi03} &   Ex    \\
$^{162}$Dy &  &  & 3160(50)  &  & p & $^{162}$Dy &  & PB  & \cite{1967Ku07} &    \\
$^{162}$Dy &  &  & 2900(300)  &  & $^{16}$O & $^{162}$Dy & 35 & RDM & \cite{1967As03} &    \\
$^{162}$Dy & 4.80(35)  &  &  &  & p & $^{162}$Dy & 3 & CE & \cite{1963Gr04} &    \\
$^{162}$Dy &  &  & 3250(100)  &  &   &   &   & DC & \cite{1963Li04} &   \\
$^{162}$Dy & 4.68(35)  &  &  &  & $^{16}$O & $^{162}$Dy & 8-50 & CE & \cite{1963Gr04} &    \\
$^{162}$Dy & 5.0(8)  &  &  &  & p, d & $^{162}$Dy &   3.18, 1.8   & CE & \cite{1961Go09} &    \\
$^{162}$Dy & 5.11(15)  &  &  &  & p, d & $^{162}$Dy & 4.5 & CE & \cite{1960El07} &    \\
$^{162}$Dy &  &  & 3200(200) &  & p, d & $^{162}$Dy & 2.8 & PB  & \cite{1959Bi10} &    \\
$^{162}$Dy & 6.1(15)  &  &  &  &  &  &  & CE & \cite{1956Hu49} &  Ex, NR  \\
$^{164}$Dy & 5.66(6)  &  &  &  & $\alpha$ & $^{164}$Dy & 12 & CE & \cite{1974Wo01} &    \\
$^{164}$Dy & 5.59(12)  &  &  &  & $\alpha$ & $^{164}$Dy & 11-13 & CE & \cite{1974Sh12} &    \\
$^{164}$Dy & 5.55(9)  &  &  &  & $\alpha$ & $^{164}$Dy &  & CE & \cite{1973Gr05} &   Su     \\
$^{164}$Dy & 5.57(5)  &  &  &  & $\alpha$ & $^{164}$Dy & 11-13 & CE & \cite{1972Er04} &    \\
$^{164}$Dy & 5.48(10)  &  &  &  &   &   &   & MuonicX-ray  & \cite{1970Hi03} &   Ex     \\
$^{164}$Dy &  &  & 3460(110)  &  & $^{16}$O & $^{164}$Dy & 30 & DC & \cite{1969Av01} &   \\
$^{164}$Dy &  &  & 3444(54) &  & p & $^{164}$Dy &  & PB  & \cite{1967Ku07} &    \\
$^{164}$Dy & 5.64(25)  &  &  &  & p, d & $^{164}$Dy & 4.5 & CE & \cite{1960El07} &    \\
$^{164}$Dy &  &  & 3490(350) &  & p, d & $^{164}$Dy & 2.8 & PB  & \cite{1959Bi10} &    \\
$^{164}$Dy & 6.1(15) &  &  &  & &  &  & CE  & \cite{1956Hu49} &  Ex  \\
$^{156}$Er &  &  & 48.3(23) &  & $^{37}$Cl & $^{123}$Sb &   158,166   & RDM & \cite{1985AzZY} &  NR  \\
$^{156}$Er &  &  & 50.1(18)  &  & $^{40}$Ar & $^{120}$Sn & 140-200 & RDM & \cite{1979Bo29} &    \\
$^{156}$Er &  &  & 47.9(25)  &  & $^{40}$Ar & $^{120}$Sn &  & RDM & \cite{1969Di02} &    \\
$^{158}$Er &  &  & 341(10)  &  & $^{40}$Ar & $^{122}$Sn & 185 & RDM & \cite{2002Sh09} &    \\
$^{158}$Er &  &  & 371(20)  &  & $^{34}$S & $^{128}$Te & 155 & RDM & \cite{1986Os02} &    \\
$^{158}$Er &  &  & 433(22)  &  & $^{40}$Ar & $^{122}$Sn &  & RDM & \cite{1969Di02} &    \\
$^{160}$Er &  &  & 1326(45)  &  & $^{40}$Ar & $^{124}$Sn & 140-200 & RDM & \cite{1979Bo29} &    \\
$^{160}$Er &  &  & 1230(220)  &  &   &   &   & DC & \cite{1978Ad03} &   \\
$^{160}$Er &  &  & 1310(200)  &  & $^{40}$Ar & $^{124}$Sn &  & RDM & \cite{1972Bo04} &   \\
$^{160}$Er &  &  & 1330(70)  &  & $^{40}$Ar & $^{124}$Sn &  & RDM & \cite{1969Di02} &    \\
$^{162}$Er &   &  & 2200(400) &  &  & $^{162}$Tm($\beta^{+}$) &  & DC & \cite{2003Ca03} &    \\
$^{162}$Er & 5.01(3)  &  &  &  & $\alpha$ & $^{162}$Er & 12-13 & CE & \cite{1977Ro27} &    \\
$^{162}$Er &  &  & 1690(140)  &  &   &   &   & DC & \cite{1970Mo39} &   \\
$^{162}$Er & 4.89(25)  &  &  &  & p, d & $^{162}$Er & 4 & CE & \cite{1963Bj04} &    \\
$^{164}$Er & 5.48(4)  &  &  &  & $\alpha$ & $^{164}$Er & 12-13 & CE & \cite{1977Ro27} &    \\
$^{164}$Er &  &  & 2140(120)  &  &   &   &   & DC & \cite{1970Mo39} &    \\
$^{164}$Er &  &  & 2190(90)  &  &   &   &   & DC & \cite{1968Se02} &    \\
$^{164}$Er &  &  & 2060(70)  &  &   &   &   & DC & \cite{1963Fo02} &    \\
$^{164}$Er &  &  & 2499(46)  &  &   & $^{164}$Ho($\beta^{-}$)  &   & DC & \cite{1963De21} &   \\
$^{164}$Er & 5.04(35)  &  &  &  & p, d & $^{164}$Er & 4.5 & CE & \cite{1960El07} &    \\
$^{164}$Er &  &  & 2020(720)  &  &   &   &   & DC & \cite{1954Br96} &   \\
$^{166}$Er & 5.2(5) &  &  &  &   $^{32}$S,$^{58}$Ni   & $^{166}$Er &   115,221   & CE$^{*}$ & \cite{1992Fa01} &  NR  \\
$^{166}$Er & 5.91(6)  &  &  &  & $\alpha$ & $^{166}$Er & 11.25-12.00 & CE & \cite{1977Fi01} &    \\
$^{166}$Er & 5.80(6)  &  &  &  & $\alpha$ & $^{166}$Er & 11-13 & CE & \cite{1974Sh12} &    \\
$^{166}$Er & 5.85(5)  &  &  &  & $\alpha$ & $^{166}$Er & 12 & CE & \cite{1974Wo01} &    \\
$^{166}$Er &  &  & 3000(140)  &  &   &   &   & DC & \cite{1973GrXX} &    \\
$^{166}$Er & 5.65(6)  &  &  &  & $\alpha$ & $^{166}$Er & 12.5-19.5 & CE & \cite{1973Be40,1975Le22} &    \\
$^{166}$Er & 6.04(6)  &  &  &  & $\alpha$ & $^{166}$Er &  & CE & \cite{1972GrYQ} &    \\
$^{166}$Er & 5.76(10)  &  &  &  & $\alpha$ & $^{166}$Er & 11-13 & CE & \cite{1972Er04} &    \\
$^{166}$Er & 5.69(16)  &  &  &  & $^{16}$O & $^{166}$Er & 23-35 & CE & \cite{1970KaZK} &    \\
$^{166}$Er &  &  & 2870(130)  &  &   &   &   & DC & \cite{1970Mo39} &   \\
$^{166}$Er &  &  & 2640(70)  &  &   &   &   & DC & \cite{1968Ku03} &    \\
$^{166}$Er &  &  & 2680(150)  &  & $^{16}$O & $^{166}$Er & 35 & RDM & \cite{1967As03} &    \\
$^{166}$Er &  &  & 2696(42)  &  & p & $^{166}$Er &  & PB  & \cite{1967Ku07} &    \\
$^{166}$Er &  &  & 2640(90)  &  &   &   &   & DC & \cite{1963Li04} &   \\
$^{166}$Er &  &  & 2600(70)  &  &   &   &   & DC & \cite{1963Fo02} &    \\
$^{166}$Er &  &  & 2532(75) &  &    & $^{166}$Ho($\beta^{-}$)  &   & DC & \cite{1963De21} &    \\
$^{166}$Er &  &  & 2740(140)  &  &   &   &   & DC & \cite{1962Ba30} &   \\
$^{166}$Er &  &  & 2860(300)  &  &   &   &   & DC & \cite{1961Bo05} &   \\
$^{166}$Er & 6.9(12)  &  &  &  & p & $^{166}$Er &   3.18, 1.8   & CE & \cite{1961Go09} &    \\
$^{166}$Er &  &  & 2810(100)  &  &   &   &   & DC & \cite{1961Ge14} &   \\
$^{166}$Er & 5.66(25)  &  &  &  & p, d & $^{166}$Er & 4.5 & CE & \cite{1960El07} &    \\
$^{166}$Er &  &  & 2890(290)  &  &   &   &   & DC & \cite{1960Be28} &   \\
$^{166}$Er &  &  & 2610(250) &  & p & $^{166}$Er & 2.8 & PB  & \cite{1959Bi10} &    \\
$^{166}$Er &  &  & 2886  &  &   &   &   & DC & \cite{1956Be54} &  Ex, NR  \\
$^{166}$Er &  &  & 2630(90)  &  &   &   &   & DC & \cite{1955Gr07} &   \\
$^{166}$Er &  &  & 2450(290)  &  &   &   &   & DC & \cite{1950Mc79} &    \\
$^{168}$Er & 5.90(34) &  &  &  &   $^{208}$Pb, $^{58}$Ni   & $^{168}$Er &   950, 220   & CE$^{*}$ & \cite{1990Ko30} & Ex, Gos, NR   \\
$^{168}$Er & 5.90(10)  &  &  &  & $\alpha$ & $^{168}$Er & 12.5-19.5 & CE & \cite{1975Le22} &    \\
$^{168}$Er & 6.00(13)  &  &  &  & $\alpha$ & $^{168}$Er & 11-13 & CE & \cite{1974Sh12} &    \\
$^{168}$Er &  &  & 2480(90)  &  &   &   &   & DC & \cite{1974Aw03} &    \\
$^{168}$Er & 5.76(10)  &  &  &  & $\alpha$ & $^{168}$Er & 11-13 & CE & \cite{1972Er04} &    \\
$^{168}$Er &  &  & 2770(29)  &  &   &   &   & DC & \cite{1972BeVM} &    \\
$^{168}$Er & 6.00(12)  &  &  &  &   &   &   & MuonicX-ray  & \cite{1970Hi03} &   Ex     \\
$^{168}$Er &  &  & 2710(70)  &  &   &   &   & DC & \cite{1968Ku03} &    \\
$^{168}$Er &  &  & 2664(42)  &  & p & $^{168}$Er &  & PB  & \cite{1967Ku07} &    \\
$^{168}$Er &  &  & 2740(140)  &  &   &   &   & DC & \cite{1964Ja09} &   \\
$^{168}$Er &  &  & 2740(90)  &  &   &   &   & DC & \cite{1963Li04} &    \\
$^{168}$Er &  &  & 2770(60)  &  &   &   &   & DC & \cite{1962Bo18} &     \\
$^{168}$Er & 7.2(12)  &  &  &  & p & $^{168}$Er &   3.18, 1.8   & CE & \cite{1961Go09} &    \\
$^{168}$Er & 5.72(20)  &  &  &  & p, d & $^{168}$Er & 4.5 & CE & \cite{1960El07} &    \\
$^{168}$Er &  &  & 2650(250) &  & p & $^{168}$Er & 2.8 & PB  & \cite{1959Bi10} &    \\
$^{168}$Er &  &  & 2600(430)  &  &   &   &   & DC & \cite{1959Be73} &    \\
$^{170}$Er &   6.71($^{+26}_{-47}$)   &  &  &  & $^{32}$S & $^{170}$Er & 117 & CE & \cite{2011Di07} & Ex,Gos,NR  \\
$^{170}$Er & 5.81(10)  &  &  &  & $\alpha$ & $^{170}$Er & 11-13 & CE & \cite{1972Er04} &    \\
$^{170}$Er & 5.97(20)  &  &  &  &   &   &   & MuonicX-ray  & \cite{1970Hi03} &   Ex    \\
$^{170}$Er &  &  & 2810(110)  &  & $^{16}$O & $^{170}$Er & 30 & DC & \cite{1969Av01} &    \\
$^{170}$Er &  &  & 2710(70)  &  & p & $^{170}$Er & 3.5 & PB  & \cite{1968Ri09} &    \\
$^{170}$Er &  &  & 2734(42)  &  & p & $^{170}$Er &  & PB  & \cite{1967Ku07} &    \\
$^{170}$Er & 6.13(45)  &  &  &  & $^{16}$O & $^{170}$Er & 14-50 & CE & \cite{1963Gr04} &    \\
$^{170}$Er & 5.44(15)  &  &  &  & p, d & $^{170}$Er & 4.5 & CE & \cite{1960El07} &    \\
$^{158}$Yb &  &  & 36.1(43)  &  & $^{16}$O & $^{144}$Sm & 73 & RDM & \cite{1975Tr08} &    \\
$^{160}$Yb &  &  & 159(9)  &  & $^{116}$Cd, $^{48}$Ti & $^{48}$Ti, $^{116}$Cd & 205, 495 & RDM & \cite{1988Fe01} &    \\
$^{160}$Yb &  &  & 182(6)  &  & $^{40}$Ar & $^{124}$Te & 170-190 & RDM & \cite{1976Bo27} &    \\
$^{162}$Yb &   &  & 618(19) &  &  & $^{162}$Lu($\beta^{+}$) &  & DC & \cite{2003Ca03} &    \\
$^{162}$Yb &  &  & 577(19)  &  & $^{50}$Ti & $^{116}$Cd & 215 & RDM & \cite{1992Mc02} &    \\
$^{162}$Yb &  &  & 613(14)  &  & $^{16}$O & $^{152}$Sm & 95 & RSM & \cite{1979Ri06} &        \\
$^{162}$Yb &  &  & 633(53)  &  & $^{16}$O & $^{152}$Sm & 90 & RDM & \cite{1978Ba16} &    \\
$^{162}$Yb &  &  & 578(85) &  & $^{40}$Ar & $^{126}$Te & 170-190 & RDM & \cite{1976Bo27} &    \\
$^{164}$Yb &  &  & 1380(100)  &  & $^{16}$O & $^{152}$Sm & 95 & RSM & \cite{1979Ri06} &       \\
$^{164}$Yb &  &  & 1401(45)  &  & $^{16}$O & $^{152}$Sm & 90 & RSM & \cite{1978Ba16} &    \\
$^{164}$Yb &  &  & 1272(50)  &  & $^{40}$Ar & $^{128}$Te & 170-190 & RDM & \cite{1976Bo27} &    \\
$^{166}$Yb &  &  & 1760(100)  &  & $^{16}$O & $^{152}$Sm & 95 & RSM & \cite{1979Ri06} &       \\
$^{166}$Yb &  &  & 1789(90)  &  & $^{40}$Ar & $^{130}$Te & 170-190 & RDM & \cite{1976Bo27} &    \\
$^{168}$Yb &  &  & 2114(43)  &  &  &  &  & DC & \cite{2015Pa14} &       \\
$^{168}$Yb &  &  & 2240(100)  &  & $^{16}$O & $^{152}$Sm & 95 & RSM & \cite{1979Ri06} &       \\
$^{168}$Yb & 5.77(4)  &  &  &  & $\alpha$ & $^{168}$Yb & 12-13 & CE & \cite{1977Ro27} &    \\
$^{168}$Yb & 5.7(9)  &  &  &  & $^{16}$O & $^{168}$Yb & 60 & CE & \cite{1971RiZJ} &    \\
$^{168}$Yb & 5.43(25)  &  &  &  & p, d & $^{168}$Yb & 4 & CE & \cite{1963Bj04} &    \\
$^{170}$Yb &  &  & 2337(29)  &  &   &   &   & DC & \cite{1972Gu03} &   \\
$^{170}$Yb &  &  & 2308(29)  &  &   &   &   & DC & \cite{1972Gr05} &   \\
$^{170}$Yb &  &  & 2279(43)  &  &   &   &   & DC & \cite{1967Ba27} &    \\
$^{170}$Yb &  &  & 2250(120)  &  &   &   &   & DC & \cite{1966Fu03} &    \\
$^{170}$Yb &  &  & 2310(70)  &  &   &   &   & DC & \cite{1966Ra04} &    \\
$^{170}$Yb &  &  & 2370(70)  &  &   &   &   & DC & \cite{1965Me08} &    \\
$^{170}$Yb &  &  & 2280(70)  &  & p & $^{170}$Yb &  & PB  & \cite{1965Ti02} &    \\
$^{170}$Yb &  &  & 2250(70)  &  &   &   &   & DC & \cite{1965Ro17} &    \\
$^{170}$Yb &  &  & 2120(60)  &  &   &   &   & DC & \cite{1963Fo02} &   \\
$^{170}$Yb &  &  & 2160(290)  &  &  $\gamma$  & $^{170}$Yb & 84 & GG & \cite{1962Wa19} &   \\
$^{170}$Yb &  &  & 2320(90)  &  &   &   &   & DC & \cite{1962El03} &     \\
$^{170}$Yb &  &  & 2340(100)  &  &   &   &   & DC & \cite{1961Go24} &    \\
$^{170}$Yb & 5.53(25)  &  &  &  & p, d & $^{170}$Yb & 4.5 & CE & \cite{1960El07} &    \\
$^{170}$Yb &  &  & 2310(100)  &  &   &   &   & DC & \cite{1959Si74} &    \\
$^{170}$Yb &  &  & 2310(140)  &  &   &   &   & DC & \cite{1956De57} &    \\
$^{170}$Yb &  &  & 2270(70)  &  &   &   &   & DC & \cite{1952Gr18} &    \\
$^{172}$Yb & 6.0(6)  &  &  &  &   $^{16}$O, $^{32}$S, $^{58}$Ni   & $^{172}$Yb &   57, 115, 224   & CE$^{*}$ & \cite{1992Fa05} &    \\
$^{172}$Yb & 6.702  &  &  &  & $\mu$  & $^{172}$Yb  &   & MuonicX-ray  & \cite{1979Ho23} &   Ex,NR     \\
$^{172}$Yb & 6.03(6)  &  &  &  & $\alpha$ & $^{172}$Yb & 13 & CE & \cite{1975Wo08} &    \\
$^{172}$Yb &  &  & 2600(70)  &  &   &   &   & DC & \cite{1970Ra18} &    \\
$^{172}$Yb & 5.95(48)  &  &  &  & $\alpha$ & $^{172}$Yb &   7, 8, 9, 10   & CE & \cite{1970Sa09} &    \\
$^{172}$Yb &  &  & 2280(90)  &  &   &   &   & DC & \cite{1969Be34} &    \\
$^{172}$Yb &  &  & 2440(60)  &  &   &   &   & DC & \cite{1969FuZX} &   \\
$^{172}$Yb &  &  & 2310(160)  &  &   &  $^{172}$Tm($\beta^{-}$) &   & DC & \cite{1969Fo07} &    \\
$^{172}$Yb &  &  & 2410(115) &  &  & $^{172}$Lu($\beta^{+}$) &  & DC & \cite{1969Fo07} &    \\
$^{172}$Yb &  &  & 2300(600)  &  &   &   &   & DC & \cite{1968Ka01} &   \\
$^{172}$Yb &  &  & 2460(70)  &  & p & $^{172}$Yb &  & PB  & \cite{1966Ti01} &    \\
$^{172}$Yb &  &  & 2270(60)  &  &   &   &   & DC & \cite{1964Gu01} &    \\
$^{172}$Yb &  &  & 2160(140)  &  &   &   &   & DC & \cite{1963He01} &    \\
$^{172}$Yb &  &  & 2400(200)  &  & $\alpha$ & $^{172}$Yb & 3 & PB  & \cite{1962Bi05} &    \\
$^{172}$Yb & 5.89(20)  &  &  &  & p, d & $^{172}$Yb & 4.5 & CE & \cite{1960El07} &    \\
$^{174}$Yb & 5.95(6)  &  &  &  & $\alpha$ & $^{174}$Yb & 13 & CE & \cite{1975Wo08} &    \\
$^{174}$Yb & 5.97(6)  &  &  &  & $\alpha$ & $^{174}$Yb & 11-13 & CE & \cite{1974Sh12} &    \\
$^{174}$Yb & 5.89(47)  &  &  &  & $\alpha$ & $^{174}$Yb &   7, 8, 9, 10   & CE & \cite{1970Sa09} &    \\
$^{174}$Yb &  &  & 2597(144)  &  &   & $^{174}$Lu(EC)  &   & DC & \cite{1966Ja16} &  NR  \\
$^{174}$Yb &  &  & 2590(70)  &  & p & $^{174}$Yb &  & PB  & \cite{1966Ti01} &    \\
$^{174}$Yb &  &  & 2510(130)  &  &   &   &   & DC & \cite{1966Fu03} &   \\
$^{174}$Yb &  &  & 2600(140)  &  &   &   &   & DC & \cite{1964Ja09} &    \\
$^{174}$Yb & 5.54(30)  &  &  &  & p, d & $^{174}$Yb & 4 & CE & \cite{1963Bj04} &    \\
$^{174}$Yb &  &  & 2750(300)  &  & $\alpha$ & $^{174}$Yb & 3 & PB  & \cite{1962Bi05} &    \\
$^{174}$Yb & 5.89(20)  &  &  &  & p, d & $^{174}$Yb & 4.5 & CE & \cite{1960El07} &    \\
$^{176}$Yb & 5.41(9)  &  &  &  & $\alpha$ & $^{176}$Yb & 13 & CE & \cite{1975Wo08} &    \\
$^{176}$Yb &  &  & 2720(50)  &  & $\alpha$ & $^{176}$Yb & 4-4.5 & PB  & \cite{1971Sp06} &    \\
$^{176}$Yb & 5.35(43)  &  &  &  & $\alpha$ & $^{176}$Yb &   7, 8, 9, 10   & CE & \cite{1970Sa09} &    \\
$^{176}$Yb &  &  & 2540(70)  &  & p & $^{176}$Yb &  & PB  & \cite{1966Ti01} &    \\
$^{176}$Yb & 5.28(40)  &  &  &  & $^{16}$O & $^{176}$Yb & 14-50 & CE & \cite{1963Gr04} &    \\
$^{176}$Yb &  &  & 2900(200)  &  & $\alpha$ & $^{176}$Yb & 3 & PB  & \cite{1962Bi05} &    \\
$^{176}$Yb & 5.2(8)  &  &  &  & p & $^{176}$Yb &   3.18, 1.8   & CE & \cite{1961Go09} &    \\
$^{176}$Yb & 5.78(20)  &  &  &  & p, d & $^{176}$Yb & 4.5 & CE & \cite{1960El07} &    \\
$^{162}$Hf &  &  & 148(11)  &  & $^{40}$Ca & $^{126}$Te & 175 & RDM & \cite{1998We02} &    \\
$^{164}$Hf &  &  & 497(29)  &  & $^{40}$Ca & $^{128}$Te & 175 & RDM & \cite{1998We02} &    \\
$^{164}$Hf &  &  & 370(30)  &  & $^{20}$Ne & $^{148}$Sm & 117 & RDM & \cite{1989Mu13} &    \\
$^{166}$Hf &  &  & 717(33)  &  & $^{48}$Ti & $^{122}$Sn & 195 & RDM & \cite{1977Bo14} &    \\
$^{168}$Hf &  &  & 1237(10) &  &  &  &  & DC & \cite{2011We08} &    \\
$^{168}$Hf &  &  & 1278(54) &  & $^{48}$Ti & $^{124}$Sn & 195 & RDM & \cite{1977Bo14} &    \\
$^{170}$Hf &  &  & 1740(60) &  & $^{16}$O & $^{158}$Gd & 80 & PB  & \cite{2006Co20} &    \\
$^{170}$Hf &  &  & 1771(396) &  & $^{50}$Ti & $^{124}$Sn & 198 & RDM & \cite{1977Bo14} &    \\
$^{172}$Hf &  &  & 1803(58) &  &  &  &  & DC & \cite{2015Ru03} &    \\
$^{172}$Hf &  &  & 1700(20) &  &  &  &  & DC & \cite{2011ReZZ} &    \\
$^{172}$Hf &  &  & 2655(79) &  &  &  &  & DC & \cite{2010We12} &  Ex  \\
$^{172}$Hf &  &  & 2240(140)  &  &   &   &   & DC & \cite{1967Ab06} &  Ex  \\
$^{174}$Hf &  &  & 1847(58) &  &  &  &  & DC & \cite{2015Ru03} &    \\
$^{174}$Hf &  &  & 1797(10) &  & $\alpha$ & $^{172}$Yb & 27 & DC & \cite{2009Re20} &    \\
$^{174}$Hf & 5.35(35)  &  &  &  & $\alpha$ & $^{174}$Hf & 15 & CE & \cite{1971Ej01} &    \\
$^{174}$Hf &  &  & 2420(120)  &  &   &   &   & DC & \cite{1971Ch26} &    \\
$^{174}$Hf &  &  & 2370(140)  &  &   &   &   & DC & \cite{1965Ab02} &   \\
$^{174}$Hf & 5.26(35)  &  &  &  & p, d & $^{174}$Hf & 4 & CE & \cite{1963Bj04} &    \\
$^{176}$Hf & 5.29(10)  &  &  &  & $\mu$ & $^{176}$Hf & 120 MeV/c & MuonicX-ray  & \cite{1984Ta10} &   Ex    \\
$^{176}$Hf & 5.19(5)  &  &  &  & $\alpha$ & $^{176}$Hf & 11-17 & CE & \cite{1977Ro08,1977Ro26} & NR   \\
$^{176}$Hf & 5.78(23)  &  &  &  & $\alpha$ & $^{176}$Hf & 15 & CE & \cite{1973Ha07} &    \\
$^{176}$Hf &  &  & 2010(60)  &  &   &   &   & DC & \cite{1963Fo02} &    \\
$^{176}$Hf &  &  & 2121(87)  &  &  &  &  & DC & \cite{2015Ru03} &    \\
$^{176}$Hf & 5.27(25)  &  &  &  & p, d & $^{176}$Hf & 4.5 & CE & \cite{1961Ha21} &    \\
$^{178}$Hf & 4.91(10)  &  &  &  & $\mu$ & $^{178}$Hf & 120 MeV/c & MuonicX-ray  & \cite{1984Ta10} &   Ex    \\
$^{178}$Hf & 4.86(5)  &  &  &  & $\alpha$ & $^{178}$Hf & 11-17 & CE & \cite{1977Ro08,1977Ro26} &  NR  \\
$^{178}$Hf &  &  & 2160(140)  &  &   &   &   & DC & \cite{1967Ab06} &   \\
$^{178}$Hf & 4.51(20)  &  &  &  & p, d & $^{178}$Hf & 4 & CE & \cite{1963Bj04} &    \\
$^{178}$Hf &  &  & 2120(90)  &  &   &   &   & DC & \cite{1963Fo02} &    \\
$^{178}$Hf &  &  & 2164(43)  &  &   &   &   & DC & \cite{1962Ka14} &    \\
$^{178}$Hf &  &  & 2150(70)  &  &   &   &   & DC & \cite{1962Bo13} &   \\
$^{178}$Hf & 4.3(7)  &  &  &  & p & Hf &   3.18, 1.8   & CE & \cite{1961Go09} &    \\
$^{178}$Hf &  &  & 1800(120)  &  &   &   &   & DC & \cite{1961Ga05} &    \\
$^{178}$Hf & 4.66(25)  &  &  &  & p, d & $^{178}$Hf & 4.5 & CE$^{*}$ & \cite{1961Ha21} & NR   \\
$^{178}$Hf &  &  & 2700(150) &  & p & $^{178}$Hf & 2.8 & PB  & \cite{1959Bi10} &    \\
$^{180}$Hf &  &  & 2204(14)  &  &  &  &  & DC & \cite{1996Al20} &    \\
$^{180}$Hf & 4.78(10)  &  &  &  & $\mu$ & $^{180}$Hf & 120 MeV/c & MuonicX-ray  & \cite{1984Ta10} &   Ex    \\
$^{180}$Hf & 4.73(5)  &  &  &  & $\alpha$ & $^{180}$Hf & 11-17 & CE & \cite{1977Ro08,1977Ro26} &  NR  \\
$^{180}$Hf &  &  & 2210(70)  &  &   &   &   & DC & \cite{1963Li04} &    \\
$^{180}$Hf & 4.93(35)  &  &  &  & $^{16}$O & $^{180}$Hf & 14-50 & CE & \cite{1963Gr04} &    \\
$^{180}$Hf &  &  & 2160(60)  &  &   &   &   & DC & \cite{1962Fo05} &    \\
$^{180}$Hf & 4.35(20)  &  &  &  & p, d & $^{180}$Hf & 4.5 & CE & \cite{1961Ha21} &    \\
$^{180}$Hf & 4.3(7)  &  &  &  & p & Hf &   3.18, 1.8   & CE & \cite{1961Go09} &    \\
$^{180}$Hf &  &  & 2210(90)  &  &   &   &   & DC & \cite{1961Bo25} &   \\
$^{180}$Hf &  &  & 2136(72)  &  &   &  &   & DC? & \cite{1960De18} & NR  \\
$^{180}$Hf &  &  & 2380(150) &  & p & $^{180}$Hf & 2.8 & PB  & \cite{1959Bi10} &    \\
$^{180}$Hf & 6.9(115)  &  &  &  &  &  &  & CE & \cite{1956Hu49} &  Ex, NR  \\
$^{180}$Hf &  &  & 2020(140)  &  &   &   &   & DC & \cite{1955Su64} &    \\
$^{168}$W &  &  & 307(15)  &  & $^{31}$P & $^{141}$Pr & 158 & RDM & \cite{1984Dr02} &    \\
$^{170}$W &  &  & 720(150)  &  & $^{52}$Cr & $^{122}$Sn & 230 & TDSA & \cite{1994Mc06} &    \\
$^{170}$W &  &  & 718(14) &  & $^{20}$Ne & $^{155}$Gd & 105 & RDM & \cite{1980Mi16} &    \\
$^{172}$W &  &  & 970(29) &  & $^{16}$O & $^{160}$Dy & 85 & DC & \cite{2010Ru12} &    \\
$^{172}$W &  &  & 1061(93)  &  & $^{52}$Cr & $^{124}$Sn & 225 & RDM & \cite{1991Mc04} &    \\
$^{172}$W &  &  & 890(60)  &  & $^{52}$Cr & $^{124}$Sn & 225 & RDM & \cite{1986Ra07} &   Su     \\
$^{174}$W &  &  & 1339(8)  &  &   &   &   & DC & \cite{2011We08} &       \\
$^{174}$W &  &  & 1650(100)  &  & $^{19}$F & $^{159}$Tb & 85 & RDM & \cite{1987Ga14} &    \\
$^{176}$W &  &  & 1431(9) &  & $^{11}$B & $^{169}$Tm & 55 & DC & \cite{2009Re20} &    \\
$^{178}$W &  &  & 1642(21) &  & $^{12}$C & $^{170}$Er & 62 & DC & \cite{2010Ru12} &    \\
$^{180}$W &  &  & 1976(43)  &  &   &   &   & DC & \cite{1965Hu02} &    \\
$^{180}$W &  &  & 1718(53) &  &   & $^{180}$Ta($\beta^{-}$)  &   & DC & \cite{1963De21} &   \\
$^{180}$W &  &  & 1760(40)  &  &   &   &   & DC & \cite{1963Cu03} &   \\
$^{180}$W &  &  & 1920(70)  &  &   &   &   & DC & \cite{1962Fo05} &    \\
$^{182}$W &  &  & 2185(90) &  &   $^{58}$Ni,$^{136}$Xe   & $^{182}$W &   233,561   & RDM & \cite{1991Wu05} &  NR  \\
$^{182}$W & 3.76(16) &  &  &  &   $^{58}$Ni,$^{136}$Xe   & $^{182}$W &   233,561   & CE$^{*}$ & \cite{1991Wu05} & NR   \\
$^{182}$W & 5.02(54)  &  &  &  & $^{208}$Pb & $^{182}$W & 4.9 A & CE$^{*}$ & \cite{1989Ku04} &    \\
$^{182}$W & 4.08(24)  &  &  &  & $^{136}$Xe, $^{58}$Ni & $^{182}$W & 561, 235 & CE$^{*}$ & \cite{1989Wu04} & Su   \\
$^{182}$W & 4.140(40)  &  &  &  & e & $^{182}$W & 75-345 & EE & \cite{1988PeZW} &    \\
$^{182}$W &  &  & 1991(43)  &  &   &   &   & DC & \cite{1983El02} &    \\
$^{182}$W &  &  & 2240(70)  &  &   &   &   & DC & \cite{1973GrXX} &   \\
$^{182}$W & 4.21(7)  &  &  &  & $\alpha$ & $^{182}$W & 13-21 & CE & \cite{1973Be40,1975Le22} &    \\
$^{182}$W &  &  & 1991(29)  &  &   &   &   & DC & \cite{1971Ho14} &   \\
$^{182}$W & 4.29(12)  &  &  &  &   &   &   & MuonicX-ray  & \cite{1970Hi03} &   Ex    \\
$^{182}$W &  &  & 2135(43)  &  &   &   &   & DC & \cite{1970Ab14} &    \\
$^{182}$W & 4.30(8)  &  &  &  & $\alpha$ & $^{182}$W & 8 & CE & \cite{1968St13} &    \\
$^{182}$W &  &  & 2060(70)  &  &   &   &   & DC & \cite{1966Ra04} &    \\
$^{182}$W &  &  & 1950(100)  &  &   &   &   & DC & \cite{1966Fu03} &    \\
$^{182}$W &  &  & 2090(60)  &  &   &   &   & DC & \cite{1966Bl08} &   \\
$^{182}$W &  &  & 1976(43)  &  &   &   &   & DC & \cite{1965Me08} &    \\
$^{182}$W &  &  & 2005(43)  &  &   &   &   & DC & \cite{1965Do02} &   \\
$^{182}$W &  &  & 2120(130)  &  &   &   &   & DC & \cite{1964Ro19} &    \\
$^{182}$W &  &  & 2020(140)  &  &   &   &   & DC & \cite{1964Be36} &    \\
$^{182}$W &  &  & 1980(20)  &  & p & $^{182}$W & 2.04 & PB  & \cite{1964Sc21} &    \\
$^{182}$W & 4.58(40)  &  &  &  & $^{16}$O & $^{182}$W & 14-50 & CE & \cite{1963Gr04} &    \\
$^{182}$W &  &  & 1820(60)  &  &   &   &   & DC & \cite{1963Fo02} &   \\
$^{182}$W &  &  & 2240(160)  &  &   &   &   & DC & \cite{1963Ba24} &    \\
$^{182}$W &  &  & 2030(90)  &  &   &   &   & DC & \cite{1963Ko02} &    \\
$^{182}$W &  &  & 2060(60)  &  & $\alpha$ & $^{182}$W & 3 & PB  & \cite{1962Bi05} &    \\
$^{182}$W & 4.00(20)  &  &  &  & p, d & $^{182}$W & 4.5 & CE & \cite{1961Ha21} &    \\
$^{182}$W &  &  & 1971(20)  &  &   & $^{182}$Ta($\beta^{-}$)  &   & DC & \cite{1961Ke07} & NR  \\
$^{182}$W &  &  & 2230(200) &  & p & $^{182}$W & 2.8 & PB  & \cite{1959Bi10} &   Su   \\
$^{182}$W & 5.5(14)  &  &  &  &  &  &  & CE & \cite{1956Hu49} &  Ex, NR  \\
$^{182}$W & 4.47(54)  &  &  &  & p & $^{182}$W & 4 & CE & \cite{1958Mc02} &    \\
$^{182}$W &  &  & 1830(140)  &  &   &   &   & DC & \cite{1954Su10} &    \\
$^{184}$W &  &  & 1869(79) &  &   $^{58}$Ni,$^{136}$Xe   & $^{182}$W &   233,561   & RDM & \cite{1991Wu05} & NR   \\
$^{184}$W & 3.57(15) &  &  &  &   $^{58}$Ni,$^{136}$Xe   & $^{182}$W &   233,561   & CE$^{*}$ & \cite{1991Wu05} & NR   \\
$^{184}$W & 3.88(20)  &  &  &  & $^{136}$Xe, $^{58}$Ni & $^{184}$W & 561, 235 & CE$^{*}$ & \cite{1989Wu04} & Su  \\
$^{184}$W & 4.49(47)  &  &  &  & $^{208}$Pb & $^{184}$W & 4.9 A & CE$^{*}$ & \cite{1989Ku04} &    \\
$^{184}$W & 3.690(40)  &  &  &  & e & $^{184}$W & 75-345 & EE & \cite{1988PeZW} &    \\
$^{184}$W &  &  & 1804(17)  &  &   &   &   & DC & \cite{1984Al06} &    \\
$^{184}$W & 3.76(8)  &  &  &  & $\alpha$ & $^{184}$W & 12.5-19 & CE & \cite{1975Le22} &    \\
$^{184}$W & 3.67(37)  &  & 1860(170)  &  &  $\gamma$  & $^{184}$W & 111 & Mossbauer  & \cite{1971Ob02} &   Ex    \\
$^{184}$W & 3.70(40)  &  & 1850(190)  &  &  $\gamma$  & $^{184}$W & 111 & Mossbauer  & \cite{1970Me09} &   Ex, Su    \\
$^{184}$W & 3.91(10)  &  & 1730(60)  &  &   &   &   & MuonicX-ray  & \cite{1970Hi03} &   Ex    \\
$^{184}$W & 3.84(7)  &  &  &  & $\alpha$ & $^{184}$W & 8 & CE & \cite{1968St13} &    \\
$^{184}$W &  &  & 1760(130)  &  & $^{16}$O & $^{184}$W & 35 & RDM & \cite{1967As03} &    \\
$^{184}$W &  &  & 1850(30)  &  & p & $^{184}$W & 2 & PB  & \cite{1965Sc05} &    \\
$^{184}$W &  &  & 1790(60)  &  &   &   &   & DC & \cite{1964Ko13} &   \\
$^{184}$W & 4.18(30)  &  &  &  & $^{16}$O & $^{184}$W & 14-50 & CE & \cite{1963Gr04} &    \\
$^{184}$W &  &  & 1790(50)  &  & $\alpha$ & $^{184}$W & 3 & PB  & \cite{1962Bi05} &    \\
$^{184}$W &  &  & 1970(20)  &  &  &  &  & DC & \cite{1961KeZZ} &    \\
$^{184}$W & 3.62(20)  &  &  &  & p, d & $^{184}$W & 4.5 & CE & \cite{1961Ha21} &    \\
$^{184}$W &  &  & 1850(120)  &  &   &   &   & DC & \cite{1960Bo07} &   \\
$^{184}$W &  &  & 1920(150) &  & p & $^{184}$W & 2.8 & PB  & \cite{1959Bi10} &   Su    \\
$^{184}$W & 4.37(44)  &  &  &  & p & $^{184}$W & 4 & CE & \cite{1958Mc02} &    \\
$^{184}$W & 4(1)  &  &  &  &  &  &  & CE & \cite{1956Hu49} &  NR  \\
$^{186}$W & 3.42(33)  &  &  &  & $^{208}$Pb & $^{186}$W & 4.9 A & CE$^{*}$ & \cite{1989Ku04} &    \\
$^{186}$W & 3.35(8)  &  &  &  & $\alpha$ & $^{186}$W & 13.25-19 & CE & \cite{1975Le22} &    \\
$^{186}$W &  &  & 1495(14)  &  &   &   &   & DC & \cite{1975Ka11} &    \\
$^{186}$W & 3.37(80)  &  &  &  & $\alpha$ & $^{186}$W & 11-20 & CE & \cite{1974Br31} &    \\
$^{186}$W & 2.71(25)  &  & 2010(170)  &  &  $\gamma$  & $^{186}$W & 122 & Mossbauer  & \cite{1971Ob02} &   Ex     \\
$^{186}$W & 2.73(26)  &  & 1990(170)  &  &  $\gamma$  & $^{186}$W & 122 & Mossbauer  & \cite{1970Me09} &   Ex, Su    \\
$^{186}$W & 3.46(12)  &  & 1560(70)  &  &   &   &   & MuonicX-ray  & \cite{1970Hi03} &   Ex   \\
$^{186}$W & 3.50(6)  &  &  &  & $\alpha$ & $^{186}$W & 8 & CE & \cite{1968St13} &    \\
$^{186}$W &  &  & 1870(300)  &  & $^{16}$O & $^{186}$W & 35 & RDM & \cite{1967As03} &    \\
$^{186}$W &  &  & 1610(30)  &  & p & $^{186}$W &  & PB  & \cite{1967Ku07} &    \\
$^{186}$W &  &  & 1460(60)  &  & $\alpha$ & $^{186}$W & 3 & PB  & \cite{1962Bi05} &    \\
$^{186}$W & 3.57(25)  &  &  &  & p, d & $^{186}$W & 4.5 & CE & \cite{1961Ha21} &    \\
$^{186}$W & 3.56(37)  &  &  &  & p & $^{186}$W & 4 & CE & \cite{1961Mc01,1958Mc02} &    \\
$^{186}$W &  &  & 1610(100) &  & p & $^{186}$W & 2.8 & PB  & \cite{1959Bi10} &  Su     \\
$^{186}$W & 3.80(95)  &  &  &  &  &  &  & CE & \cite{1956Hu49} &  NR  \\
$^{188}$W &  &  & 1255(173) &  &  &  &  & Fast-Timing & \cite{2013Ma66} &    \\
$^{172}$Os &  &  & 167(10)  &  & $^{32}$S & $^{144}$Nd & 162 & RDM & \cite{1995Vi05} &    \\
$^{174}$Os &  &  & 513(20) &  & $^{28}$Si & $^{150}$Sm & 140 & DC & \cite{2012Li50} &    \\
$^{174}$Os &  &  & 505(60)  &  & $^{127}$I & $^{51}$V & 610 & RDM & \cite{1987Ga12} &    \\
$^{176}$Os &  &  & 1210(180)  &  & $^{16}$O & $^{164}$Er & 80 & DC & \cite{2005Mo33} &    \\
$^{178}$Os &  &  & 1050(100) &  & $^{16}$O & $^{166}$Er & 80 & DC & \cite{2005Mo33} &    \\
$^{178}$Os &  &  & 940(90) &  & $^{16}$O & $^{166}$Er & 80 & RDM & \cite{2005Mo33} &    \\
$^{180}$Os &  &  & 970(100) &  & $^{16}$O & $^{168}$Er & 80 & DC & \cite{2005Mo33} &    \\
$^{180}$Os &  &  &   1160($^{+300}_{-200}$)   &  & $^{34}$S & $^{150}$Nd & 157 & RDM & \cite{1990Ka11} &    \\
$^{182}$Os &  &  & 1370(140)  &  &   & $^{182}$Ir(EC)  &   & DC & \cite{1972HuZL} &  NR  \\
$^{182}$Os &  &  & 1370(140)  &  &   &   &   & DC & \cite{1970ErZY} &  Su  \\
$^{182}$Os &  &  & 1173(16)  &  &   &   &   & DC & \cite{1970BrZP} &   \\
$^{184}$Os & 3.20(62)  &  &  &  & $\alpha$; $^{16}$O; $^{32}$S & $^{184}$Os &   10, 12, 14; 36, 42, 48;  48, 52, 56   & CE & \cite{1972La16} &    \\
$^{184}$Os &  &  & 1708(19)  &  &   &   &   & DC & \cite{1971Bb09} &    \\
$^{184}$Os &  &  & 1529(43)  &  &   &   &   & DC & \cite{1970BrZP} &    \\
$^{184}$Os &  &  & 1700(70)  &  &   &   &   & DC & \cite{1970Be18} &    \\
$^{184}$Os &  &  & 1590(70)  &  &   &   &   & DC & \cite{1970ErZY} &   \\
$^{186}$Os &   2.80($^{+8}_{-7}$)   &  &  &  &   $^{40}$Ca, $^{58}$Ni, $^{136}$Xe,  $^{208}$Pb   & $^{186}$Os & 3.3-4.8 A & CE$^{*}$ & \cite{1996Wu07} &    \\
$^{186}$Os & 3.15(3) &  &  &  & $\mu$ & $^{186}$Os &  & MuonicX-ray  & \cite{1981Ho22} &   Ex, MD, NR     \\
$^{186}$Os & 3.10(25)  &  &  &  & $\alpha$ & $^{186}$Os & 13 & CE & \cite{1976Ba06} &    \\
$^{186}$Os & 2.88(39)  &  &  &  & $\alpha$, $^{16}$O, $^{32}$S & $^{186}$Os &   10, 12, 14; 36, 42, 48; 48, 52, 56   & CE & \cite{1972La16} &    \\
$^{186}$Os & 3.21(28)  &  &  &  & $\alpha$ & $^{186}$Os & 3-5 & CE & \cite{1971Mi08} &    \\
$^{186}$Os &  &  & 1332(26)  &  &   &   &   & DC & \cite{1971Bb09} &    \\
$^{186}$Os &  &  & 1210(70)  &  &   &   &   & DC & \cite{1970Be18} &   \\
$^{186}$Os &  &  & 1169(43)  &  &   &   &   & DC & \cite{1968Ma14} &    \\
$^{186}$Os & 2.95(40) &  &  &  & $^{16}$O & $^{186}$Os & 35.4 & CE & \cite{1967Gi02} &   Ex    \\
$^{186}$Os & 3.10(40)  &  &  &  & $^{16}$O & $^{186}$Os &   48.3, 62.1,  70.3   & CE & \cite{1967Ca08} &    \\
$^{186}$Os &  &  & 1219(29)  &  &   &   &   & DC & \cite{1964Ro19} &   \\
$^{186}$Os &  &  & 1183(43)  &  &   &   &   & DC & \cite{1963Fo02} &    \\
$^{186}$Os &  &  & 1260(60)  &  &   &   &   & DC & \cite{1962Ba14} &    \\
$^{186}$Os &  &  & 1212(43)  &  &   &   &   & DC & \cite{1961Bo08} &    \\
$^{186}$Os & 4.3(11)  &  &  &  & $\alpha$, p & Os & 3.5, 4.8 & CE & \cite{1961Re02} &    \\
$^{186}$Os &  &  & 870(290)  &  &   &   &   & DC & \cite{1957Be73} &   \\
$^{186}$Os &  &  & 2600(580) &  &   &   &   & DC & \cite{1953Mc39} &    \\
$^{186}$Os &  &  & 1150(140)  &  &   &   &   & DC & \cite{1951Mc14} &    \\
$^{188}$Os &  &  & 930(140) &  & $^{58}$Ni & $^{188}$Os & 275 & RDM & \cite{2001Wu03} &    \\
$^{188}$Os &  &  & 1030(50) &  & $^{188}$Os & C & 270 & DC & \cite{1997Bb08} &    \\
$^{188}$Os & 2.512(32)  &  &  &  &   $^{40}$Ca, $^{58}$Ni, $^{136}$Xe,  $^{208}$Pb   & $^{188}$Os & 3.3-4.8 A & CE$^{*}$ & \cite{1996Wu07} &    \\
$^{188}$Os & 2.635(30)  &  &  &  & e & $^{188}$Os &   200, 500   & EE & \cite{1988Bo08} &    \\
$^{188}$Os & 2.82(3)  &  &  &  & $\mu$ & $^{188}$Os &  & MuonicX-ray  & \cite{1981Ho22} &   Ex, MD, NR     \\
$^{188}$Os & 2.52(13)  &  &  &  & $\alpha$ & $^{188}$Os & 13 & CE & \cite{1976Ba06} &    \\
$^{188}$Os & 2.69(27)  &  &  &  & $\alpha$, $^{16}$O, $^{32}$S & $^{188}$Os &   10, 12, 14; 36, 42, 48; 48, 52, 56   & CE & \cite{1972La16} &    \\
$^{188}$Os & 2.78(15)  &  &  &  & p & $^{188}$Os & 4.56-5.08 & CE & \cite{1971Mi08} &    \\
$^{188}$Os &  &  & 1030(30)  &  &   &   &   & DC & \cite{1971Bo13} &    \\
$^{188}$Os &  &  & 1036(25)  &  &   &   &   & DC & \cite{1971Bb09} &   \\
$^{188}$Os & 2.90(8)  &  &  &  & $\alpha$, $^{16}$O & $^{188}$Os &   10-13; 42, 47   & CE & \cite{1970Pr09} &    \\
$^{188}$Os &  &  & 1024(43)  &  &   &   &   & DC & \cite{1970Be18} &    \\
$^{188}$Os &  &  & 981(43)  &  &   &   &   & DC & \cite{1968Ma14} &    \\
$^{188}$Os & 2.70(40)  &  &  &  & $^{16}$O & $^{188}$Os &   48.3, 62.1,  70.3   & CE & \cite{1967Ca08} &    \\
$^{188}$Os &  &  & 1020(50)  &  & $^{16}$O & $^{188}$Os & 35 & RDM & \cite{1966As03} &    \\
$^{188}$Os &  &  & 1024(29)  &  &   &   &   & DC & \cite{1963Fo02} &    \\
$^{188}$Os & 2.43(24)  &  &  &  & p & $^{188}$Os & 2 & CE & \cite{1963Go05} &   Ex   \\
$^{188}$Os &  &  & 1050(90)  &  &   &   &   & DC & \cite{1962Ba14} &   \\
$^{188}$Os & 3.7(5)  &  &  &  & $\alpha$, p & Os & 3.5, 4.8 & CE & \cite{1961Re02} &    \\
$^{188}$Os & 3.17(33)  &  &  &  &  &  &  & CE & \cite{1961Mc18} &  Rad \\
$^{188}$Os & 2.80(31) &  &  &  & $\alpha$, p & Os &  & CE & \cite{1958Mc02,1961Mc01} &    \\
$^{188}$Os & 3.5(10)  &  &  &  & $\alpha$ & $^{188}$Os & 3 & CE & \cite{1957Ba11} &    \\
$^{188}$Os &  &  & 940(220) &  &   &   &   & DC & \cite{1955Su64} &    \\
$^{188}$Os &  &  & 2450(280) &  &   &   &   & DC & \cite{1953Mc39} &   \\
$^{190}$Os &  &  & 541(29) &  &  &  &  & Fast-Timing & \cite{2012MaZP} &    \\
$^{190}$Os &  &  & 540(36) &  & $^{58}$Ni & $^{190}$Os & 275 & RDM & \cite{2001Wu03} &    \\
$^{190}$Os & 2.355(48)  &  &  &  &   $^{40}$Ca, $^{58}$Ni, $^{136}$Xe,  $^{208}$Pb   & $^{190}$Os & 3.3-4.8 A & CE$^{*}$ & \cite{1996Wu07} &    \\
$^{190}$Os & 2.315(27)  &  &  &  & e & $^{190}$Os &   200, 500   & EE & \cite{1988Bo08} &    \\
$^{190}$Os & 2.46(2)  &  &  &  & $\mu$ & $^{190}$Os &  & MuonicX-ray  & \cite{1981Ho22} &   Ex, MD, NR    \\
$^{190}$Os & 2.14(11)  &  &  &  & $\alpha$ & $^{190}$Os & 13 & CE & \cite{1976Ba06} &    \\
$^{190}$Os & 2.48(25)  &  &  &  & $\alpha$, $^{16}$O, $^{32}$S & $^{190}$Os &   10, 12, 14; 36, 42, 48; 48, 52, 56   & CE & \cite{1972La16} &    \\
$^{190}$Os & 2.37(13)  &  &  &  & p & $^{190}$Os & 4.56-5.08 & CE & \cite{1971Mi08} &    \\
$^{190}$Os & 2.39(6)  &  &  &  & $\alpha$, $^{16}$O & $^{190}$Os & 12, 42 & CE & \cite{1970Pr09} &    \\
$^{190}$Os & 2.55(25)  &  &  &  & $^{16}$O & $^{190}$Os &   42-80   & CE & \cite{1969Ca19} & NR   \\
$^{190}$Os &  &  & 680(30)  &  & $^{16}$O & $^{190}$Os &  & RDM & \cite{1967As03} &    \\
$^{190}$Os & 3.38(40)  &  &  &  & $\alpha$, p & Os & 3.5, 4.8 & CE & \cite{1961Re02} &    \\
$^{190}$Os & 2.70(27)  &  &  &  &  &  &  & CE & \cite{1961Mc18} &  Rad  \\
$^{190}$Os &  &  & 350(60)  &  &   &   &   & DC & \cite{1958Su54} &    \\
$^{190}$Os & 2.55(26)  &  &  &  & $\alpha$, p & Os &  & CE & \cite{1958Mc02,1961Mc01} &    \\
$^{190}$Os &  &  & 720(290)  &  &   &   &   & DC & \cite{1958Be72} &   \\
$^{190}$Os & 2.5(7)  &  &  &  & $\alpha$ & $^{190}$Os & 3 & CE & \cite{1957Ba11} &    \\
$^{192}$Os & 1.97(16)  &  &  &  & $^{192}$Os & C & 270 & CE$^{*}$ & \cite{1997Bb08} &    \\
$^{192}$Os & 2.119(25)  &  &  &  &   $^{40}$Ca, $^{58}$Ni, $^{136}$Xe,  $^{208}$Pb   & $^{192}$Os & 3.3-4.8 A & CE$^{*}$ & \cite{1996Wu07} &    \\
$^{192}$Os & 2.030(13)  &  &  &  & $\alpha$, $^{12}$C & $^{192}$Os & 14.190-16.497, 40-55 & CE & \cite{1988Li22} &    \\
$^{192}$Os & 1.999(23)  &  &  &  & e & $^{192}$Os &   200, 500   & EE & \cite{1988Bo08} &    \\
$^{192}$Os & 2.009(32)  &  &  &  & e & $^{192}$Os &   150, 250, 355, 364   & EE & \cite{1984Re10} &    \\
$^{192}$Os & 2.10(2) &  &  &  & $\mu$ & $^{192}$Os &  & MuonicX-ray  & \cite{1981Ho22} &   Ex, MD, NR    \\
$^{192}$Os & 1.90(9)  &  &  &  & $\alpha$ & $^{192}$Os & 13 & CE & \cite{1976Ba06} &    \\
$^{192}$Os &  &  & 433(29)  &  &   &   &   & DC & \cite{1973Ch26} &   \\
$^{192}$Os & 2.09(21)  &  &  &  & $\alpha$, $^{16}$O, $^{32}$S & $^{192}$Os &   10, 12, 14; 36, 42, 48; 48, 52, 56   & CE & \cite{1972La16} &    \\
$^{192}$Os & 1.99(11)  &  &  &  & p & $^{192}$Os & 4.56-5.08 & CE & \cite{1971Mi08} &    \\
$^{192}$Os & 2.04(6)  &  &  &  & $\alpha$, $^{16}$O & $^{192}$Os &   12; 42,52.5   & CE & \cite{1970Pr09} &    \\
$^{192}$Os & 2.21(22)  &  &  &  & $^{16}$O & $^{192}$Os &   42-80   & CE & \cite{1969Ca19} &  NR  \\
$^{192}$Os & 1.92(25) &  &  &  & $^{16}$O & $^{192}$Os & 35.4 & CE & \cite{1967Gi02} &   Ex     \\
$^{192}$Os & 2.92(40)  &  &  &  & $\alpha$, p & Os & 3.5, 4.8 & CE & \cite{1961Re02} &    \\
$^{192}$Os & 2.32(23)  &  &  &  &  &  &  & CE & \cite{1961Mc18} &  Rad \\
$^{192}$Os & 2.05(21)  &  &  &  & $\alpha$, p & Os &  & CE & \cite{1958Mc02,1961Mc01} &    \\
$^{192}$Os & 2.1(6)  &  &  &  & $\alpha$ & $^{192}$Os & 3 & CE & \cite{1957Ba11} &    \\
$^{176}$Pt &  &  & 109(10)  &  & $^{35}$Cl & $^{144}$Sm & 173 & RDM & \cite{1986Dr05} &    \\
$^{178}$Pt &  &  & 412(30)  &  & $^{28}$Si & $^{154}$Gd & 146 & DC & \cite{2014Li45} &    \\
$^{180}$Pt &  &  & 540(50)  &  & $^{40}$Ar & $^{144}$Nd & 192 & RDM & \cite{1990De04} &    \\
$^{182}$Pt &  &  & 590(102) &  & $^{16}$O & $^{170}$Yb & 87 & RDM & \cite{2012Gl01} &    \\
$^{182}$Pt &  &  & 709(43) &  & $^{64}$Ni & $^{122}$Sn & 295 & RDM & \cite{2012Wa16} &    \\
$^{184}$Pt &  &  & 582(22)  &  & $^{34}$S & $^{154}$Sm & 160 & RDM & \cite{1986Ga21} &    \\
$^{184}$Pt &  &  & 519(17)  &  &   &   &   & DC & \cite{1972Fi12} &    \\
$^{186}$Pt &  &  & 318(24) &  & $^{36}$S & $^{154}$Sm & 167 & RDM & \cite{2012Wa16} &    \\
$^{186}$Pt &  &  & 369(35)  &  & $^{36}$S & $^{154}$Sm &  & RDM & \cite{1990WeZZ} & Su  \\
$^{186}$Pt &  &  & 375(14)  &  &   &   &   & DC & \cite{1972Fi12} &    \\
$^{188}$Pt &  &  & 104(19)  &  &   &   &   & DC & \cite{1972Fi12} &   \\
$^{190}$Pt & 1.82(9) &  &  &  & $^{58}$Ni & $^{190}$Pt & 160 & CE & \cite{1995An15} & NR   \\
$^{190}$Pt &  &  & 65(22)  &  &   &   &   & DC & \cite{1972Fi12} &    \\
$^{190}$Pt & 1.75(22) &  &  &  & $^{16}$O & $^{190}$Pt & 36 & CE & \cite{1966Gr20} & Rad    \\
$^{192}$Pt & 1.833(20)  &  &  &  &   $\alpha$, $^{12}$C, $^{16}$O   & $^{192}$Pt &   14.4-15.2, 41-48,  55-60   & CE & \cite{1987Gy01} &    \\
$^{192}$Pt & 1.81(9)  &  &  &  & $\alpha$, p & Pt & 5-6 & CE & \cite{1984Mu19} &   Ex     \\
$^{192}$Pt & 1.89(3)  &  &  &  & $\alpha$ & $^{192}$Pt & 14.9 & CE & \cite{1977Ro16} &    \\
$^{192}$Pt &  &  & 70.0(36)  &  & $^{40}$Ar & $^{192}$Pt & 149 & RDM & \cite{1977Jo05} &    \\
$^{192}$Pt &  &  & 51(5)  &  &   &   &   & DC & \cite{1976Bu20} &    \\
$^{192}$Pt &  &  & 61.7(21)  &  &   &   &   & DC & \cite{1973Sm01} &   \\
$^{192}$Pt & 2.10(12)  &  &  &  & p, $^{16}$O & $^{192}$Pt & 4.5, 43.75 & CE & \cite{1971Mi08} &    \\
$^{192}$Pt &  &  & 49(7)  &  &   &   &   & DC & \cite{1970Be08} &    \\
$^{192}$Pt & 2.000(40)  &  &  &  & $\alpha$, $^{16}$O & Pt &   10, 15; 41   & CE & \cite{1970Br26} &   Ex    \\
$^{192}$Pt &  &  & 51(4)  &  &   &   &   & DC & \cite{1966Sc06} &   \\
$^{192}$Pt & 1.95(23) &  &  &  & $^{16}$O & $^{192}$Pt & 36 & CE & \cite{1966Gr20} & Rad   \\
$^{192}$Pt &  &  & 39(5)  &  &   &   &   & DC & \cite{1962De14} &  NR  \\
$^{194}$Pt &   1.46($^{+12}_{-4}$)    &  &  &  &   $^{40}$Ca, $^{58}$Ni, $^{136}$Xe,  $^{208}$Pb   & $^{194}$Pt & 3.3-4.8 A & CE$^{*}$ & \cite{1996Wu07} &    \\
$^{194}$Pt & 1.636(48)  &  &  &  & e & $^{194}$Pt &   200, 500   & EE & \cite{1988Bo08} &    \\
$^{194}$Pt & 1.661(11)  &  &  &  &   $\alpha$, $^{12}$C, $^{16}$O   & $^{194}$Pt &   14-18.6, 41-45, 55-63   & CE & \cite{1986Gy04} &    \\
$^{194}$Pt &  &  & 69.6(44)  &  & $^{32}$S & Pt & 100 & RDM & \cite{1986Bi13} &    \\
$^{194}$Pt & 1.620(15)  &  &  &  & $\alpha$, $^{16}$O & $^{194}$Pt &   7-17.5; 46, 54   & CE & \cite{1978Ba38} &    \\
$^{194}$Pt & 1.68(3)  &  &  &  & $\alpha$ & $^{194}$Pt & 14.9 & CE & \cite{1977Ro16} &    \\
$^{194}$Pt &  &  & 64.9(35)  &  & $^{40}$Ar & $^{194}$Pt & 149 & RDM & \cite{1977Jo05} &    \\
$^{194}$Pt & 1.67(13)  &  &  &  & $\alpha$ & $^{194}$Pt & 12-24 & CE & \cite{1976Ba23} &    \\
$^{194}$Pt &  &  & 51(7)  &  &  $\gamma$  & $^{194}$Pt & 0.7-1.8 & GG & \cite{1972Sh38} &    \\
$^{194}$Pt &  &  & 50(5)  &  &   &   &   & DC & \cite{1972Be53} &   \\
$^{194}$Pt &  &  & 73.0(30)  &  &  &  &  & RDM & \cite{1971NoZT} &    \\
$^{194}$Pt & 1.87(9)  &  &  &  & p, $^{16}$O & $^{194}$Pt & 4.5, 43.76 & CE & \cite{1971Mi08} &    \\
$^{194}$Pt & 1.64(4)  &  &  &  & p, $^{16}$O & $^{194}$Pt & 6, 42 & CE & \cite{1969Gl08} &    \\
$^{194}$Pt & 1.94(20)  &  &  &  & p & Pt & 4-5 & CE & \cite{1961Mc01} &    \\
$^{196}$Pt &   &  & 50(6) &  & n & $^{196}$Pt &   cold   & TCS & \cite{2015Jo01} &    \\
$^{196}$Pt & 1.368(3)  &  &  &  &   $\alpha$, $^{7}$Li, $^{12}$C   & $^{196}$Pt &   14.2-15.8, 22.0-22.5, 42-46   & CE & \cite{1992Li14} &    \\
$^{196}$Pt & 1.49(21)  &  &  &  & e & $^{196}$Pt &   90-334   & EE & \cite{1992Po09} &  NR  \\
$^{196}$Pt & 1.422(36)  &  &  &  & e & $^{196}$Pt &   200, 500   & EE & \cite{1988Bo08} &    \\
$^{196}$Pt & 1.382(6)  &  &  &  &   $\alpha$, $^{12}$C, $^{16}$O   & $^{196}$Pt &   14-18.6, 41-45, 55-63   & CE & \cite{1986Gy04} &    \\
$^{196}$Pt &  &  & 54.5(37)  &  & $^{32}$S & Pt & 100 & RDM & \cite{1986Bi13} &    \\
$^{196}$Pt & 1.382(6)  &  &  &  & $^{16}$O, $^{12}$C & $^{196}$Pt & 55-61, 41-56 & CE & \cite{1985Fe03} &    \\
$^{196}$Pt & 1.42(7) &  &  &  & $\alpha$, p & Pt & 5-6 & CE & \cite{1984Mu19} &   Ex     \\
$^{196}$Pt &  &  & 46.5(21)  &  & $^{58}$Ni & $^{196}$Pt & 220 & RDM & \cite{1981Bo32} &    \\
$^{196}$Pt &  &  & 50.8(22)  &  & $^{20}$Ne, $^{58}$Ni & $^{196}$Pt & 90, 220 & RDM & \cite{1979Bo31} &    \\
$^{196}$Pt & 1.36(11)  &  &  &  & $\alpha$ & $^{196}$Pt & 14-24 & CE & \cite{1976Ba35} &    \\
$^{196}$Pt &  &  & 43.6(30)  &  &   &   &   & DC & \cite{1972Be53} &    \\
$^{196}$Pt & 1.55(8)  &  &  &  & p, $^{16}$O & $^{196}$Pt & 4.5, 43.75 & CE & \cite{1971Mi08} &    \\
$^{196}$Pt &  &  & 51(5)  &  &  &  &  & RDM & \cite{1971NoZT} &    \\
$^{196}$Pt & 1.350(40)  &  &  &  & $\alpha$, $^{16}$O & Pt &   10, 15; 41   & CE & \cite{1970Br26} &   Ex   \\
$^{196}$Pt & 1.49(5)  &  &  &  & $^{16}$O & $^{196}$Pt & 42 & CE & \cite{1969Gl08} &    \\
$^{196}$Pt & 1.39(15)  &  &  &  & $^{16}$O & $^{196}$Pt & 33 & CE & \cite{1967Ka16} &   Ex     \\
$^{196}$Pt & 1.34(17) &  &  &  & $^{16}$O & $^{196}$Pt & 36 & CE & \cite{1966Gr20} & Rad  \\
$^{196}$Pt & 1.27(13)  &  &  &  & p & Pt & 4-5 & CE & \cite{1961Mc01} &    \\
$^{198}$Pt & 1.090(7)  &  &  &  &   $\alpha$, $^{12}$C, $^{16}$O   & $^{198}$Pt &   14-18.6, 41-45, 55-63   & CE & \cite{1986Gy04} &    \\
$^{198}$Pt & 1.08(5)  &  &  &  & $\alpha$, p & Pt & 5-6 & CE & \cite{1984Mu19} &   Ex    \\
$^{198}$Pt &  &  & 35.1(30)  &  & $^{58}$Ni & $^{198}$Pt & 220 & RDM & \cite{1981Bo32} &    \\
$^{198}$Pt &  &  & 33.6(16)  &  &  &  &  & RDM & \cite{1980Ke04} &    \\
$^{198}$Pt & 1.16(9)  &  &  &  & $\alpha$ & $^{198}$Pt & 14-24 & CE & \cite{1976Ba35} &    \\
$^{198}$Pt & 1.17(5)  &  &  &  & p, $^{16}$O & $^{198}$Pt & 4.5, 43.75 & CE & \cite{1971Mi08} &    \\
$^{198}$Pt & 0.980(30) &  &  &  & $\alpha$, $^{16}$O & Pt &   10, 15, 41   & CE & \cite{1970Br26} &   Ex   \\
$^{198}$Pt & 1.01(5)  &  &  &  & $^{16}$O & $^{198}$Pt & 42 & CE & \cite{1969Gl08} &    \\
$^{198}$Pt & 1.04(16) &  &  &  & $^{16}$O & $^{198}$Pt & 36 & CE & \cite{1966Gr20} & Ex   \\
$^{198}$Pt & 1.49(16)  &  &  &  & p & Pt & 5 & CE & \cite{1955St57} & Rad  \\
$^{180}$Hg &  &  & 17.5(25) &  & $^{88}$Sr & $^{94}$Mo & 300 & RDM & \cite{2009Gr09} &    \\
$^{182}$Hg & 1.66($^{+11}_{-7}$) &  &   &  & $^{182}$Hg & $^{107}$Ag & 2.85 A & CE & \cite{2014Br05} &   \\
$^{182}$Hg &  &  & 42.1(23)   &  & $^{88}$Sr & $^{96}$Mo & 300 & RDM & \cite{2010Sc03} &  \\
$^{182}$Hg &  &  & 41(3)  &  & $^{88}$Sr & $^{96}$Mo & 300 & RDM & \cite{2009Gr09} &  Su  \\
$^{184}$Hg & 1.61($^{+8}_{-7}$) &  &   &  & $^{184}$Hg & $^{112}$Cd & 2.85 A & CE & \cite{2014Br05} &   \\
$^{184}$Hg &  &  & 35.7(15)  &  & $^{40}$Ar & $^{148}$Sm & 200 & RDM & \cite{2014Ga04} &   \\
$^{184}$Hg &  &  & 30(7)  &  & $^{32}$S & $^{156}$Gd & 156 & RDM & \cite{1973Ru08} &    \\
$^{186}$Hg & 1.56($^{+26}_{-17}$) &  &   &  & $^{186}$Hg & $^{114}$Cd & 2.85 A & CE & \cite{2014Br05} &   \\
$^{186}$Hg &  &  & 24(3)  &  & $^{40}$Ar & $^{160}$Sm & 195 & RDM & \cite{2014Ga04} &   \\
$^{186}$Hg &  &  & 20(25) &  &  &  &  & DC & \cite{1994Jo13} &  Ex, NR  \\
$^{186}$Hg &  &  & 26.0(43)  &  & $^{20}$Ne & $^{170}$Yb & 108 & RDM & \cite{1974Pr02} &    \\
$^{188}$Hg & 1.72($^{+27}_{-26}$) &  &   &  & $^{188}$Hg & $^{120}$Sn & 2.85 A & CE & \cite{2014Br05} &   \\
$^{196}$Hg & 1.12(2)  &  &  &  & $\alpha$, $^{16}$O & 196Hg & 13-16, 56-60 & CE & \cite{1979Bo16} &    \\
$^{196}$Hg &  &  & 19.6(29)  &  &   & $^{196}$Au($\beta^{-}$)  &   & DC & \cite{1963De21} &    \\
$^{198}$Hg & 0.991(6)  &  &  &  & $\alpha$, $^{16}$O & $^{198}$Hg & 13-16, 56-60 & CE & \cite{1979Bo16} &    \\
$^{198}$Hg & 0.961(6)  &  &  &  & $\alpha$, $^{12}$C, $^{16}$O & $^{198}$Hg & 14.1-18, 43-54, 60-80 & CE & \cite{1977Es02,1984Fe08} & NR  \\
$^{198}$Hg &  &  & 31.7(14)  &  &   &   &   & DC & \cite{1974Bu13} &   \\
$^{198}$Hg &  &  & 22.0(12)  &  &   &   &   & DC & \cite{1970BaYH} &    \\
$^{198}$Hg & 0.880(30)  &  &  &  &  &  &  & CE & \cite{1969GlZY} &    \\
$^{198}$Hg &  &  & 38.9(39)  &  &   &   &   & DC & \cite{1968Ra32} &   \\
$^{198}$Hg &  &  & 28.9(43)  &  &   &   &   & DC & \cite{1967Be62} &    \\
$^{198}$Hg &  &  & 36(7)  &  &   &   &   & DC & \cite{1966Go20} &    \\
$^{198}$Hg &  &  & 49.0(30)  &  &  $\gamma$  & $^{198}$Hg & 0.412 & GG & \cite{1963Fr05} &    \\
$^{198}$Hg &  &  & 35(5)  &  &   &   &   & DC & \cite{1961Si01} &    \\
$^{198}$Hg &  &  & 30(10)  &  &   &   &   & DC & \cite{1958Su57} &    \\
$^{198}$Hg & 1.13(34)  &  &  &  & p & $^{198}$Hg & 4.5 & CE & \cite{1956Ba45} &    \\
$^{198}$Hg &  &  & 31.5(30)  &  &  $\gamma$  & $^{198}$Hg & 0.411 & GG & \cite{1954Me55} &   \\
$^{198}$Hg &  &  & 32(7)  &  &  $\gamma$  & $^{198}$Hg & 0.412 & GG & \cite{1953Da23} &   \\
$^{200}$Hg & 0.853(7)  &  &  &  & $\alpha$, $^{12}$C, $^{16}$O & $^{200}$Hg & 13.5-16.5, 40-60, 59-65 & CE & \cite{1980Sp05} &    \\
$^{200}$Hg & 0.853(15)  &  &  &  & $\alpha$, $^{16}$O & $^{200}$Hg & 13-16, 56-60 & CE & \cite{1979Bo16} &    \\
$^{200}$Hg & 0.80(10)  &  &  &  & $^{16}$O & $^{200}$Hg & 33 & CE & \cite{1971Ka03} &    \\
$^{200}$Hg & 0.95(11)  &  &  &  & $^{16}$O & $^{200}$Hg & 33-38 & CE & \cite{1970Ka09} &    \\
$^{200}$Hg & 0.85(26)  &  &  &  & p & $^{200}$Hg & 4.5 & CE & \cite{1956Ba45} &    \\
$^{202}$Hg & 0.605(5)  &  &  &  & $\alpha$, $^{12}$C, $^{16}$O & $^{202}$Hg & 13.5-16.5, 40-60, 59-65 & CE & \cite{1980Sp05} &    \\
$^{202}$Hg & 0.616(9)  &  &  &  & $\alpha$, $^{16}$O & $^{202}$Hg & 13-16, 56-60 & CE & \cite{1979Bo16} &    \\
$^{202}$Hg & 0.65(8)  &  &  &  & $^{16}$O & $^{202}$Hg & 33-38 & CE & \cite{1970Ka09} &    \\
$^{202}$Hg & 0.59(18)  &  &  &  & p & $^{202}$Hg & 4.5 & CE & \cite{1956Ba45} &    \\
$^{202}$Hg &  &  & 34(7)  &  &  $\gamma$  & $^{202}$Hg & 440 & GG & \cite{1955Me35} &    \\
$^{204}$Hg & 0.429(4) &  &  &  & e & $^{204}$Hg & 83-477 & EE & \cite{1989BuZP} & NR   \\
$^{204}$Hg & 0.423(5)  &  &  &  & $\alpha$, $^{12}$C, $^{16}$O & $^{204}$Hg &   13.5-16.5, 45-56; 63, 65   & CE & \cite{1981Es03} &    \\
$^{204}$Hg & 0.427(6)  &  &  &  & $\alpha$, $^{16}$O & $^{204}$Hg & 13-16, 56-60 & CE & \cite{1979Bo16} &    \\
$^{204}$Hg & 0.475(23)  &  &  &  & $\alpha$ & $^{204}$Hg & 15-18 & CE & \cite{1971FoZW} &    \\
$^{204}$Hg & 0.37(4)  &  &  &  & $^{16}$O & $^{204}$Hg & 33-38 & CE & \cite{1970Ka09} &    \\
$^{204}$Hg & 0.20(10)  &  &  &  &  &  &  & CE & \cite{1956Ba45} &    \\
$^{206}$Hg &  &  & $<$30000 &  & t & $^{204}$Hg & 16 & DC & \cite{1982Be38} &  NR  \\
$^{186}$Pb &  &  & 18(5)  &  & $^{83}$Kr & $^{106}$Pd &   340, 357, 375   & RDM & \cite{2008Gr04} &    \\
$^{186}$Pb &  &  & 18(5)  &  & $^{83}$Kr & $^{106}$Pd &   340, 357, 375   & RDM & \cite{2006Gr16} &   Su    \\
$^{188}$Pb &  &  & 8.5(35) &  & $^{83}$Kr & $^{108}$Pd &   340, 357, 375   & RDM & \cite{2008Gr04} &    \\
$^{188}$Pb &  &  & 8.5(35) &  & $^{83}$Kr & $^{108}$Pd &   340, 357, 375   & RDM & \cite{2006Gr16} &   Su     \\
$^{188}$Pb &  &  & 13(7) &  & $^{152}$Sm & $^{40}$Ca & 805 & RDM & \cite{2003De24} &    \\
$^{202}$Pb &   &  & $<$144.3  &  & p & Tl & 50 & DC & \cite{1959Jo21} & ENSDF, NR   \\
$^{204}$Pb & 0.174(18)  &  &  &  & e & $^{204}$Pb & 52-502 & EE & \cite{1984Pa02} &    \\
$^{204}$Pb & 0.166(2)  &  &  &  & $\alpha$, $^{12}$C, $^{16}$O & $^{204}$Pb & 13.8-18.5, 44-60, 59-85 & CE & \cite{1978Jo04} &    \\
$^{204}$Pb & 0.166(9)  &  &  &  & $^{32}$S & $^{204}$Pb &   100, 112.5, 125   & CE & \cite{1974Ol02} &    \\
$^{204}$Pb & 0.151(15)  &  &  &  & $\alpha$, $^{16}$O & $^{204}$Pb & 15-18, 69-80 & CE & \cite{1972Ha59} &    \\
$^{204}$Pb & 0.146(15)  &  &  &  & $\alpha$, $^{16}$O & $^{204}$Pb &   15, 18; 70, 80   & CE & \cite{1971Gr31} &    \\
$^{206}$Pb & 0.096(10)  &  &  &  & e & $^{206}$Pb & 52-502 & EE & \cite{1984Pa02} &    \\
$^{206}$Pb & 0.1030(10)  &  &  &  & $\alpha$, $^{12}$C, $^{16}$O & $^{206}$Pb & 13.8-18.5, 44-60, 59-85 & CE & \cite{1978Jo04} &    \\
$^{206}$Pb & 0.095(5)  &  &  &  & $\alpha$, $^{16}$O & $^{206}$Pb & 15-18, 69-80 & CE & \cite{1972Ha59} &    \\
$^{206}$Pb & 0.103(8)  &  &  &  & $\alpha$, $^{16}$O & $^{206}$Pb &   15, 18; 70, 80   & CE & \cite{1971Gr31} &    \\
$^{206}$Pb &  &  & 13.2(8)  &  & $^{40}$Ar & $^{206}$Pb & 170 & RDM & \cite{1970Qu02} &    \\
$^{206}$Pb & 0.108(10)  &  &  &  & $^{12}$C & $^{206}$Pb & 45.5-60.2 & CE & \cite{1966Hr01} &    \\
$^{206}$Pb & 0.13(5)  &  &  &  & $\alpha$ & $^{206}$Pb & 20 & CE & \cite{1962Na06} &    \\
$^{206}$Pb & 0.115 &  &  &  & p & $^{206}$Pb & 4.67 & CE$^{*}$ & \cite{1960BaZZ} &  NR  \\
$^{206}$Pb & 0.125(35)  &  &  &  & p & Pb & 4-5 & CE & \cite{1955St57} &    \\
$^{208}$Pb & 0.25(6) &  &  &  &  $\gamma$  & $^{208}$Pb & 7.0-7.4 & GG & \cite{2008Sh23} &    \\
$^{208}$Pb &  &  & 0.00147(10) &  &  $\gamma$  & $^{208}$Pb & 4-7 & GG & \cite{2003En07} &    \\
$^{208}$Pb &  &  & 0.00095(12) &  &  $\gamma$  & $^{208}$Pb & 9 & GG & \cite{2001RyZZ} &   \\
$^{208}$Pb &  &  & 0.0015(1) &  &  $\gamma$  & $^{208}$Pb & 4-7 & GG & \cite{2000En08} & Su, NR   \\
$^{208}$Pb & 0.275(7) &  &  &  &   $^{12}$C,$^{16}$O   & $^{208}$Pb & 53-76 & CE & \cite{1984Ve07} &  NR  \\
$^{208}$Pb & 0.318(32)  &  &  &  & e & $^{208}$Pb & 52-502 & EE & \cite{1984Pa02} &    \\
$^{208}$Pb & 0.318(16)  &  &  &  & e & $^{208}$Pb & 50-335 & EE & \cite{1982He03} &    \\
$^{208}$Pb &  &  & 0.00097(21)  &  &  $\gamma$  & $^{208}$Pb &   7.0, 7.6, 8.0, 8.5   & GG & \cite{1980Ch22} &    \\
$^{208}$Pb &  &  & 0.0013(5)  &  &  $\gamma$  & $^{208}$Pb &   6.6, 9.7   & GG & \cite{1977Co10} &    \\
$^{208}$Pb &  &  & 0.00134(14)  &  &  $\gamma$  & $^{208}$Pb & 4-5 & GG & \cite{1974Sw05} &    \\
$^{208}$Pb & 0.30(2)  &  &  &  & e & $^{208}$Pb & 28-73 & EE & \cite{1968Zi02} &    \\
$^{208}$Pb & 0.83($^{+0.18}_{-0.25}$)  &  &  &  & $^{12}$C & $^{208}$Pb & 45.5-60.2 & CE & \cite{1966Hr01} & Ex   \\
$^{210}$Pb & 0.051(15) &  &  &  & t & $^{210}$Pb & 20 & IN-EL & \cite{1971El03} &    \\
$^{194}$Po &  &  & 37(7)  &  & $^{83}$Kr & $^{114}$Cd & 340-375 & RDM  & \cite{2008Gr04} &    \\
$^{194}$Po &  &  & 37(7)  &  & $^{83}$Kr & $^{114}$Cd & 340-375 & RDM & \cite{2006Gr16} & Su   \\
$^{196}$Po & 1.85($^{+14}_{-16}$)  &  &   &  & $^{196}$Po & $^{104}$Pd & 2.85 A & CE & \cite{2015KeZZ} & Gos   \\
$^{196}$Po &  &  & 11.6(15)  &  & $^{86}$Kr & $^{113}$Cd & 382 & RDM & \cite{2009Gr08} &    \\
$^{198}$Po & 1.30($^{+29}_{-24}$)  &  &   &  & $^{198}$Po & $^{94}$Mo & 2.85 A & CE & \cite{2015KeZZ} & Gos   \\
$^{200}$Po & 1.06(6)  &  &   &  & $^{200}$Po & $^{104}$Pd & 2.85 A & CE & \cite{2015KeZZ} & Gos   \\
$^{202}$Po & 1.12($^{+34}_{-26}$)  &  &   &  & $^{202}$Po & $^{104}$Pd, $^{94}$Mo & 2.85 A & CE & \cite{2015KeZZ} & Gos   \\
$^{210}$Po & 0.0200(40)  &  &  &  & d, p, t & $^{210}$Po & 17.0, 17.8, 20.0 & CE$^{*}$ & \cite{1973El06} &    \\
$^{214}$Po &   &  & $<$6 &  &  &  &  & DC & \cite{2011ReZZ} &    \\
$^{202}$Rn & 1.00($^{+32}_{-26}$) &  &  &  & $^{202}$Rn & $^{109}$Ag,$^{120}$Sn & 2.9 A & CE & \cite{2015Ga19} &  Gos  \\
$^{204}$Rn & 1.51($^{+59}_{-45}$) &  &  &  & $^{204}$Rn & $^{109}$Ag,$^{120}$Sn & 2.9 A & CE & \cite{2015Ga19} &  Gos  \\
$^{214}$Rn &  &  & $<$2000 &  & $^{9}$Be & $^{208}$Pb & 45-57 & DC & \cite{1987Dr08} & NR   \\
$^{218}$Rn &  &  & $<$115 &  &  &  &  & DC & \cite{1960Be25} &    \\
$^{220}$Rn & 1.88(11) &  &  &  & $^{220}$Rn &   $^{60}$Ni,$^{120}$Sn   & 2.82 A & CE & \cite{2013Ga23} &    \\
$^{220}$Rn &  &  & 209(7)  &  &  &  &  & DC & \cite{1965Ne03} &    \\
$^{220}$Rn &  &  & 211(7)  &  &  &  &  & DC & \cite{1960Be25} &   \\
$^{222}$Rn &  &  & 400(150)  &  &  &  &  & DC & \cite{1961Fo08} &    \\
$^{222}$Rn &  &  & 462(29)  &  &  &  &  & DC & \cite{1960Be25} &   \\
$^{218}$Ra &  &  & 43(4) &  & $^{13}$C & $^{208}$Pb & 5.3A & RDM & \cite{1988Ga33} & NR      \\
$^{218}$Ra &  &  & 40(7) &  & $^{13}$C & $^{208}$Pb & 5.3A & RDM & \cite{1984EnZY} & Su   \\
$^{218}$Ra &  &  &  &  & $^{13}$C & $^{208}$Pb & 59-67 & RDM & \cite{1983Ga11} &   Su, NR    \\
$^{222}$Ra &  &  & 750(60)  &  &  &  &  & DC & \cite{1960Be25} &   \\
$^{224}$Ra & 3.96(12) &  &  &  & $^{224}$Ra &   $^{60}$Ni,$^{120}$Sn   & 2.83 A & CE & \cite{2013Ga23} &    \\
$^{224}$Ra &  &  & 1079(29)  &  &  & $^{228}$Th($\alpha$) &  & DC & \cite{1970To08} &    \\
$^{224}$Ra &  &  & 1073(14)  &  &  & $^{228}$Th($\alpha$) &  & DC & \cite{1965Ne03} &    \\
$^{224}$Ra &  &  & 1150(100)  &  &  &  &  & DC & \cite{1961Fo08} &   \\
$^{224}$Ra &  &  & 1096(43)  &  &  &  &  & DC & \cite{1960Be25} &    \\
$^{224}$Ra &  &  & 1000(150)  &  &  &  &  & DC & \cite{1959Si74} &   \\
$^{224}$Ra &  &  & 1080(220)  &  &  &  &  & DC & \cite{1959Si74} &   \\
$^{226}$Ra & 5.15(14)  &  &  &  & $\alpha$, $^{16}$O, $^{32}$S, $^{208}$Pb & $^{226}$Ra & 15-17, 63, 135, 978 & CE$^{*}$ & \cite{1993Wo05} &    \\
$^{226}$Ra &  &  & 900(100)  &  &  &  &  & DC & \cite{1961Fo08} &    \\
$^{226}$Ra &  &  & 710(130)  &  &  & $^{230}$Th($\alpha$) &  & DC & \cite{1960Un02} &    \\
$^{226}$Ra &  &  & 909(29)  &  &  &  &  & DC & \cite{1960Be25} &   \\
$^{226}$Ra &  &  & 910(100)  &  &  & $^{230}$Th($\alpha$) &  & DC & \cite{1958Va04} &    \\
$^{228}$Ra &  &  & 793(29)  &  &  & $^{228}$Fr($\beta^{-}$) &  & DC & \cite{1998Gu09} &    \\
$^{228}$Ra &  &  & 790(60)  &  &  &  &  & DC & \cite{1960Be25} &   \\
$^{222}$Th &  &  & 346(29)  &  & $^{16}$O & $^{208}$Pb & 94 & RDM & \cite{1985Bo32} &    \\
$^{224}$Th &  &  & 851(58) &  & $\alpha$ & $^{226}$Ra & 55 & DC & \cite{1986Sc18} & NR   \\
$^{226}$Th &  &  & 570(29)  &  &  &  &  & DC & \cite{1960Be25} &   \\
$^{228}$Th &  &  & 590(14)  &  &  & $^{232}$U($\alpha$) &  & DC & \cite{1970To08} &    \\
$^{228}$Th &  &  & 580(14)  &  &  & $^{232}$U($\alpha$) &  & DC & \cite{1965Ne03} &    \\
$^{228}$Th &  &  & 577(43)  &  &  &  &  & DC & \cite{1960Be25} &    \\
$^{230}$Th & 8.06(11)  &  &  &  & $\alpha$ & $^{230}$Th &   16,17   & CE & \cite{1973Be44} &    \\
$^{230}$Th & 8.01(11)  &  &  &  & $\alpha$ & $^{230}$Th &   17,18   & CE & \cite{1971Fo17} & Su   \\
$^{230}$Th &  &  & 511(13)  &  &  & $^{234}$U($\alpha$) &  & DC & \cite{1965Ne03} &    \\
$^{230}$Th & 11.1(17)  &  &  &  & $\alpha$ & $^{230}$Th & 2.2 & CE & \cite{1961Re02} &    \\
$^{230}$Th &  &  & 534(29)  &  &  &  &  & DC & \cite{1960Be25} &   \\
$^{232}$Th & 9.21(18)  &  &  &  & $\alpha$ & $^{232}$Th &   16.5,17.0   & CE & \cite{1974Ba43} &    \\
$^{232}$Th & 9.5(12)?  &  &  &  & d & $^{232}$Th & 12 & CE$^{*}$ & \cite{1974ThZG} &  Ex,NR  \\
$^{232}$Th &  &  & 462(35)  &  & $\alpha$ & $^{232}$Th & 6 & Mossbauer  & \cite{1973Ca29} &    \\
$^{232}$Th & 9.21(9)  &  &  &  & $\alpha$ & $^{232}$Th &   16,17   & CE & \cite{1973Be44} &    \\
$^{232}$Th & 9.1(6)  &  &  &  & d & $^{232}$Th & 16 & CE$^{*}$ & \cite{1972El08} &    \\
$^{232}$Th & 9.40(20)  &  &  &  & $\alpha$ & $^{232}$Th &   17,18   & CE & \cite{1971Fo17} &  Su  \\
$^{232}$Th & 11.5(17)  &  &  &  & $\alpha$ & $^{232}$Th & 2.2 & CE & \cite{1961Re02} &    \\
$^{232}$Th & 9.8(6)  &  &  &  &   p,d   & $^{232}$Th & 3.5-4.5 & CE & \cite{1961Sk01} &    \\
$^{232}$Th & 6.3(12)  &  &  &  & p & $^{232}$Th & 4-6 & CE & \cite{1960Mc13} &    \\
$^{232}$Th &  &  & 498(22)  &  &  &  &  & DC & \cite{1960Be25} &   \\
$^{234}$Th &  &  & 534(43)  &  &  &  &  & DC & \cite{1960Be25} &    \\
$^{230}$U &  &  & 375(43)  &  &  &  &  & DC & \cite{1960Be25} &   \\
$^{232}$U &  &  & 366(29)  &  &  &  &  & DC & \cite{1960Be25} &   \\
$^{234}$U & 10.90(10)  &  &  &  & $\alpha$ & $^{234}$U & 16-19 & CE & \cite{1973Be44} &    \\
$^{234}$U & 10.33(26)  &  &  &  & $\alpha$ & $^{234}$U &   17,18   & CE & \cite{1971Fo17} & Su   \\
$^{234}$U &  &  & 364(10)  &  &  & $^{238}$Pu($\alpha$) &  & DC & \cite{1970To08} &    \\
$^{234}$U & 9.7(8)  &  &  &  & d & $^{234}$U &  & CE & \cite{1965Fr11} &    \\
$^{234}$U & 11.4(17)  &  &  &  & $\alpha$ & $^{234}$U & 2.2 & CE & \cite{1961Re02} &    \\
$^{234}$U &  &  & 384(29)  &  &  &  &  & DC & \cite{1960Be25} &   \\
$^{236}$U & 11.60(15)  &  &  &  & $\alpha$ & $^{236}$U &   16,17   & CE & \cite{1973Be44} &    \\
$^{236}$U & 11.62(23)  &  &  &  & $\alpha$ & $^{236}$U &   17,18   & CE & \cite{1971Fo17} &  Su  \\
$^{236}$U &  &  & 339(9)  &  &  & $^{240}$Pu($\alpha$) &  & DC & \cite{1970To08} &    \\
$^{236}$U & 11.2(21)  &  &  &  & d & $^{236}$U &  & CE & \cite{1965Fr11} &    \\
$^{236}$U & 13.1(20)  &  &  &  & $\alpha$ & $^{236}$U & 2.2 & CE & \cite{1961Re02} &    \\
$^{236}$U &  &  & 335(29)  &  &  &  &  & DC & \cite{1960Be25} &    \\
$^{238}$U & 12.7(17)  &  &  &  & d, $\alpha$ & $^{238}$U &   12,13, 16,19,20   & CE$^{*}$ & \cite{1974ThZG} &    \\
$^{238}$U & 12.30(15)  &  &  &  & $\alpha$ & $^{238}$U & 16-18 & CE & \cite{1973Be44} &    \\
$^{238}$U & 11.7(8) &  &  &  & d & $^{238}$U & 16 & CE$^{*}$ & \cite{1972El08} &    \\
$^{238}$U & 11.70(15)  &  &  &  & $\alpha$ & $^{238}$U &   17,18   & CE & \cite{1971Fo17} &  Su  \\
$^{238}$U & 13.2(20)  &  &  &  & $\alpha$ & $^{238}$U & 2.2 & CE & \cite{1961Re02} &    \\
$^{238}$U & 12.7(7)  &  &  &  &   p,d   & $^{238}$U & 3.5-4.5 & CE & \cite{1961Sk01} &    \\
$^{238}$U &  &  & 325(29)  &  &  &  &  & DC & \cite{1960Be25} &    \\
$^{238}$Pu & 12.63(17)  &  &  &  & $\alpha$ & $^{238}$Pu & 17 & CE & \cite{1973Be44} &    \\
$^{238}$Pu & 12.58(35)  &  &  &  & $\alpha$ & $^{238}$Pu &   17,18   & CE & \cite{1971Fo17} &  Su  \\
$^{238}$Pu &  &  & 255(7)  &  &  & $^{242}$Cm($\alpha$) &  & DC & \cite{1970To08} &    \\
$^{238}$Pu &  &  & 264(22)  &  &  &  &  & DC & \cite{1960Be25} &    \\
$^{240}$Pu & 13.33(18)  &  &  &  & $\alpha$ & $^{240}$Pu & 17 & CE & \cite{1973Be44} &    \\
$^{240}$Pu & 12.57(35)  &  &  &  & $\alpha$ & $^{240}$Pu &   17,18   & CE & \cite{1971Fo17} &  Su  \\
$^{240}$Pu &  &  & 237(7)  &  &  & $^{244}$Cm($\alpha$) &  & DC & \cite{1970To08} &    \\
$^{240}$Pu & 12.90(30)  &  &  &  & d & $^{240}$Pu &  & CE & \cite{1965Fr11} &   \\
$^{240}$Pu &  &  & 231(29)  &  &  & $^{244}$Cm($\alpha$) &  & TDSA & \cite{1964No01} &    \\
$^{240}$Pu &  &  & 250(22)  &  &  &  &  & DC & \cite{1960Be25} &    \\
$^{242}$Pu & 13.47(18)  &  &  &  & $\alpha$ & $^{242}$Pu & 17 & CE & \cite{1973Be44} &    \\
$^{242}$Pu & 16.5(14)  &  &  &  & d & $^{242}$Pu & 16 & CE$^{*}$ & \cite{1972El08} &    \\
$^{242}$Pu & 13.26(35)  &  &  &  & $\alpha$ & $^{242}$Pu &   17,18   & CE & \cite{1971Fo17} &  Su  \\
$^{242}$Pu & 13.9(12)  &  &  &  & d & $^{242}$Pu &  & CE & \cite{1965Fr11} &    \\
$^{244}$Pu & 13.61(18)  &  &  &  & $\alpha$ & $^{244}$Pu & 17 & CE & \cite{1973Be44} &    \\
$^{244}$Pu & 13.83(37)  &  &  &  & $\alpha$ & $^{244}$Pu &   17,18   & CE & \cite{1971Fo17} &  Su  \\
$^{240}$Cm &  &  & 190(13)  &  & $\alpha$ & $^{239}$Pu &   27,33   & RDM & \cite{1978Ul01} &    \\
$^{244}$Cm & 14.58(19)  &  &  &  & $\alpha$ & $^{244}$Cm & 17 & CE & \cite{1973Be44} &    \\
$^{244}$Cm & 14.86(35)  &  &  &  & $\alpha$ & $^{244}$Cm &   17,18   & CE & \cite{1971Fo17} &  Su  \\
$^{244}$Cm &  &  & 140(7)  &  &  & $^{244}$Am($\beta^{-}$) &  & DC & \cite{1962Ch19} & Ex   \\
$^{246}$Cm & 14.94(19)  &  &  &  & $\alpha$ & $^{246}$Cm & 17 & CE & \cite{1973Be44} &    \\
$^{246}$Cm & 15.03(45)  &  &  &  & $\alpha$ & $^{246}$Cm &   17,18   & CE & \cite{1971Fo17} &  Su  \\
$^{248}$Cm & 13.7(8)  &  &  &  & $^{136}$Xe, $^{58}$Ni & $^{248}$Cm & 641, 260 & CE & \cite{1986Cz02} &    \\
$^{248}$Cm & 14.99(19)  &  &  &  & $\alpha$ & $^{248}$Cm & 17 & CE & \cite{1973Be44} &    \\
$^{248}$Cm & 15.03(55)  &  &  &  & $\alpha$ & $^{248}$Cm &   17,18   & CE & \cite{1971Fo17} &  Su  \\
$^{248}$Cm &  &  & 182(14)  &  &  & $^{252}$Cf($\alpha$) &  & DC & \cite{1970To08} &    \\
$^{250}$Cf & 16.0(16)  &  &  &  & d & $^{250}$Cf & 15 & CE$^{*}$ & \cite{1980Ah01} &    \\
$^{252}$Cf & 16.7(11)  &  &  &  & $\alpha$ & $^{252}$Cf &   17,18   & CE & \cite{1971Fo17} &    \\
\hline \hline
\end{longtable}

\newpage
\begin{longtable}{@{\extracolsep\fill}lllll@{}}
\caption{Comparative analysis of the present and S. Raman et {\it al.} \cite{2001Ra27} results. Both the present work and inverse B(E2)$\uparrow$ have been calculated for the nuclides where multiple experimental results are available and no new measurements have been reported since the previous evaluation.} \label{tableResults}
\textbf{Nuclide}  &   \textbf{Inverse Squared  B(E2)$\uparrow$ }  &   \textbf{Inverse  B(E2)$\uparrow$} & \textbf{Raman's B(E2)$\uparrow$ \cite{2001Ra27}} &  \textbf{Comments on Raman's values} \\
                  &     ($e^{2}b^{2}$)                                      &     ($e^{2}b^{2}$)                &                ($e^{2}b^{2}$)                     &     \\
\hline \\
\endfirsthead
\caption[]{Comparative analysis of the present and S. Raman et {\it al.} \cite{2001Ra27} results. (continued)}
%\hline
\textbf{Nuclide}  &   \textbf{Inverse Squared   B(E2)$\uparrow$ }  &     \textbf{Inverse   B(E2)$\uparrow$ } & \textbf{Raman's B(E2)$\uparrow$  \cite{2001Ra27}} &  \textbf{Comments on Raman's values} \\
                  &     ($e^{2}b^{2}$)                                &     ($e^{2}b^{2}$)                &                ($e^{2}b^{2}$)                     &     \\
\hline
\endhead
  &    &        &    &   \\
$^{12}$C & 0.00397(20) & 0.00395(20) & 0.00397(33) &   \\
$^{16}$O & 0.00371(39) & 0.00354(22) & 0.00406(38) & Different exclusions  \\
$^{18}$O & 0.00430(38) & 0.00429(19) & 0.00451(20) &   \\
$^{20}$O & 0.00298(26) & 0.00265(22) & 0.00281(20) &   \\
$^{20}$Ne & 0.0333(16) & 0.0369(27) & 0.0340(30) &  \\
$^{24}$Ne & 0.0143($^{+57}_{-24}$) & 0.01351($^{+50}_{-30}$) & 0.017(6) & $\tau$ was symmetrized \\
$^{22}$Mg & 0.034($^{+16}_{-11}$) & 0.038(44) & 0.037(13) &   \\
$^{28}$Si & 0.03267($^{+55}_{-45}$) & 0.0325(16) & 0.0326(12) &   \\
$^{30}$Si & 0.02081(64) & 0.0218(10) & 0.0215(10) &   \\
$^{32}$Si & 0.0122($^{+36}_{-21}$) & 0.0131(22) & 0.0113(33) & Latest result was adopted  \\
$^{34}$S & 0.02083(120) & 0.0215(10) & 0.0212(12) &   \\
$^{34}$Ar & 0.0232(29) & 0.0253(40) & 0.0240(40) &   \\
$^{42}$Ti & 0.086(16) & 0.0877(81) & 0.087(25) &   \\
$^{48}$Cr & 0.137(15) & 0.133(16) & 0.136(21) &   \\
$^{54}$Cr & 0.0853(42) & 0.0848(30) & 0.0870(40) & Extended data set, EE included  \\
$^{54}$Fe & 0.0608 (31) & 0.0596(20) & 0.062(5) &   \\
$^{56}$Fe & 0.0981(20) & 0.0978(20) & 0.0980(40) &   \\
$^{58}$Fe & 0.122(6) & 0.1160(57) & 0.1200(40) &   \\
$^{60}$Fe & 0.0938(88) & 0.094(10) & 0.096(18) &   \\
$^{72}$Ge & 0.2087(30) & 0.2084(30) & 0.213(6) &   \\
$^{76}$Se & 0.432($^{+15}_{-6}$) & 0.4374(90) & 0.420(10) & Missing data  \\
$^{80}$Sr & 0.909(40) & 0.890(48) & 0.959(36) & Different exclusions  \\
$^{82}$Sr & 0.505($^{+29}_{-20}$) & 0.497(26) & 0.513(20) &   \\
$^{98}$Sr & 1.240(61) & 1.213(64) & 1.282(39) &   \\
$^{100}$Sr & 1.22(17) & 1.22(16) & 1.42(8) & Latest was adopted  \\
$^{82}$Zr & 0.91($^{+12}_{-5}$) & 0.98(11) & 0.91(9) & Earliest experiment was adopted  \\
$^{94}$Zr & 0.0629(45) & 0.0660(35) & 0.066(14) & Missing data \\
$^{100}$Zr & 1.110($^{+51}_{-36}$) & 1.043(43) & 1.11(6) &   \\
$^{92}$Mo & 0.0975(43) & 0.1009(56) & 0.097(6) &   \\
$^{96}$Mo & 0.2775(59) & 0.284(14) & 0.271(5) &   \\
$^{100}$Mo & 0.530(22) & 0.546(24) & 0.516(10) & Missing data  \\
$^{102}$Mo & 0.976($^{+49}_{-40}$) & 0.995(48) & 0.963(31) &   \\
$^{104}$Mo & 1.28(11) & 1.165(59) & 1.34(8) & Missing data \\
$^{100}$Ru & 0.4927(41) & 0.4895(30) & 0.490(5) &   \\
$^{102}$Ru & 0.632(12) & 0.6430(290) & 0.630(10) &   \\
$^{108}$Ru & 0.894($^{+80}_{-58}$) & 0.954(80) & 1.01(15) & Missing data  \\
$^{110}$Ru & 1.071(61) & 0.989(74) & 1.05(12) &   \\
$^{112}$Ru & 1.107(96) & 1.04(13) & 1.17(23) &   \\
$^{102}$Pd & 0.460(23) & 0.460(30) & 0.460(30) &   \\
$^{104}$Pd & 0.529(15) & 0.528(30) & 0.535(35) &   \\
$^{106}$Pd & 0.660(17) & 0.651(37) & 0.660(35) &   \\
$^{108}$Pd & 0.764(20) & 0.763(41) & 0.760(40) &   \\
$^{106}$Cd & 0.407(12) & 0.412(19) & 0.410(20) &   \\
$^{112}$Cd & 0.5012(220) & 0.498(22) & 0.510(20) &   \\
$^{114}$Cd & 0.5362(250) & 0.537(25) & 0.545(20) &   \\
$^{116}$Cd & 0.580(26) & 0.588(26) & 0.560(20) & Missing data \\
$^{124}$Te & 0.560(28) & 0.588(28) & 0.568(6) &   \\
$^{120}$Xe & 1.739(110) & 1.69(11) & 1.73(11) &   \\
$^{122}$Xe & 1.349(68) & 1.360(71) & 1.40(6) &   \\
$^{124}$Ba & 2.096(78) & 1.958(70) & 2.09(10) &   \\
$^{126}$Ba & 1.740(80) & 1.761(85) & 1.75(9) &   \\
$^{132}$Ba & 0.847(57) & 0.828(60) & 0.86(6) &   \\
$^{134}$Ba & 0.665(19) & 0.658(33) & 0.658(7) &   \\
$^{138}$Ba & 0.2302(110) & 0.235(11) & 0.230(9) &   \\
$^{146}$Ba & 1.350(68) & 1.336(68) & 1.355(48) &   \\
$^{126}$Ce & 3.65(46) & 3.68($^{+46}_{-37}$) & 2.68(48) & Missing data \\
$^{128}$Ce & 2.27(13) & 2.27(18) & 2.28(22) &   \\
$^{130}$Ce & 1.755(79) & 1.804(79) & 1.74(10) &   \\
$^{132}$Ce & 1.69(11) & 1.676(74) & 1.87(17) & Missing data  \\
$^{134}$Ce & 1.062(85) & 1.054(91) & 1.04(9) &   \\
$^{140}$Ce & 0.2997(150) & 0.298(15) & 0.298(6) & Missing data  \\
$^{142}$Ce & 0.4572(50) & 0.4547(50) & 0.480(6) &   \\
$^{144}$Ce & 0.96($^{+30}_{-18}$) & 0.97(20) & 0.83(9) & Different exclusions  \\
$^{146}$Ce & 0.952 (90) & 1.060(73) & 1.14(12) & Missing data \\
$^{150}$Ce & 3.18(48) & 3.16(60) & 3.3(8) & Missing data  \\
$^{132}$Nd & 3.58(59) & 3.54(59) & 3.5(6) &   \\
$^{134}$Nd & 1.879($^{+58}_{-46}$) & 1.915(35) & 1.83(37) & Missing data  \\
$^{142}$Nd & 0.2650(130) & 0.279(13) & 0.265(6) &   \\
$^{144}$Nd & 0.504(15) & 0.483(25) & 0.491(5) &   \\
$^{146}$Nd & 0.748(22) & 0.736(38) & 0.760(25) &   \\
$^{148}$Nd & 1.338(30) & 1.298(68) & 1.35(5) &   \\
$^{150}$Nd & 2.707(30) & 2.721(42) & 2.760(40) & Different exclusions  \\
$^{152}$Nd & 4.10(22) & 4.11(22) & 4.20(28) & Missing data  \\
$^{138}$Sm  & 1.30(19) & 1.37(22) & 1.41(23) & Unweighted average  \\
$^{144}$Sm & 0.259(19) & 0.268(13) & 0.262(6) & Missing data \\
$^{148}$Sm & 0.713(35) & 0.718(35) & 0.720(30) &   \\
$^{150}$Sm & 1.347(26) & 1.339(68) & 1.350(30) &   \\
$^{154}$Sm & 4.345(44) & 4.370(69) & 4.36(5) & Missing data \\
$^{152}$Gd & 1.655(65) & 1.626(82) & 1.67(14) &   \\
$^{154}$Gd & 3.872(16) & 3.859(16) & 3.89(7) &   \\
$^{156}$Gd & 4.697(110) & 4.70(11) & 4.64(5) & Missing data \\
$^{158}$Gd & 5.093(110) & 5.10(11) & 5.02(5) &   \\
$^{154}$Dy & 2.421(120) & 2.40(12) & 2.39(13) &   \\
$^{158}$Dy & 4.66(11) & 4.66(23) & 4.66(5) &   \\
$^{160}$Dy & 5.049(40) & 5.057(38) & 5.13(11) &   \\
$^{162}$Dy & 5.227(84) & 5.172(84) & 5.35(11) & Missing data  \\
$^{164}$Dy & 5.616(68) & 5.607(88) & 5.60(5) &   \\
$^{156}$Er & 1.645(80) & 1.647(81) & 1.64(7) & Missing data \\
$^{160}$Er & 4.34(15) & 4.36(22) & 4.38(20) &   \\
$^{164}$Er & 5.50(12) & 5.433(92) & 5.45(6) &   \\
$^{166}$Er & 5.748(89) & 5.732(89) & 5.83(5) & Missing data  \\
$^{168}$Er & 5.723(45) & 5.804(59) & 5.79(10) & Different exclusions  \\
$^{160}$Yb  & 2.44(16) & 2.46(16) & 2.66(16) & Latest result was adopted  \\
$^{164}$Yb & 4.33(14) & 4.32(21) & 4.38(26) &   \\
$^{166}$Yb & 5.20(20) & 5.20(26) & 5.24(31) &   \\
$^{170}$Yb & 5.721(70) & 5.753(70) & 5.79(13) &   \\
$^{172}$Yb & 6.088(150) & 6.10(15) & 6.04(7) &   \\
$^{174}$Yb & 5.853(160) & 5.85(16) & 5.94(6) & Missing data  \\
$^{176}$Yb & 5.189(89) & 5.247(93) & 5.30(19) &   \\
$^{164}$Hf & 1.82(17) & 1.79(25) & 2.14(18) & Earlier result was adopted  \\
$^{176}$Hf & 5.416(170) & 5.42(17) & 5.27(10) & Missing data \\
$^{178}$Hf & 4.736(63) & 4.684(94) & 4.82(6) & Missing data  \\
$^{180}$Hf & 4.6470(30) & 4.6486(30) & 4.67(12) & Missing data  \\
$^{170}$W & 3.50(17) & 3.52(17) & 3.51(10) &   \\
$^{180}$W & 4.419(77) & 4.224(86) & 4.25(24) &   \\
$^{182}$W & 4.123(42) & 4.108(42) & 4.20(8) & Missing data \\
$^{184}$W & 3.706(35) & 3.692(35) & 3.78(13) & Missing data  \\
$^{186}$W & 3.500(38) & 3.468(33) & 3.50(12) &   \\
$^{182}$Os & 3.896(85) & 3.83(13) & 3.86(35) & Missing data  \\
$^{184}$Os & 3.214(79) & 3.196(34) & 3.23(16) &   \\
$^{186}$Os & 3.064(72) & 3.068(72) & 2.90(10) & Different exclusions  \\
$^{192}$Os & 2.031(100) & 2.07(10) & 2.100(30) & Missing data  \\
$^{184}$Pt & 3.79(20) & 3.76(21) & 3.78(27) &   \\
$^{190}$Pt & 1.854(90) & 1.943(90) & 1.75(22) & Missing data \\
$^{192}$Pt & 1.908(68) & 1.980(65) & 1.870(40) & Missing data  \\
$^{194}$Pt & 1.631(68) & 1.634(68) & 1.642(22) &   \\
$^{198}$Pt & 1.072(50) & 1.088(50) & 1.080(12) & Different exclusions  \\
$^{196}$Hg & 1.143(82) & 1.19(11) & 1.15(5) & Latest was adopted  \\
$^{198}$Hg & 0.9612(70) & 0.9674(60) & 0.990(12) & Missing data  \\
$^{200}$Hg & 0.855(28) & 0.858(43) & 0.853(11) &   \\
$^{202}$Hg & 0.615(21) & 0.624(30) & 0.612(10) &   \\
$^{204}$Hg & 0.424(21) & 0.416(21) & 0.427(7) & Missing data  \\
$^{204}$Pb & 0.1587(69) & 0.1569(90) & 0.1620(40) &   \\
$^{206}$Pb & 0.0989(28) & 0.1009(50) & 0.1000(20) & Rounded number  \\
$^{226}$Ra & 5.16(13) & 5.23(16) & 5.15(14) &   \\
$^{228}$Th & 7.05(12) & 7.05(17) & 7.06(24) &   \\
$^{230}$Th & 8.14(21) & 8.24(21) & 8.04(10) & Double-counted the same experiment  \\
$^{232}$Th & 9.02(38) & 9.05(38) & 9.28(10) & Double-counted the same experiment  \\
$^{234}$U & 10.22(50) & 10.23(50) & 10.66(20) & Double-counted the same experiment  \\
$^{236}$U & 10.96(28) & 11.17(28) & 11.61(15) & Double-counted the same experiment  \\
$^{238}$U & 12.19(62) & 12.21(62) & 12.09(20) & Double-counted the same experiment  \\
$^{238}$Pu & 12.26(34) & 12.25(34) & 12.61(17) & Double-counted the same experiment  \\
$^{240}$Pu & 13.13(39) & 13.10(39) & 13.02(30) & Double-counted the same experiment  \\
$^{242}$Pu & 14.01(75) & 14.30(67) & 13.40(16) & Double-counted the same experiment  \\
$^{248}$Cm & 14.43(75) & 14.43(75) & 14.99(19) & Double-counted the same experiment  \\
\hline \\
\end{longtable}

\newpage
\renewcommand{\arraystretch}{1.0}

\footnotesize % we need to squeeze the font size a lot!

\begin{longtable}{@{\extracolsep\fill}cllllll@{}}
\caption{Adopted (recommended) B(E2)$\uparrow$-, $\tau$- and $\beta_2$-values for Z=2-104 nuclei. Model-independent, combined ($^{*}$) and model-dependent ($^{**}$) values are compared with S. Raman {\it et al.} \cite{2001Ra27} evaluation.} \label{tableAdopted}

\textbf{Nuclide} & E$_{2^+_1}$  & \textbf{B(E2)$\uparrow$} & \textbf{B(E2)}  & \textbf{$\tau$ }  & \textbf{$\beta_{2}$} & \textbf{B(E2)$\uparrow$} \cite{2001Ra27}  \\
        & (keV)   & ($e^{2}b^{2}$) & (W.u.) & (ps) & & ($e^{2}b^{2}$)   \\
\hline \\
\endfirsthead
\caption[]{Adopted (recommended) B(E2)$\uparrow$-, $\tau$- and $\beta_2$-values for Z=2-104 nuclei (continued).}
\textbf{Nuclide} & E$_{2^+_1}$  & \textbf{B(E2)$\uparrow$} &  \textbf{B(E2)}   & \textbf{$\tau$ }  & \textbf{$\beta_{2}$} & \textbf{B(E2)$\uparrow$} \cite{2001Ra27}  \\
        &  (keV)  & ($e^{2}b^{2}$) & (W.u.) & (ps) & & ($e^{2}b^{2}$)   \\
\hline \\
\endhead

\multirow{2}{*}{$^{4}$He}  &  \multirow{2}{*}{27420(90)}  &  &  &  &  &  \\
   &  &  &  &  &  &  \\\\ \hline\\
\multirow{2}{*}{$^{6}$He}  &  \multirow{2}{*}{1797(25)}  &  0.00054(7)$^{**}$?   &  1.67(22)$^{**}$?   &  40.3($^{+60}_{-46}$)$^{**}$?   &  1.024(66)$^{**}$?   &  \\
   &  &  &  &  &  &  \\\\ \hline\\
\multirow{2}{*}{$^{8}$He}  &  \multirow{2}{*}{3100(500)}  &  &  &  &  &  \\
   &  &  &  &  &  &  \\\\ \hline\\
\multirow{2}{*}{$^{10}$He}  &  \multirow{2}{*}{3240(200)}  &  &  &  &  &  \\
   &  &  &  &  &  &  \\\\ \hline\\
\multirow{2}{*}{$^{6}$Be}  &  \multirow{2}{*}{1670(50)}  &  &  &  &  &  \\
   &  &  &  &  &  &  \\\\ \hline\\
\multirow{2}{*}{$^{8}$Be}  &  \multirow{2}{*}{3030(10)}  &  &  &  &  &  \\
   &  &  &  &  &  &  \\\\ \hline\\
\multirow{2}{*}{$^{10}$Be}  &  \multirow{2}{*}{3368.03 (3)}  &  0.00467($^{+23}_{-18}$)   &  7.30($^{+36}_{-28}$)   &  0.2017($^{+79}_{-95}$)   &  1.071($^{+26}_{-20}$)   &    0.0053(6)         \\
   &  &  &  &  &  &  \\\\ \hline\\
\multirow{2}{*}{$^{12}$Be}  &  \multirow{2}{*}{2102(12)}  &  0.0040($^{+22}_{-11}$)   &  4.9($^{+27}_{-13}$)   &  2.49($^{+94}_{-88}$)   &  0.88($^{+24}_{-12}$)   &  \\
   &  &  &  &  &  &  \\\\ \hline\\
\multirow{2}{*}{$^{14}$Be}  &  \multirow{2}{*}{1540(130)}  &  &  &  &  &  \\
   &  &  &  &  &  &  \\\\ \hline\\
\multirow{2}{*}{$^{10}$C}  &  \multirow{2}{*}{3353.7 (6)}  &    0.00450(42)  &  7.03(66)  &     0.214($^{+22}_{-19}$)  &        0.701($^{+32}_{-34}$)  &  0.0064(10)     \\
   &  &  &  &  &  &  \\\\ \hline\\
\multirow{2}{*}{$^{12}$C}  &  \multirow{2}{*}{4438.91 (31)}  &  0.00397(20)   &  4.86(25)   &  0.0596($^{+31}_{-29}$)   &  0.583(15)  &  0.00397(33)     \\
   &  &  0.00397(20)$^{*}$  &  4.86(25)$^{*}$  &  0.0596($^{+31}_{-29}$)$^{*}$  &    &  \\\\ \hline\\
\multirow{2}{*}{$^{14}$C}  &  \multirow{2}{*}{7012 (4)}  &  &  &  &  &  0.00187(25)      \\
   &  &  0.00187(25)$^{*}$  &  1.87(25)$^{*}$  &  0.0129($^{+20}_{-15}$)$^{*}$  &  0.361(24)$^{*}$  &  \\\\ \hline\\
\multirow{2}{*}{$^{16}$C}  &  \multirow{2}{*}{1766 (10)}  &     0.00179(20)  &  1.50(17)  &     13.2($^{+16}_{-13}$)  & 0.323(18)  &  \\
   &  &  &  &  &  &  \\\\ \hline\\
\multirow{2}{*}{$^{18}$C}  &  \multirow{2}{*}{1620 (20)}    &   0.00168($^{+23}_{-15}$)  &      1.20($^{+16}_{-11}$)  & 21.8($^{+22}_{-26}$)  & 0.289($^{+20}_{-13}$)  &  \\
   &  &  &  &  &  &  \\\\ \hline\\
\multirow{2}{*}{$^{20}$C}  &  \multirow{2}{*}{1618 (6)}    &  0.0038($^{+17}_{-8}$)   &  2.3($^{+10}_{-5}$)   &  9.8($^{+28}_{-30}$)   &  0.405($^{+89}_{-45}$)   &  \\
   &  &  &  &  &  &  \\\\ \hline\\
\multirow{2}{*}{$^{12}$O}  &  \multirow{2}{*}{1800(400) ?}    &  &  &  &  &  \\
   &  &  &  &  &  &  \\\\ \hline\\
\multirow{2}{*}{$^{14}$O}  &  \multirow{2}{*}{6590(10)}    &  &  &  &  &  \\
   &  &  &  &  &  &  \\\\ \hline\\
\multirow{2}{*}{$^{16}$O}  &  \multirow{2}{*}{6917.1 (6)}  &  0.00371(39)   &  3.098(326)   &  0.00694(82)   &  0.349(19)   &   0.00406(38)       \\
   &  &  0.00390(22)$^{*}$  &  3.257(184)$^{*}$  &  0.00660(35)$^{*}$  &  0.358(10)$^{*}$  &  \\\\ \hline\\
\multirow{2}{*}{$^{18}$O}  &  \multirow{2}{*}{1982.07 (9)}  &  0.00430(38)   &  3.07(27)   &  3.10($^{+30}_{-25}$)   &  0.347(16)   &  0.00451(20)       \\
   &  &  0.00431(39)$^{*}$  &  3.08(28)$^{*}$  &  3.09($^{+31}_{-26}$)$^{*}$  &  0.348(15)$^{*}$  &  \\\\ \hline\\
\multirow{2}{*}{$^{20}$O}  &  \multirow{2}{*}{1673.60 (15)}  &  0.00298(26)   &  1.85(16)   &  10.4($^{+10}_{-8}$)   &  0.269($^{+10}_{-8}$)   &  0.00281(20)    \\
   &  &  &  &  &  &  \\\\ \hline\\
\multirow{2}{*}{$^{22}$O}  &  \multirow{2}{*}{3199 (8)}  &  0.0021(8)   &  1.15(44)   &  0.58($^{+36}_{-16}$)   &  0.212(40)   &  0.0021(8)      \\
   &  &  &  &  &  &  \\\\ \hline\\
\multirow{2}{*}{$^{24}$O}  &  \multirow{2}{*}{4720(110)}  &       &      &       &       &  \\
   &  & 0.00118(63)$^{**}$ & 0.57(31)$^{**}$  & 0.14($^{+16}_{-5}$)$^{**}$ & 0.150(40)$^{**}$ &  \\\\ \hline\\
\multirow{2}{*}{$^{26}$O}  &  \multirow{2}{*}{$\sim$1800}  &  &  &  &  &  \\
   &  &  &  &  &  &  \\\\ \hline\\
\multirow{2}{*}{$^{16}$Ne}  &  \multirow{2}{*}{1690(70)}  &  &  &  &  &  \\
   &  &  &  &  &  &  \\\\ \hline\\
\multirow{2}{*}{$^{18}$Ne}  &  \multirow{2}{*}{1887.3 (2)}  &  0.0243(16)   &  17.4(11)   &  0.700($^{+46}_{-43}$)   &  0.661(21)   &  0.0269(26)        \\
   &  &  &  &  &  &  \\\\ \hline\\
\multirow{2}{*}{$^{20}$Ne}  &  \multirow{2}{*}{1633.674 (15)}  &  0.0333(16)   &  20.7(10)   &  1.053($^{+54}_{-49}$)   &  0.721(18)   &        0.0340(30)       \\
   &  &  0.0327(15)$^{*}$  &  20.29(96)$^{*}$  &  1.072($^{+53}_{-48}$)$^{*}$  &  0.714(17)$^{*}$  &  \\\\ \hline\\
\multirow{2}{*}{$^{22}$Ne}  &  \multirow{2}{*}{1274.577 (7)}    &  0.02298(42)   &  12.55(23)   &  5.281(98)   &  0.5616(51)   &  0.0230(10)     \\
   &  &  0.02305(38)$^{*}$  &  12.59(21)$^{*}$  &  5.266(89)$^{*}$  &  0.5625(47)$^{*}$  &  \\\\ \hline\\
\multirow{2}{*}{$^{24}$Ne}  &  \multirow{2}{*}{1981.6 (4)}  &  0.0143($^{+57}_{-24}$)   &  6.9($^{+28}_{-12}$)   &  0.94($^{+19}_{-27}$)   &  0.418($^{+84}_{-35}$)   &  0.017(6)        \\
   &  &  &  &  &  &  \\\\ \hline\\
\multirow{2}{*}{$^{26}$Ne}  &  \multirow{2}{*}{2018.2 (1)}    &  0.0155(32)   &  6.8(14)   &  0.79($^{+20}_{-13}$)   &  0.413(43)   &  0.0228(41)        \\
   &  &  &  &  &  &  \\\\ \hline\\
\multirow{2}{*}{$^{28}$Ne}  &  \multirow{2}{*}{1304 (3)}  &  0.0136(23)   &  5.37(90)   &  8.0($^{+16}_{-11}$)   &  0.367(31)   &  0.027(14)     \\
   &  & 0.0153(16)$^{**}$ & 6.06(63)$^{**}$ & 7.07($^{+83}_{-67}$)$^{**}$ & 0.39(2)$^{**}$ &   \\\\ \hline\\
\multirow{2}{*}{$^{30}$Ne}  &  \multirow{2}{*}{791 (26)}  &  &  &  &  &  \\
   &  &  0.0226(35)$^{**}$  &  8.2(13)$^{**}$  &  58($^{+12}_{-8}$)$^{**}$  &  0.453(37)$^{**}$  &  \\\\ \hline\\
\multirow{2}{*}{$^{32}$Ne}  &  \multirow{2}{*}{722(9)}  &  &  &  &  &  \\
   &  &  &  &  &  &  \\\\ \hline\\
\multirow{2}{*}{$^{20}$Mg}  &  \multirow{2}{*}{1598 (10)}  &  &  &  &  &  \\
   &  &  0.0179(33)$^{**}$  &  11.1(20)$^{**}$  &  1.96($^{+44}_{-30}$)$^{**}$  &  0.44(4)$^{**}$  &  \\\\ \hline\\
\multirow{2}{*}{$^{22}$Mg}  &  \multirow{2}{*}{1247.02 (3)}  &  0.034($^{+16}_{-11}$)   &  18.4($^{+89}_{-61}$)   &  4.0($^{+20}_{-13}$)   &  0.57($^{+14}_{-9}$)   &   0.037(13)         \\
   &  &  &  &  &  &  \\\\ \hline\\
\multirow{2}{*}{$^{24}$Mg}  &  \multirow{2}{*}{1368.672 (5)}  &  0.04372(90)   &  21.27(44)   &  1.944(41)   &  0.6092(62)   &  0.0432(11)       \\
   &  &  0.04339(80)$^{*}$  &  21.10(39)$^{*}$  &  1.959(37)$^{*}$  &  0.6069(56)$^{*}$  &  \\\\ \hline\\
\multirow{2}{*}{$^{26}$Mg}  &  \multirow{2}{*}{1808.73 (3)}    &  0.03136(72)   &  13.71(31)   &  0.672(16)   &  0.4891(56)   &  0.0305(13)      \\
   &  &  0.03113(67)$^{*}$  &  13.61(29)$^{*}$  &  0.677(15)$^{*}$  &  0.4873(52)$^{*}$  &  \\\\ \hline\\
\multirow{2}{*}{$^{28}$Mg}  &  \multirow{2}{*}{1473.88 (18)}  & 0.0366(46)  &   14.5(18)  &     1.60($^{+23}_{-18}$)  & 0.503(31)  &  0.035(5)   \\
   &  &  &  &  &  &  \\\\ \hline\\
\multirow{2}{*}{$^{30}$Mg}  &  \multirow{2}{*}{1482.8 (3)}  &  0.0273(26)   &  9.86(94)   &  2.09($^{+22}_{-19}$)   &  0.415(20)   &    0.0295(26)        \\
   &  & 0.0435(58)$^{**}$ & 15.7(21)$^{**}$ & 1.31($^{+20}_{-16}$)$^{**}$ & 0.524(36)$^{**}$ &  \\\\ \hline\\
\multirow{2}{*}{$^{32}$Mg}  &  \multirow{2}{*}{885.3 (1)}  &  0.0434(52)   &  14.4(17)   &  17.3($^{+24}_{-20}$)   &  0.501(30)   &  0.039(7)    \\
   &  & 0.0406(62)$^{**}$ & 13.5(22)$^{**}$ & 18.5($^{+33}_{-26}$)$^{**}$ & 0.0484(38)$^{**}$ &  \\\\ \hline\\
\multirow{2}{*}{$^{34}$Mg}  &  \multirow{2}{*}{652(6)}  &  0.0573(79)   &  17.5(24)   &  56.9($^{+91}_{-69}$)   &  0.553(37)   &  \\
   &  & 0.073(15)$^{**}$ & 22.3(46)$^{**}$ & 45($^{+12}_{-8}$)$^{**}$ & 0.624($^{+61}_{-68}$)$^{**}$ &  \\\\ \hline\\
\multirow{2}{*}{$^{36}$Mg}  &  \multirow{2}{*}{662(6)}  &  &  &  &  &  \\
   &  & 0.051($^{+13}_{-11}$)$^{**}$ & 14.3($^{+37}_{-32}$)$^{**}$ & 63($^{+19}_{-13}$)$^{**}$ & 0.50(6)$^{**}$ &  \\\\ \hline\\
\multirow{2}{*}{$^{38}$Mg}  &  \multirow{2}{*}{656(6)}  &  &  &  &  &  \\
   &  &  &  &  &  &  \\\\ \hline\\
\multirow{2}{*}{$^{24}$Si}  &  \multirow{2}{*}{1879 (11)}  &  0.0096(30)   &  4.7(15)   &  1.40($^{+64}_{-33}$)   &  0.245(38)   &  \\
   &  &  &  &  &  &  \\\\ \hline\\
\multirow{2}{*}{$^{26}$Si}  &  \multirow{2}{*}{1795.9 (2)}  &  0.0344(25)   &  15.1(11)   &  0.635(47)   &  0.439(16)   &  0.0356(34)    \\
   &  &  &  &  &  &  \\\\ \hline\\
\multirow{2}{*}{$^{28}$Si}  &  \multirow{2}{*}{1779.030 (11)}    &  0.03267($^{+55}_{-45}$)   &  12.94($^{+22}_{-18}$)   &  0.701($^{+10}_{-12}$)   &  0.4073($^{+34}_{-28}$)   &  0.0326(12)    \\
   &  &  0.03281($^{+53}_{-44}$)$^{*}$  &  12.99($^{+21}_{-17}$)$^{*}$  &  0.698($^{+10}_{-11}$)$^{*}$  &  0.4082($^{+33}_{-27}$)$^{*}$  &  \\\\ \hline\\
\multirow{2}{*}{$^{30}$Si}  &  \multirow{2}{*}{2235.322 (18)}    &  0.02081(64)   &  7.52(23)   &  0.351(11)   &  0.3105(48)   &  0.0215(10)     \\
   &  &  0.02084(61)$^{*}$  &  7.53(22)$^{*}$  &  0.351($^{+11}_{-10}$)$^{*}$  &  0.3107(45)$^{*}$  &  \\\\ \hline\\
\multirow{2}{*}{$^{32}$Si}  &  \multirow{2}{*}{1941.4 (3)}  &  0.0122($^{+36}_{-21}$)   &  4.1($^{+12}_{-7}$)   &  1.21($^{+25}_{-28}$)   &  0.228($^{+34}_{-20}$)   &  0.0113(33)       \\
   &  &  &  &  &  &  \\\\ \hline\\
\multirow{2}{*}{$^{34}$Si}  &  \multirow{2}{*}{3327.7 (5)}    &  0.0085(33)   &  2.6(10)   &  0.118($^{+75}_{-33}$)   &  0.183(35)   &  0.0085(33)       \\
   &  &  &  &  &  &  \\\\ \hline\\
\multirow{2}{*}{$^{36}$Si}  &  \multirow{2}{*}{1399 (25)}  &  0.0193(59)   &  5.5(17)   &  4.0($^{+17}_{-9}$)   &  0.265(40)   &  0.019(6)       \\
   &  &  &  &  &  &  \\\\ \hline\\
\multirow{2}{*}{$^{38}$Si}  &  \multirow{2}{*}{1084 (20)}  &  0.0193(71)   &  5.1(19)   &  14.1($^{+82}_{-38}$)   &  0.255(47)   &  0.019(7)     \\
   &  &  &  &  &  &  \\\\ \hline\\
\multirow{2}{*}{$^{40}$Si}  &  \multirow{2}{*}{986 (5)?}  &  0.043(12)   &  10.6(30)   &  10.2($^{+39}_{-22}$)   &  0.37(5)   &  \\
   &  &  &  &  &  &  \\\\ \hline\\
\multirow{2}{*}{$^{42}$Si}  &  \multirow{2}{*}{742(8)}  &  &  &  &  &  \\
   &  &  &  &  &  &  \\\\ \hline\\
\multirow{2}{*}{$^{28}$S}  &  \multirow{2}{*}{1512(8)}  &       0.0181(31)  &   7.2(12)  &      2.90($^{+60}_{-42}$)  & 0.265(23)  &  \\
   &  &  &  &  &  &  \\\\ \hline\\
\multirow{2}{*}{$^{30}$S}  &  \multirow{2}{*}{2210.6 (5)}  &  0.0324(22)   &  11.70(79)   &  0.239($^{+17}_{-15}$)   &  0.339(11)   &  0.0324(41)        \\
   &  &  &  &  &  &  \\\\ \hline\\
\multirow{2}{*}{$^{32}$S}  &  \multirow{2}{*}{2230.57 (15)}  &  0.02958($^{+85}_{-44}$)   &  9.80($^{+28}_{-15}$)   &  0.2500($^{+38}_{-70}$)   &  0.3102($^{+44}_{-23}$)   &   0.0300(13)        \\
   &  &  0.02914(95)$^{*}$  &  9.66(31)$^{*}$  &  0.2538($^{+86}_{-80}$)$^{*}$  &  0.3079(50)$^{*}$  &  \\\\ \hline\\
\multirow{2}{*}{$^{34}$S}  &  \multirow{2}{*}{2127.564 (13)}    &  0.02083(120)   &  6.37(37)   &  0.449($^{+27}_{-25}$)   &  0.250(7)   &  0.0212(12)   \\
   &  &  0.02047(100)$^{*}$  &  6.26(31)$^{*}$  &  0.457($^{+23}_{-21}$)$^{*}$  &  0.248($^{+5}_{-6}$)$^{*}$  &  \\\\ \hline\\
\multirow{2}{*}{$^{36}$S}  &  \multirow{2}{*}{3290.9 (3)}  &  0.00886($^{+87}_{-52}$)   &  2.51($^{+25}_{-15}$)   &  0.119($^{+8}_{-11}$)   &  0.1569($^{+77}_{-46}$)   &  0.0104(28)    \\
   &  &  &  &  &  &  \\\\ \hline\\
\multirow{2}{*}{$^{38}$S}  &  \multirow{2}{*}{1292.0 (2)}  &  0.0235(30)   &  6.19(79)   &  4.82($^{+71}_{-55}$)   &  0.247(16)   &  0.0235(30)  \\
   &  &  &  &  &  &  \\\\ \hline\\
\multirow{2}{*}{$^{40}$S}  &  \multirow{2}{*}{903.69 (7)}  &  0.0334(36)   &  8.22(89)   &  20.3($^{+24}_{-20}$)   &  0.284(15)   &     0.0334(36)        \\
   &  &  &  &  &  &  \\\\ \hline\\
\multirow{2}{*}{$^{42}$S}  &  \multirow{2}{*}{890 (15)}  &  0.0397(63)   &  9.2(15)   &  18.4($^{+35}_{-25}$)   &  0.300(24)   &        0.040(6)          \\
   &  &  &  &  &  &  \\\\ \hline\\
\multirow{2}{*}{$^{44}$S}  &  \multirow{2}{*}{1329.0 (5)}    &  0.0314(88)   &  6.8(19)   &  3.1($^{+12}_{-7}$)   &  0.258(36)   &  0.031(9)     \\
   &  &  &  &  &  &  \\\\ \hline\\
\multirow{2}{*}{$^{46}$S}  &  \multirow{2}{*}{952(8)}    &  &  &  &  &  \\
   &  &  &  &  &  &  \\\\ \hline\\
\multirow{2}{*}{$^{32}$Ar}  &  \multirow{2}{*}{1867 (8)}  &  0.0266(68)   &  8.8(23)   &  0.68($^{+23}_{-14}$)   &  0.261(33)   &  \\
   &  &  &  &  &  &  \\\\ \hline\\
\multirow{2}{*}{$^{34}$Ar}  &  \multirow{2}{*}{2090.9 (3)}  &  0.0232(29)   &  7.10(88)   &  0.440($^{+62}_{-48}$)   &  0.235(14)   &  0.0240(40)        \\
   &  &  &  &  &  &  \\\\ \hline\\
\multirow{2}{*}{$^{36}$Ar}  &  \multirow{2}{*}{1970.39 (5)}  &  0.0301($^{+20}_{-11}$)   &  8.53($^{+58}_{-32}$)   &  0.456($^{+18}_{-29}$)   &  0.2573($^{+87}_{-48}$)   &     0.0300(30)        \\
   &  &  0.0290($^{+14}_{-8}$)$^{*}$  &  8.22($^{+40}_{-22}$)$^{*}$  &  0.473($^{+13}_{-22}$)$^{*}$  &  0.2526($^{+62}_{-34}$)$^{*}$  &  \\\\ \hline\\
\multirow{2}{*}{$^{38}$Ar}  &  \multirow{2}{*}{2167.64 (5)}  &  0.01245(42)   &  3.28(11)   &  0.685($^{+24}_{-23}$)   &  0.1595(27)   &  0.0130(10)     \\
   &  &  &  &  &  &  \\\\ \hline\\
\multirow{2}{*}{$^{40}$Ar}  &  \multirow{2}{*}{1460.851 (6)}  &  0.0332(17)   &  8.18(43)   &  1.85($^{+10}_{-9}$)   &  0.2519(66)   &  0.0330(40)       \\
   &  &  0.0355(15)$^{*}$  &  8.73(37)$^{*}$  &  1.730($^{+76}_{-69}$)$^{*}$  &  0.2602(54)$^{*}$  &  \\\\ \hline\\
\multirow{2}{*}{$^{42}$Ar}  &  \multirow{2}{*}{1208.24 (13)}  &  0.042($^{+11}_{-9}$)   &  9.6($^{+26}_{-20}$)   &  3.8($^{+10}_{-8}$)   &  0.273($^{+36}_{-28}$)   &  0.043(10)        \\
   &  &  &  &  &  &  \\\\ \hline\\
\multirow{2}{*}{$^{44}$Ar}  &  \multirow{2}{*}{1157.97 (11)}    &  0.0358($^{+36}_{-22}$)   &  7.77($^{+78}_{-47}$)   &  5.47($^{+36}_{-50}$)   &  0.246($^{+12}_{-8}$)   &  0.0345(41)  \\
   &  &  &  &  &  &  \\\\ \hline\\
\multirow{2}{*}{$^{46}$Ar}  &  \multirow{2}{*}{1577 (1)}  &  0.0243(22)   &  4.96(45)   &  1.82($^{+18}_{-15}$)   &  0.196(9)   &  0.0196(39)    \\
   &  &  &  &  &  &  \\\\ \hline\\
\multirow{2}{*}{$^{48}$Ar}  &  \multirow{2}{*}{1038(6)}  &      0.0346(55)  &   6.7(11)  &      3.08($^{+58}_{-42}$)  & 0.228(18)  &  \\
   &  &  &  &  &  &  \\\\ \hline\\
\multirow{2}{*}{$^{50}$Ar}  &  \multirow{2}{*}{1178(18)}  &       &       &       &  \\
   &  &  &  &  &  &  \\\\ \hline\\
\multirow{2}{*}{$^{36}$Ca}  &  \multirow{2}{*}{3045.0(24)}  &  &  &  &  &  \\
   &  &  &  &  &  &  \\\\ \hline\\
\multirow{2}{*}{$^{38}$Ca}  &  \multirow{2}{*}{2213.13 (10)}  &  0.0097(27)   &  2.56(71)   &  0.79($^{+31}_{-17}$)   &  0.127($^{+16}_{-19}$)   &  0.0096(21)   \\
   &  &  &  &  &  &  \\\\ \hline\\
\multirow{2}{*}{$^{40}$Ca}  &  \multirow{2}{*}{3904.38 (3)}  &  0.00924(68)   &  2.28(17)   &  0.0486($^{+39}_{-33}$)   &  0.1196(44)   &       0.0099(17)        \\
   &  &  0.00739(50)$^{*}$  &  1.82(12)$^{*}$  &  0.0608($^{+44}_{-38}$)$^{*}$  &  0.1069(36)$^{*}$  &  \\\\ \hline\\
\multirow{2}{*}{$^{42}$Ca}  &  \multirow{2}{*}{1524.70 (3)}  &  0.0369(20)   &  8.51(45)   &  1.343($^{+76}_{-68}$)   &  0.2312(62)   & 0.0420(30)        \\
   &  &  0.0368(17)$^{*}$  &  8.48(40)$^{*}$  &  1.347($^{+66}_{-60}$)$^{*}$  &  0.2309(54)$^{*}$  &  \\\\ \hline\\
\multirow{2}{*}{$^{44}$Ca}  &  \multirow{2}{*}{1157.019 (4)}  &  0.0467(21)   &  10.13(46)   &  4.21($^{+20}_{-18}$)   &  0.2522(57)   &  0.0470(20)     \\
   &  &  0.0485(18)$^{*}$  &  10.52(40)$^{*}$  &  4.06($^{+16}_{-15}$)$^{*}$  &  0.2570(49)$^{*}$  &  \\\\ \hline\\
\multirow{2}{*}{$^{46}$Ca}  &  \multirow{2}{*}{1346.0 (3)}  &   0.0168(13)  &   3.43(26)  &     5.50($^{+46}_{-40}$)  & 0.1468(58)  &  0.0182(13)        \\
   &  &  &  &  &  &  \\\\ \hline\\
\multirow{2}{*}{$^{48}$Ca}  &  \multirow{2}{*}{3831.72 (6)}  &  0.0092($^{+12}_{-5}$)   &  1.77($^{+23}_{-10}$)   &  0.0539($^{+31}_{-63}$)   &  0.1054($^{+70}_{-29}$)   &     0.0095(32)        \\
   &  &  0.00844($^{+54}_{-23}$)$^{*}$  &  1.63($^{+10}_{-4}$)$^{*}$  &  0.0585($^{+16}_{-35}$)$^{*}$  &  0.1012($^{+32}_{-14}$)$^{*}$  &  \\\\ \hline\\
\multirow{2}{*}{$^{50}$Ca}  &  \multirow{2}{*}{1026.72 (10)}  &  0.00373($^{+20}_{-18}$)   &  0.682($^{+37}_{-33}$)   &  96(5)   &  0.0654($^{+18}_{-16}$)   &  \\
   &  &  &  &  &  &  \\\\ \hline\\
\multirow{2}{*}{$^{52}$Ca}  &  \multirow{2}{*}{2563.1(10)}  &  &  &  &  &  \\
   &  &  &  &  &  &  \\\\ \hline\\
\multirow{2}{*}{$^{54}$Ca}  &  \multirow{2}{*}{2043(19)}  &  &  &  &  &  \\
   &  &  &  &  &  &  \\\\ \hline\\
\multirow{2}{*}{$^{42}$Ti}  &  \multirow{2}{*}{1556.0 (8)}  &  0.086(16)   &  19.8(37)   &  0.520(97)   &  0.321(30)   &        0.087(25)         \\
   &  &  &  &  &  &  \\\\ \hline\\
\multirow{2}{*}{$^{44}$Ti}  &  \multirow{2}{*}{1083.06 (9)}  &  0.0680($^{+59}_{-28}$)   &  14.7($^{+13}_{-6}$)   &  4.03($^{+18}_{-32}$)   &  0.277($^{+12}_{-6}$)   &  0.065(16)       \\
   &  &  &  &  &  &  \\\\ \hline\\
\multirow{2}{*}{$^{46}$Ti}  &  \multirow{2}{*}{889.286 (3)}  &  0.0951(25)   &  19.42(52)   &  7.72($^{+21}_{-20}$)   &  0.3175(42)   &  0.095(5)        \\
   &  &  0.0900(33)$^{*}$  &  18.40(68)$^{*}$  &  8.15($^{+31}_{-29}$)$^{*}$  &  0.3091(57)$^{*}$  &  \\\\ \hline\\
\multirow{2}{*}{$^{48}$Ti}  &  \multirow{2}{*}{983.5390 (24)}  &  0.0662(29)   &  12.77(56)   &  6.70($^{+31}_{-28}$)   &  0.2575(56)   &  0.0720(40)    \\
   &  &  0.0627(27)$^{*}$  &  12.11(53)$^{*}$  &  7.07($^{+32}_{-30}$)$^{*}$  &  0.2507(55)$^{*}$  &  \\\\ \hline\\
\multirow{2}{*}{$^{50}$Ti}  &  \multirow{2}{*}{1553.778 (7)}  &  0.0275(16)   &  5.04(30)   &  1.64($^{+10}_{-9}$)   &  0.1617(48)   &  0.0290(40)       \\
   &  &  0.0284(14)$^{*}$  &  5.18(26)$^{*}$  &  1.589($^{+82}_{-75}$)$^{*}$  &  0.1641(40)$^{*}$  &  \\\\ \hline\\
\multirow{2}{*}{$^{52}$Ti}  &  \multirow{2}{*}{1049.73 (10)}    &  0.0603($^{+29}_{-24}$)   &  10.46($^{+50}_{-41}$)   &  5.31($^{+22}_{-24}$)   &  0.2331($^{+56}_{-46}$)   &  \\
   &  &  &  &  &  &  \\\\ \hline\\
\multirow{2}{*}{$^{54}$Ti}  &  \multirow{2}{*}{1494.8 (8)}  &  0.0357(63)   &  5.9(10)   &  1.53($^{+33}_{-23}$)   &  0.175(15)   &  \\
   &  &  &  &  &  &  \\\\ \hline\\
\multirow{2}{*}{$^{56}$Ti}  &  \multirow{2}{*}{1128.2 (4)}  &  0.060(20)   &  9.4(31)   &  3.7($^{+19}_{-9}$)   &  0.221(37)   &  \\
   &  &  &  &  &  &  \\\\ \hline\\
\multirow{2}{*}{$^{58}$Ti}  &  \multirow{2}{*}{1047(4)}  &      0.042($^{+26}_{-23}$)$^{**}$ &  6.3($^{+39}_{-35}$)$^{**}$ &    7.8($^{+94}_{-30}$)$^{**}$ & 0.18($^{+5}_{-6}$)$^{**}$ &  \\
   &  &  &  &  &  &  \\\\ \hline\\
\multirow{2}{*}{$^{60}$Ti}  &  \multirow{2}{*}{866(5)}  &  &  &  &  &  \\
   &  &  &  &  &  &  \\\\ \hline\\
\multirow{2}{*}{$^{46}$Cr}    &   \multirow{2}{*}{892.16(10)}    &  0.093(20)   &  19.0(41)   &  16.7(36)   &  0.288(31)   &  \\
   &  &  &  &  &  &                \\\\ \hline\\
\multirow{2}{*}{$^{48}$Cr}    &   \multirow{2}{*}{752.19(11)}    &  0.137(15)   &  26.4(29)   &  12.4(14)   &  0.340(19)   &  0.136(21)    \\
   &  &  &  &  &  &                \\\\ \hline\\
\multirow{2}{*}{$^{50}$Cr}    &   \multirow{2}{*}{783.30(9)}    &  0.1052(32)   &  19.23(58)   &  13.15($^{+41}_{-29}$)   &  0.2897(44)   &  0.108(6)     \\
   &  &  0.1030(32)$^{*}$   &  18.83(58)$^{*}$   &  13.43($^{+68}_{-40}$)$^{*}$   &  &             \\\\ \hline\\
\multirow{2}{*}{$^{52}$Cr}    &   \multirow{2}{*}{1434.094(14)}    &  0.0622(24)   &  10.79(42)   &  1.081($^{+44}_{-40}$)   &  0.2170(42)   &  0.0660(30)        \\
    &  &  0.0623(19)$^{*}$   &  10.81(33)$^{*}$   &  1.080($^{+34}_{-32}$)$^{*}$   &  &            \\\\ \hline\\
\multirow{2}{*}{$^{54}$Cr}    &   \multirow{2}{*}{834.855(3)}    &  0.0853(42)   &  14.07(70)   &  11.79($^{+61}_{-55}$)   &  0.2478(62)   &  0.0870(40)          \\
    &  &  0.0874(38)$^{*}$   &  14.42(63)$^{*}$   &  11.51($^{+52}_{-48}$)$^{*}$   &  &            \\\\ \hline\\
\multirow{2}{*}{$^{56}$Cr}    &   \multirow{2}{*}{1006.61(20)}    &  0.055(19)   &  8.7(30)   &  7.1(25)   &  0.195(34)   &  \\
   &  &  &  &  &  &                \\\\ \hline\\
\multirow{2}{*}{$^{58}$Cr}    &   \multirow{2}{*}{880.7(2)}    &        0.097(13)  &    14.6(19)  &     7.9($^{+12}_{-9}$)  &  0.252(16)  &  \\
   &  &  &  &  &  &                \\\\ \hline\\
\multirow{2}{*}{$^{60}$Cr}    &   \multirow{2}{*}{646(1)}    &  0.121(15)  &    17.4(22)  &     30.0($^{+42}_{-33}$)  & 0.275(17)  &  \\
     &  &         &       &       &  &             \\\\ \hline\\
\multirow{2}{*}{$^{62}$Cr}    &   \multirow{2}{*}{447(4)}    &  0.173(17)  &    24.7(23)  &     132($^{+11}_{-13}$)  &  0.322(16)  &  \\
    &  &          &       &       &  &             \\\\ \hline\\
\multirow{2}{*}{$^{64}$Cr}    &   \multirow{2}{*}{430(2)}    &  0.156(40)  &    20.5(52)  &     200($^{+68}_{-40}$)  &  0.299(38)  &  \\
    &  &  &  &  &  &               \\\\ \hline\\
\multirow{2}{*}{$^{48}$Fe}    &   \multirow{2}{*}{969.5(5)}    &  &  &  &  &  \\
    &  &  &  &  &  &               \\\\ \hline\\
\multirow{2}{*}{$^{50}$Fe}    &   \multirow{2}{*}{765.0(10)}    &  &  &  &     &  \\
    &  &  0.140(30)$^{*}$   &  25.6(55)$^{*}$   &  11.1(24)$^{*}$    & 0.308(33)$^{*}$ &                   \\\\ \hline\\
\multirow{2}{*}{$^{52}$Fe}    &   \multirow{2}{*}{849.45(10)}    &  &  &  &    &  \\
    &  &  0.082(10)$^{*}$   &  14.2(18)$^{*}$   &  11.3(14)$^{*}$   & 0.230(14)$^{*}$  &                   \\\\ \hline\\
\multirow{2}{*}{$^{54}$Fe}    &   \multirow{2}{*}{1408.19(19)}    &  0.0608 (31)   &  10.0(5)   &  1.21(6)   &  0.193(5)   &  0.062(5)     \\
    &  &  0.0542(18)$^{*}$   &  8.94(30)$^{*}$   &  1.36(5)$^{*}$   &  &                   \\\\ \hline\\
\multirow{2}{*}{$^{56}$Fe}    &   \multirow{2}{*}{846.776(5)}    &  0.0981(20)   &  15.4(3)   &  9.56(19)   &  0.239(2)   &  0.0980(40)   \\
    &  &  0.0954(27)$^{*}$   &  15.0(4)$^{*}$   &  9.83(28)$^{*}$   &  &                   \\\\ \hline\\
\multirow{2}{*}{$^{58}$Fe}    &   \multirow{2}{*}{810.7662(20)}    &  0.122(6)   &  18.3(9)    &   9.6(5)    &  0.270(7)    &  0.1200(40)        \\
    &  &  0.0932(76)$^{*}$   &  14.0(11)$^{*}$   &  12.5(10)$^{*}$   &  &                  \\\\ \hline\\
\multirow{2}{*}{$^{60}$Fe}    &   \multirow{2}{*}{823.63(15)}    &  0.0938(88)   &  13.4(13)   &  11.5(11)   &  0.224(10)   &  0.096(18)          \\
    &  &  &  &  &  &               \\\\ \hline\\
\multirow{2}{*}{$^{62}$Fe}    &   \multirow{2}{*}{876.8(3)}    &        0.102($^{+10}_{-8}$)  & 14.0($^{+14}_{-11}$)  & 7.74($^{+67}_{-71}$)  & 0.228($^{+12}_{-9}$)  &  \\
    &  &  &  &  &  &               \\\\ \hline\\
\multirow{2}{*}{$^{64}$Fe}    &   \multirow{2}{*}{746.40(10)}    &      0.173($^{+21}_{-10}$)  &        22.7($^{+27}_{-13}$)  & 10.2($^{+6}_{-11}$)  &  0.291($^{+18}_{-9}$)  &  \\
    &  &  &  &  &  &               \\\\ \hline\\
\multirow{2}{*}{$^{66}$Fe}    &   \multirow{2}{*}{574.4(10)}    &       0.152(10)  &    19.2(13)  &     42.9($^{+31}_{-27}$)  & 0.2670(90)  &  \\
   &  &  &  &  &  &                \\\\ \hline\\
\multirow{2}{*}{$^{68}$Fe}    &   \multirow{2}{*}{522(1)}    &  0.178(22)  &    21.6(26)  &     62.1($^{+86}_{-67}$)  & 0.283(17)  &  \\
    &  &  &  &  &  &               \\\\ \hline\\
\multirow{2}{*}{$^{52}$Ni}    &   \multirow{2}{*}{1397(6)}    &    &     &     &     &  \\
    &  &  &  &  &  &               \\\\ \hline\\
\multirow{2}{*}{$^{54}$Ni}    &   \multirow{2}{*}{1392.3(4)}    &  0.061(12)   &  10.0(20)   &  1.28(25)   &  0.179(18)   &  \\
    &  &  &  &  &  &               \\\\ \hline\\
\multirow{2}{*}{$^{56}$Ni}    &   \multirow{2}{*}{2700.6(7)}    &  0.0453(86)   &  7.1(13)   &  0.062(13)   &  0.151(14)   &  0.060(12)    \\
    &  &  0.0502(70)$^{*}$   &  7.9(11)$^{*}$   &  0.057(8)$^{*}$   &  &                   \\\\ \hline\\
\multirow{2}{*}{$^{58}$Ni}    &   \multirow{2}{*}{1454.21(9)}    &  0.0650(12)   &  9.75(18)   &  0.965($^{+18}_{-17}$)   &  0.1768(16)   &  0.0695(20)   \\
     &  &  0.0636(10)$^{*}$   &  9.54(16)$^{*}$   &  0.987($^{+14}_{-15}$)$^{*}$   & 0.1749(15)$^{*}$  &                   \\\\ \hline\\
\multirow{2}{*}{$^{60}$Ni}    &   \multirow{2}{*}{1332.518(5)}    &  0.0916(16)   &  13.13(23)   &  1.060(19)   &  0.2052(19)   &  0.0933(15)     \\
    &  &  0.0886(17)$^{*}$   &  12.70(25)$^{*}$   &  1.096(21)$^{*}$   & 0.2018(19)$^{*}$ &                \\\\ \hline\\
\multirow{2}{*}{$^{62}$Ni}    &   \multirow{2}{*}{1172.91(9)}    &      0.0889(30)  &   12.20(41)  &    2.068(67)  &    0.1977(18)  &   0.0890(25)         \\
    &  &        0.0881(11)$^{*}$  &     12.09(15)$^{*}$  &      2.086(26)$^{*}$  &      0.1969(13)$^{*}$  &                \\\\ \hline\\
\multirow{2}{*}{$^{64}$Ni}    &   \multirow{2}{*}{1345.75(5)}    &  0.0674(32)   &  8.86(42)   &  1.370(70)   &  0.1686(40)   &  0.076(8)         \\
    &  &  0.0687(22)$^{*}$   &  9.04(28)$^{*}$   &  1.345(45)$^{*}$   & 0.1702(27)$^{*}$ &                 \\\\ \hline\\
\multirow{2}{*}{$^{66}$Ni}    &   \multirow{2}{*}{1424.8(10)}    &  0.06(1)    &  7.6(13)   &  1.16($^{+23}_{-17}$)   &  0.1558(25)   &  0.062(9)         \\
     &  &  &  &  &  &              \\\\ \hline\\
\multirow{2}{*}{$^{68}$Ni}    &   \multirow{2}{*}{2034.07(17)}    &  0.0261 (60)   &  3.17(73)   &  0.449($^{+13}_{-8}$)   &  0.101(11)   &  0.026(6)     \\
    &  &  &  &  &  &               \\\\ \hline\\
\multirow{2}{*}{$^{70}$Ni}    &   \multirow{2}{*}{1259.6(2)}    &  0.086(14)   &  10.0(16)   &  1.50(24)   &  0.179(15)   &  \\
     &  &  &  &  &  &              \\\\ \hline\\
\multirow{2}{*}{$^{72}$Ni}    &   \multirow{2}{*}{1096.0(20)}    &  &  &  &  &  \\
    &  &  &  &  &  &               \\\\ \hline\\
\multirow{2}{*}{$^{74}$Ni}    &   \multirow{2}{*}{1024(1)}    & 0.064(22) & 7.0(24) & 5.6($^{+31}_{-14}$) &  0.149($^{+23}_{-29}$)   &  \\
    &  &  0.127(38)$^{**}$   &  13.8(41)$^{**}$   &  2.86(85)$^{**}$   & 0.21(3)$^{**}$ &                  \\\\ \hline\\
\multirow{2}{*}{$^{76}$Ni}    &   \multirow{2}{*}{992(2)}    &  &  &  &  &  \\
    &  &  &  &  &  &               \\\\ \hline\\
\multirow{2}{*}{$^{58}$Zn}    &   \multirow{2}{*}{1356(3)}    &  &  &  &  &  \\
    &  &  &  &  &  &               \\\\ \hline\\
\multirow{2}{*}{$^{60}$Zn}    &   \multirow{2}{*}{1003.9(2)}    &  &  &  &  &  \\
    &  &  &  &  &  &               \\\\ \hline\\
\multirow{2}{*}{$^{62}$Zn}    &   \multirow{2}{*}{954.0(4)}    &  0.1224(59)   &  16.79(81)   &  4.22(20)   &  0.2166(52)   &  0.124(9)    \\
    &  &  0.1224(59)$^{*}$   &  16.79(81)$^{*}$   &  4.22(20)$^{*}$   &  &                 \\\\ \hline\\
\multirow{2}{*}{$^{64}$Zn}    &   \multirow{2}{*}{991.56(5)}    &  0.1494(40)   &  19.65(53)   &  2.849($^{+78}_{-74}$)   &  0.2342(32)   &  0.160(15)    \\
     &  &  0.1518(40)$^{*}$   &  19.97(52)$^{*}$   &  2.804($^{+75}_{-72}$)$^{*}$    &  &                  \\\\ \hline\\
\multirow{2}{*}{$^{66}$Zn}    &   \multirow{2}{*}{1039.2279(21)}    &  0.1370(33)   &  17.29(42)   &  2.458(59)   &  0.2198(26)   &  0.135(10)    \\
    &  &  0.1389(31)$^{*}$   &  17.53(39)$^{*}$   &  2.424(54)$^{*}$   &  &                \\\\ \hline\\
\multirow{2}{*}{$^{68}$Zn}    &   \multirow{2}{*}{1077.37(4)}    &  0.1199(21)   &  14.55(25)   &  2.345(41)   &  0.2015(17)   &  0.124(15)       \\
     &  &  0.1195(20)$^{*}$   &  14.50(25)$^{*}$   &  2.352(40)$^{*}$   &  &               \\\\ \hline\\
\multirow{2}{*}{$^{70}$Zn}    &   \multirow{2}{*}{884.46(8)}    &       0.1510(80)  &   17.62(94)  &    4.98($^{+28}_{-25}$)  & 0.2218(59)  &  0.160(14)          \\
     &  &       0.1559(80)$^{*}$  &     18.20(93)$^{*}$  &      4.82($^{+26}_{-23}$)$^{*}$  &   0.2254(58)$^{*}$  &                \\\\ \hline\\
\multirow{2}{*}{$^{72}$Zn}    &   \multirow{2}{*}{652.70(5)}    &       0.188(17)  &    21.1(19)  &     18.3($^{+18}_{-14}$)  & 0.243(11)  &  \\
    &  &  &  &  &  &               \\\\ \hline\\
\multirow{2}{*}{$^{74}$Zn}    &   \multirow{2}{*}{605.9(8)}    &        0.195(15)  &    21.2(16)  &     25.6($^{+21}_{-18}$)  & 0.2430(94)  &  \\
    &  &  &  &  &  &               \\\\ \hline\\
\multirow{2}{*}{$^{76}$Zn}    &   \multirow{2}{*}{598.68(10)}    &  0.145(18)   &  15.2(19)   &  36.6(45)   &  0.206(12)   &  \\
    &  &  &  &  &  &               \\\\ \hline\\
\multirow{2}{*}{$^{78}$Zn}    &   \multirow{2}{*}{730.2(4)}    &  0.077(19)   &  7.8(19)   &  25.5(63)   &  0.147(18)   &  \\
    &  &  &  &  &  &               \\\\ \hline\\
\multirow{2}{*}{$^{80}$Zn}    &   \multirow{2}{*}{1492(1)}    &  0.073(9)   &  7.1(9)   &  0.76(9)   &  0.141(9)   &  \\
    &  &  &  &  &  &               \\\\ \hline\\
\multirow{2}{*}{$^{62}$Ge}  &   \multirow{2}{*}{964}  &   &       &       &       &             \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{64}$Ge}  &   \multirow{2}{*}{1128.2 (4)}  &  0.208($^{+37}_{-27}$)  &        27.4($^{+49}_{-36}$)  & 3.3(5)  &       0.259($^{+23}_{-17}$)  &                \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{66}$Ge}  &   \multirow{2}{*}{956.94(8)}  &   0.134(11)  &    16.9(14)  &     3.79($^{+34}_{-29}$)  & 0.2038(80)  &   0.099(19)       \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{68}$Ge}  &   \multirow{2}{*}{1015.801(16)}  &        0.1242($^{+80}_{-30}$)  &       15.07($^{+97}_{-37}$)  &        3.05($^{+8}_{-18}$)  &  0.1923($^{+62}_{-24}$)  &       0.143(21)       \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{70}$Ge}  &   \multirow{2}{*}{1039.485(22)}  &        0.1790(30)  &   20.89(35)  &    1.878(30)  &    0.2264(19)  &   0.1760(40)      \\
  &       &     0.1786(30)$^{*}$  &     20.84(35)$^{*}$  &      1.882(30)$^{*}$  &      0.2262(19)$^{*}$  &             \\\\ \hline\\
\multirow{2}{*}{$^{72}$Ge}  &   \multirow{2}{*}{834.011(19)}  & 0.2087(30)  &   23.46(34) &     4.84(7)  &      0.2400(17)  &   0.213(6)        \\
  &       &     0.2092(30)$^{*}$  &     23.52(34)$^{*}$  &      4.83(7)$^{*}$  &        0.2402(17)$^{*}$  &             \\\\ \hline\\
\multirow{2}{*}{$^{74}$Ge}  &   \multirow{2}{*}{595.850(6)}  &  0.306(15)  &    33.1(16)  &     17.8(9)  &      0.285(7)  &     0.300(6)        \\
  &       &     0.301(15)$^{*}$  &      32.6(16)$^{*}$  &       18.0(9)$^{*}$  &        0.285(7)$^{*}$  &               \\\\ \hline\\
\multirow{2}{*}{$^{76}$Ge}  &   \multirow{2}{*}{562.93(3)}  &   0.2735(30)  &   28.61(31)  &    26.35(30)  &    0.2650(15)  &   0.268(8)        \\
  &       &     0.2734(30)$^{*}$  &     28.61(31)$^{*}$  &      26.35(30)$^{*}$  &      0.2650(15)$^{*}$  &             \\\\ \hline\\
\multirow{2}{*}{$^{78}$Ge}  &   \multirow{2}{*}{619.36(12)}  &  0.222(14)  &    22.4(14)  &     20.1($^{+14}_{-12}$)  & 0.2346(74)  &           \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{80}$Ge}  &   \multirow{2}{*}{659.15(4)}  &   0.139(27)  &    13.6(26)  &     23.6($^{+57}_{-38}$)  & 0.183(18)  &            \\
  &       &     0.107(15)$^{*}$  &      10.5(15)$^{*}$  &       30.5($^{+51}_{-38}$)$^{*}$  &   0.160(11)$^{*}$  &              \\\\ \hline\\
\multirow{2}{*}{$^{82}$Ge}  &   \multirow{2}{*}{1347.51(7)}  &  0.121(15)  &    11.4(14)  &     0.76($^{+11}_{-8}$)  &  0.167(10)  &            \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{84}$Ge}  &   \multirow{2}{*}{624.3(7)}  &      &       &       &       &             \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{86}$Ge}  &   \multirow{2}{*}{527}  &   &       &       &       &             \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{66}$Se}  &   \multirow{2}{*}{929(2)}  &        &       &       &       &             \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{68}$Se}  &   \multirow{2}{*}{854.2(3)}  &    0.211(29)  &    25.6(35)  &     4.25($^{+68}_{-41}$)  & 0.236($^{+15}_{-17}$)  &                \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{70}$Se}  &   \multirow{2}{*}{944.52(5)}  &   0.169(11)  &    19.7(13)  &     3.21($^{+22}_{-20}$)  & 0.207(7)  &     0.38(8) \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{72}$Se}  &   \multirow{2}{*}{862.07(8)}  &   0.1895(79)  &   21.30(88)  &    4.52($^{+20}_{-18}$)  & 0.2152(45)  &   0.207(25)       \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{74}$Se}  &   \multirow{2}{*}{634.74(6)}  &   0.357(20)  &    38.7(21)  &     11.07($^{+64}_{-58}$)  &        0.2902(80)  &   0.387(8)        \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{76}$Se}  &   \multirow{2}{*}{559.102(5)}  &  0.432($^{+15}_{-6}$)  & 45.1($^{+16}_{-6}$)  &  17.28($^{+23}_{-58}$)  &        0.3133($^{+55}_{-20}$)  &       0.420(10)       \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{78}$Se}  &   \multirow{2}{*}{613.727(3)}  &  0.343(12)  &    34.6(12)  &     13.66(47)  &    0.2744(49)  &   0.335(9)        \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{80}$Se}  &   \multirow{2}{*}{666.27(7)}  &   0.2521(82)  &   24.62(80)  &    12.33(41)  &    0.2314(38)  &   0.253(6)        \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{82}$Se}  &   \multirow{2}{*}{654.75(16)}  &  0.183(10)  &    17.3(9)  &      18.5(10)  &     0.1939(53)  &   0.182(5)        \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{84}$Se}  &   \multirow{2}{*}{1454.55(8)}  &  0.105(15)  &    9.61(14)  &     0.597(85)  &    0.145(10)  &            \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{86}$Se}  &   \multirow{2}{*}{704.1(3)}  &      &       &       &       &             \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{72}$Kr}  &   \multirow{2}{*}{709.72(14)}  &  0.466(65)  &    52.4(72)  &     4.86($^{+78}_{-60}$)  & 0.319(22)  &            \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{74}$Kr}  &   \multirow{2}{*}{455.61(10)}  &  0.627(31)  &    68.0(34)  &     33.0($^{+17}_{-16}$)  &  0.363(9)  &    0.84(10)        \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{76}$Kr}  &   \multirow{2}{*}{423.96(7)}  &   0.758(26)  &    79.2(27)  &     39.1($^{+14}_{-13}$)  & 0.3920(66)  &   0.824(24)       \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{78}$Kr}  &   \multirow{2}{*}{455.033(23)}  & 0.634(16)  &    64.0(16)  &     32.89(85)  &    0.3524(44)  &   0.633(39)       \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{80}$Kr}  &   \multirow{2}{*}{616.60(10)}  &  0.381(12)  &    37.2(11)  &     12.00(37)  &    0.2686(41)  &   0.370(21)       \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{82}$Kr}  &   \multirow{2}{*}{776.520(3)}  &  0.2251($^{+67}_{-61}$)  &       21.28($^{+63}_{-58}$)  &        6.42(19)  &     0.2031($^{+30}_{-28}$)  &       0.223(10)       \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{84}$Kr}  &   \multirow{2}{*}{881.615(3)}  &  0.1268($^{+48}_{-27}$)  &       11.60($^{+44}_{-25}$)  &        6.04($^{+13}_{-22}$)  & 0.1500($^{+29}_{-16}$)  &       0.125(6)        \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{86}$Kr}  &   \multirow{2}{*}{1564.75(10)}  & 0.1056(95)  &   9.36(84)  &     0.412($^{+41}_{-34}$)  &        0.1347(60)  &   0.122(10)       \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{88}$Kr}  &   \multirow{2}{*}{775.31(4)}  &   0.0895(93)  &   7.7(8)  &       16.3($^{+19}_{-15}$)  & 0.1222($^{+72}_{-66}$)  &               \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{90}$Kr}  &   \multirow{2}{*}{707.13(5)}  &   0.154($^{+307}_{-61}$)  &       12.8($^{+257}_{-51}$)  &        15(10)  &  0.158($^{+116}_{-36}$)         &             \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{92}$Kr}  &   \multirow{2}{*}{769.1(5)}  &    0.2073(70)  &   16.81(57)  &    7.30($^{+26}_{-23}$)  & 0.1805($^{+30}_{-27}$)  &               \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{94}$Kr}  &   \multirow{2}{*}{666.1(3)}  &    0.247(28)  &    19.5(22)  &     12.6($^{+16}_{-13}$)  & 0.194(11)  &            \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{96}$Kr}  &   \multirow{2}{*}{554.1(5)}  &    0.436(93)  &    33.4(71)  &     17.9($^{+48}_{-31}$)  & 0.254(27)  &            \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{74}$Sr}  &   \multirow{2}{*}{471(1)}  &        &       &       &       &             \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{76}$Sr}  &   \multirow{2}{*}{262.3(2)}  &    1.08($^{+15}_{-12}$)  & 113($^{+16}_{-13}$)  &  295(37)  &      0.443($^{+31}_{-25}$)  &                \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{78}$Sr}  &   \multirow{2}{*}{277.60(10)}  &  0.97(10)  &     98(10)  &       248($^{+29}_{-23}$)  &  0.413(21)  &    1.08(15)        \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{80}$Sr}  &   \multirow{2}{*}{385.88(8)}  &   0.909(40)  &    88.8(39)  &     52.1($^{+24}_{-22}$)  & 0.3930(86)  &   0.959(36)       \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{82}$Sr}  &   \multirow{2}{*}{573.54(8)}  &   0.505($^{+29}_{-20}$)  &        47.8($^{+28}_{-19}$)  & 12.97($^{+53}_{-71}$)  &        0.2884($^{+83}_{-57}$)  &       0.513(20)       \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{84}$Sr}  &   \multirow{2}{*}{793.22(6)}  &   0.292(23)  &    26.7(21)  &     4.45($^{+38}_{-32}$)  & 0.2156(84)  &   0.289(44)       \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{86}$Sr}  &   \multirow{2}{*}{1076.68(4)}  &  0.1341(77)  &   11.89(68)  &    2.10($^{+13}_{-11}$)  & 0.1439(41)  &   0.128(14)       \\
  &       &     0.1278(58)$^{*}$  &     11.34(52)$^{*}$  &      2.21($^{+11}_{-10}$)$^{*}$  &   0.1405(32)$^{*}$  &             \\\\ \hline\\
\multirow{2}{*}{$^{88}$Sr}  &   \multirow{2}{*}{1836.087(8)}  & 0.0903($^{+32}_{-23}$)  &       7.77($^{+27}_{-19}$)  & 0.2165($^{+56}_{-74}$)  &       0.1163($^{+20}_{-15}$)  &       0.092(5)        \\
  &       &     0.0897(24)$^{*}$  &     7.72(21)$^{*}$  &       0.2179($^{+61}_{-58}$)$^{*}$  & 0.1159(16)$^{*}$  &             \\\\ \hline\\
\multirow{2}{*}{$^{90}$Sr}  &   \multirow{2}{*}{831.68(4)}  &   0.102($^{+44}_{-24}$)  &        8.5($^{+37}_{-20}$)  &  10(3)  &        0.122($^{+26}_{-14}$)  &        0.113(34)       \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{92}$Sr}  &   \multirow{2}{*}{814.98(3)}  &   0.095($^{+68}_{-28}$)  &        7.7($^{+55}_{-23}$)  &  12(5)  &        0.116($^{+41}_{-17}$)  &        0.114(48)       \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{94}$Sr}  &   \multirow{2}{*}{836.9(1)}  &    0.099($^{+66}_{-28}$)  &        7.8($^{+52}_{-22}$)  &  10.0(40)  &     0.117($^{+39}_{-16}$)  &        0.118(47)       \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{96}$Sr}  &   \multirow{2}{*}{814.93(7)}  &   0.231($^{+16}_{-5}$)  & 17.7($^{+13}_{-4}$)  &  4.92($^{+10}_{-33}$)  & 0.1753($^{+62}_{-17}$)  &       0.24(14)        \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{98}$Sr}  &   \multirow{2}{*}{144.225(6)}  &  1.240(61)  &    92.4(46)  &     4200(200)  &    0.4010(99)  &   1.282(39)       \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{100}$Sr}  &  \multirow{2}{*}{129.16(9)}  &   1.22(17)  &     88(12)  &       6700($^{+1100}_{-800}$)  &      0.392(27)  &    1.42(8) \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{102}$Sr}  &  \multirow{2}{*}{126.0(2)}  &      &       &       &       &             \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{80}$Zr}  &   \multirow{2}{*}{288.9(2)}  &      &       &       &       &             \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{82}$Zr}  &   \multirow{2}{*}{407.00(10)}  &  0.91($^{+12}_{-5}$)  &  86($^{+11}_{-5}$)  &    39.8($^{+24}_{-46}$)  & 0.368($^{+24}_{-10}$)  &        0.91(9) \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{84}$Zr}  &   \multirow{2}{*}{539.92(9)}  &   0.437($^{+25}_{-22}$)  &        40.0($^{+23}_{-20}$)  & 20.3(11)  &     0.2506($^{+72}_{-63}$)  &       0.438(25)       \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{86}$Zr}  &   \multirow{2}{*}{751.75(3)}  &   0.157($^{+36}_{-24}$)  &        13.9($^{+32}_{-22}$)  & 10.8(20)  &     0.148($^{+16}_{-12}$)  &        0.166(31)       \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{88}$Zr}  &   \multirow{2}{*}{1057.03(4)}  &  0.086($^{+11}_{-9}$)  & 7.39($^{+92}_{-74}$)  & 3.60(40)  &     0.1077($^{+67}_{-54}$)  &       0.26(8) \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{90}$Zr}  &   \multirow{2}{*}{2186.274(15)}  &        0.0627(34)  &   5.23(28)  &     0.1302($^{+75}_{-67}$)  &       0.0907(24)  &   0.0610(40)      \\
  &       &     0.0631(30)$^{*}$  &     5.27(25)$^{*}$  &       0.1294($^{+64}_{-59}$)$^{*}$  & 0.0910(22)$^{*}$  &             \\\\ \hline\\
\multirow{2}{*}{$^{92}$Zr}  &   \multirow{2}{*}{934.47(5)}  &   0.0800(39)  &   6.49(31)  &     7.15($^{+36}_{-33}$)  & 0.1009(24)  &   0.083(6)        \\
  &       &     0.0786(27)$^{**}$  &    6.37(22)$^{**}$  &      7.29($^{+26}_{-24}$)$^{**}$  &  0.1000(17)$^{**}$  &            \\\\ \hline\\
\multirow{2}{*}{$^{94}$Zr}  &   \multirow{2}{*}{918.75(5)}  &   0.0629(45)  &   4.96(35)  &     9.90($^{+76}_{-66}$)  & 0.0882(31)  &   0.066(14)       \\
  &       &     0.0646(58)$^{**}$  &    5.09(46)$^{**}$  &      9.65($^{+95}_{-79}$)$^{**}$  &  0.0894(40)$^{**}$  &            \\\\ \hline\\
\multirow{2}{*}{$^{96}$Zr}  &   \multirow{2}{*}{1750.497(15)}  &        0.0314(33)  &   2.41(26)  &     0.79(9)  &      0.0615(33)  &   0.055(22)       \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{98}$Zr}  &   \multirow{2}{*}{1222.92(12)}  & $>$0.0093  &    $>$0.69  &      $<$16  &        $>$0.033  &             \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{100}$Zr}  &  \multirow{2}{*}{212.530(9)}  &  1.110($^{+51}_{-36}$)  &        80.5($^{+37}_{-26}$)  & 791($^{+26}_{-35}$)  &  0.3556($^{+82}_{-57}$)  &       1.11(6) \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{102}$Zr}  &  \multirow{2}{*}{151.78(11)}  &  1.35(12)  &      95.4(85)  &    3000($^{+300}_{-200}$)  &       0.387(17)  &    1.66(34)        \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{104}$Zr}  &  \multirow{2}{*}{139.3(3)}  &    1.958(100)  &     134.8(69)  &      2931($^{+158}_{-143}$)  &    0.460(12)  &            \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{106}$Zr}  &  \multirow{2}{*}{152.1}  & 1.55(5) &  104.0(33)    &  2600($^{+200}_{-150}$)     &  0.36(1)    &              \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{108}$Zr}  &  \multirow{2}{*}{173.7}  &         &       &       &       &             \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{84}$Mo}  &   \multirow{2}{*}{443.9(2)}  &      &       &       &       &             \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{86}$Mo}  &   \multirow{2}{*}{566.6(4)}  &      &       &       &       &             \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{88}$Mo}  &   \multirow{2}{*}{740.54(4)}  &     &       &       &       &             \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{90}$Mo}  &   \multirow{2}{*}{947.97(2)}  &     &       &       &       &             \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{92}$Mo}  &   \multirow{2}{*}{1509.51(3)}  &  0.0975(43)  &   7.90(35)  &     0.534($^{+24}_{-22}$)  &        0.1061(23)  &   0.097(6)        \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{94}$Mo}  &   \multirow{2}{*}{871.098(16)}  & 0.2072(74)  &   16.32(58)  &    3.92($^{+14}_{-13}$)  & 0.1525(27)  &   0.2030(40)      \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{96}$Mo}  &   \multirow{2}{*}{778.237(10)}  & 0.2775(59)  &   21.26(45)  &    5.15(11)  &     0.1740(19)  &   0.271(5)        \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{98}$Mo}  &   \multirow{2}{*}{787.384(13)}  & 0.2695(57)  &   20.09(43)  &    5.00(11)  &     0.1692(18)  &   0.267(9)        \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{100}$Mo}  &  \multirow{2}{*}{535.561(22)}  & 0.530(22)  &    38.4(16)  &     17.41($^{+77}_{-71}$)  &        0.2340(49)  &   0.516(10)       \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{102}$Mo}  &  \multirow{2}{*}{296.610(4)}  &  0.976($^{+49}_{-40}$)  &        69.0($^{+35}_{-28}$)  & 177.7($^{+76}_{-86}$)  &        0.3135($^{+79}_{-64}$)  &       0.963(31)       \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{104}$Mo}  &  \multirow{2}{*}{192.19(9)}  &   1.28(11)  &     87.8(75)  &     1095($^{+102}_{-86}$)  &        0.354(15)  &    1.34(8) \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{106}$Mo}  &  \multirow{2}{*}{171.549(8)}  &  1.290(65)  &    86.6(44)  &     1817($^{+97}_{-87}$)  & 0.351(9)  &     1.31(7) \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{108}$Mo}  &  \multirow{2}{*}{192.79(15)}  &  1.74(46)  &     114(30)  &      793($^{+281}_{-166}$)  &        0.403($^{+50}_{-57}$)  &        1.6(5)  \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{110}$Mo}  &  \multirow{2}{*}{213.7(3)}  &      &       &       &       &             \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{88}$Ru}  &   \multirow{2}{*}{616.2*}  &        &       &       &       &             \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{90}$Ru}  &   \multirow{2}{*}{738.00(10)*}  &   &       &       &       &             \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{92}$Ru}  &   \multirow{2}{*}{864.6(10)*}  &    &       &       &       &             \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{94}$Ru}  &   \multirow{2}{*}{1430.71(20)}  &   &       &       &       &             \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{96}$Ru}  &   \multirow{2}{*}{832.56(5)}  &   0.2379(65)  &   18.22(50)  &    4.28($^{+12}_{-11}$)  & 0.1538(21)  &   0.251(10)       \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{98}$Ru}  &   \multirow{2}{*}{652.44(4)}  &   0.401(13)  &    29.89(97)  &    8.59($^{+29}_{-27}$)  & 0.1970(32)  &   0.392(12)       \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{100}$Ru}  &  \multirow{2}{*}{539.510(10)}  & 0.4927(41)  &   35.74(30)  &    18.05(15)  &    0.21539(90)  &  0.490(5)        \\
  &       &      &        &      &        &             \\\\ \hline\\
\multirow{2}{*}{$^{102}$Ru}  &  \multirow{2}{*}{475.0962(10)}  &        0.632(12)  &    44.68(88)  &    26.50(53)  &    0.2408(24)  &   0.630(10)       \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{104}$Ru}  &  \multirow{2}{*}{358.02(7)}  &   0.826(17)  &    56.9(12)  &     82.8(17)  &     0.2717(28)  &   0.820(12)       \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{106}$Ru}  &  \multirow{2}{*}{270.07(4)}  &   1.074(95)  &    72.1(64)  &     255($^{+25}_{-21}$)  &  0.306(14)  &    0.77(20)        \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{108}$Ru}  &  \multirow{2}{*}{242.23(4)}  &   0.894($^{+80}_{-58}$)  &        58.6($^{+52}_{-38}$)  & 518($^{+36}_{-43}$)  &  0.276($^{+12}_{-9}$)  & 1.01(15)        \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{110}$Ru}  &  \multirow{2}{*}{240.71(10)}  &  1.071(61)  &    68.4(39)  &     447(25)  &      0.2980(85)  &  1.05(12) \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{112}$Ru}  &  \multirow{2}{*}{236.66(17)}  &  1.107(96)  &    69.0(60)  &     469(41)  &      0.299(13)  &    1.17(23)        \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{114}$Ru}  &  \multirow{2}{*}{265.19(17)}  &    &       &       &       &             \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{116}$Ru}  &  \multirow{2}{*}{292.43(21)}  &    &       &       &       &             \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{118}$Ru}  &  \multirow{2}{*}{327.6(3)}  &      &       &       &       &             \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{92}$Pd}  &   \multirow{2}{*}{873.6(2)*}  &     &       &       &       &             \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{94}$Pd}  &   \multirow{2}{*}{813.8(1)*}  &     &       &       &       &             \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{96}$Pd}  &   \multirow{2}{*}{1415.31(10)}  &   &       &       &       &             \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{98}$Pd}  &   \multirow{2}{*}{862.89(10)}  &  $>$0.0523  &    $>$3.897  &     $<$16.3  &      $>$0.06804  &           \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{100}$Pd}  &  \multirow{2}{*}{665.50(10)}  &  0.347($^{+16}_{-15}$)  &        25.1($^{+12}_{-11}$)  & 9.0(4)  &       0.1728($^{+40}_{-38}$)  &               \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{102}$Pd}  &  \multirow{2}{*}{556.44(5)}  &   0.460(23)  &    32.5(16)  &     16.57(83)  &    0.1965(49)  &   0.460(30)       \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{104}$Pd}  &  \multirow{2}{*}{555.81(4)}  &   0.529(15)  &    36.4(10)  &     14.48(40)  &    0.2080(29)  &   0.535(35)       \\
  &       &     0.529(15)$^{*}$  &      36.4(10)$^{*}$  &       14.48(40)$^{*}$  &        &             \\\\ \hline\\
\multirow{2}{*}{$^{106}$Pd}  &  \multirow{2}{*}{511.850(23)}  & 0.660(17)  &    44.3(12)  &     17.50($^{+48}_{-45}$)  &        0.2294(30)  &   0.660(35)       \\
  &       &     0.646(15)$^{*}$  &      43.3(10)$^{*}$  &       17.89(42)$^{*}$  &      0.2269(26)$^{*}$  &             \\\\ \hline\\
\multirow{2}{*}{$^{108}$Pd}  &  \multirow{2}{*}{433.938(4)}  &  0.764(20)  &    50.0(13)  &     34.42(90)  &    0.2437(33)  &   0.760(40)       \\
  &       &     0.778(17)$^{*}$  &      50.9(11)$^{*}$  &       33.79(71)$^{*}$  &      0.2459(26)$^{*}$  &             \\\\ \hline\\
\multirow{2}{*}{$^{110}$Pd}  &  \multirow{2}{*}{373.80(6)}  &   0.865(23)  &    55.3(15)  &     63.7(17)  &     0.2562(34)  &   0.870(40)       \\
  &       &     0.861(20)$^{*}$  &      55.0(13)$^{*}$  &       64.0(14)$^{*}$  &       0.2556(29)$^{*}$  &             \\\\ \hline\\
\multirow{2}{*}{$^{112}$Pd}  &  \multirow{2}{*}{348.79(17)}  &  0.64($^{+13}_{-9}$)  &  40.1($^{+79}_{-57}$)  & 121(20)  &      0.218($^{+22}_{-15}$)  &        0.66(11)        \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{114}$Pd}  &  \multirow{2}{*}{332.50(24)}  &  0.83($^{+17}_{-12}$)  & 51($^{+10}_{-7}$)  &    118(20)   &     0.245($^{+25}_{-18}$)  &        0.38(12)        \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{116}$Pd}  &  \multirow{2}{*}{340.26(8)}  &   0.57($^{+22}_{-13}$)  & 34($^{+13}_{-8}$)  &    153(43)  &      0.201($^{+39}_{-23}$)  &        0.62(18)        \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{118}$Pd}  &  \multirow{2}{*}{378.6(1)*}  &     &       &       &       &             \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{120}$Pd}  &  \multirow{2}{*}{438(1)}  &        &       &       &       &             \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{122}$Pd}  &  \multirow{2}{*}{499(9)}  &        &       &       &       &             \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{124}$Pd}  &  \multirow{2}{*}{590(11)}  &       &       &       &       &             \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{126}$Pd}  &  \multirow{2}{*}{686(17)}  &       &       &       &       &             \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{128}$Pd}  &  \multirow{2}{*}{1311.4}  &        &       &       &       &             \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{98}$Cd}  &   \multirow{2}{*}{1394.7(3)*}  &    &       &       &       &             \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{100}$Cd}  &  \multirow{2}{*}{1004.11(10)}  & $<$0.28  &      $<$20.03  &     $>$1.43  &    $<$0.1488  &           \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{102}$Cd}  &  \multirow{2}{*}{776.55(14)}  &  0.257(23)  &    18.2(16)  &     5.61($^{+55}_{-46}$)  & 0.1407(64)  &           \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{104}$Cd}  &  \multirow{2}{*}{658.00(20)}  &  0.337(19)  &    23.2(13)  &     9.79($^{+58}_{-53}$)  &  0.1590(45)  &    0.41(11)        \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{106}$Cd}  &  \multirow{2}{*}{632.64(4)}  &   0.407(12)  &    27.32(83)  &    9.86(30)  &     0.1726(26)  &   0.410(20)       \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{108}$Cd}  &  \multirow{2}{*}{632.988(15)}  & 0.419(14)  &    27.45(91)  &    9.55($^{+33}_{-31}$)  & 0.1730(29)  &   0.430(20)       \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{110}$Cd}  &  \multirow{2}{*}{657.7645(20)}  &        0.426(21)  &    27.2(13)  &     7.77($^{+40}_{-37}$)  & 0.1723(43)  &   0.450(20)       \\
  &       &     0.4283(93)$^{*}$  &     27.36(59)$^{*}$  &      7.71($^{+18}_{-16}$)$^{*}$  &   0.1728(19)$^{*}$  &             \\\\ \hline\\
\multirow{2}{*}{$^{112}$Cd}  &  \multirow{2}{*}{617.520(10)}  & 0.501(22)  &    31.3(14)  &     9.04($^{+41}_{-38}$)  & 0.1847(40)  &   0.510(20)       \\
  &       &     0.502(22)$^{*}$  &      31.3(14)$^{*}$  &       9.02($^{+41}_{-38}$)$^{*}$  &   0.1848(40)$^{*}$  &             \\\\ \hline\\
\multirow{2}{*}{$^{114}$Cd}  &  \multirow{2}{*}{558.456(2)}  &  0.536(25)  &    32.7(15)  &     13.94($^{+68}_{-62}$)  &        0.1888(44)  &   0.545(20)       \\
  &       &     0.536(25)$^{*}$  &      32.7(15)$^{*}$  &       13.94($^{+68}_{-62}$)$^{*}$  &  0.1888(44)$^{*}$  &             \\\\ \hline\\
\multirow{2}{*}{$^{116}$Cd}  &  \multirow{2}{*}{513.490(15)}  & 0.580(26)  &    34.5(16)  &     19.59($^{+91}_{-89}$)  &        0.1940(44)  &   0.560(20)       \\
  &       &     0.575(26)$^{*}$  &      34.2(16)$^{*}$  &       19.76($^{+93}_{-86}$)$^{*}$  &  0.1932(44)$^{*}$   &            \\\\ \hline\\
\multirow{2}{*}{$^{118}$Cd}  &  \multirow{2}{*}{487.77(8)}  &   0.578(44)  &    33.6(26)  &     25.4(19)  &     0.1915(73)  &   0.568(44)       \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{120}$Cd}  &  \multirow{2}{*}{505.94(17)}  &  0.473(55)  &    26.9(31)  &     25.9(30)  &     0.171(10)  &    0.48(6) \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{122}$Cd}  &  \multirow{2}{*}{569.45(8)}  &   0.44(20)  &     24.5(111)  &    15.4($^{+129}_{-48}$)  & 0.163($^{+34}_{-42}$)  &       0.58(27)        \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{124}$Cd}  &  \multirow{2}{*}{612.8(4)}  &    0.35(19)  &     19.1(10)  &     13.4($^{+8}_{-7}$)  &   0.144(4)  &             \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{126}$Cd}  &  \multirow{2}{*}{652.0(9)*}  &   0.263(60)  &    14.0(32)  &     13.1($^{+39}_{-24}$)  & 0.124(14)  &            \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{128}$Cd}  &  \multirow{2}{*}{645.8(2)*}  &     &       &       &       &             \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{130}$Cd}  &  \multirow{2}{*}{1325(1)*}  &      &       &       &       &             \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{102}$Sn}  &  \multirow{2}{*}{1472*}  &         &       &       &       &             \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{104}$Sn}  &  \multirow{2}{*}{1260.1(3)}  &   0.176(28)  &    12.1(19)  &     0.73($^{+14}_{-10}$)  & 0.1104($^{+84}_{-92}$)  &               \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{106}$Sn}  &  \multirow{2}{*}{1207.7(5)}  &   0.209(33)  &    14.0(22)  &     0.76(12)  &     0.1187(94)  &           \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{108}$Sn}  &  \multirow{2}{*}{1206.07(10)}  & 0.224(16)  &    14.7(11)  &     0.713(52)  &    0.1214(44)  &           \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{110}$Sn}  &  \multirow{2}{*}{1211.88(15)}  & 0.231(18)  &    14.7(11)  &     0.676(52)  &    0.1217(47)  &           \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{112}$Sn}  &  \multirow{2}{*}{1256.85(7)}  &  0.232(11)  &    14.49(68)  &    0.560($^{+28}_{-25}$)  &        0.1207(29)  &   0.240(14)       \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{114}$Sn}  &  \multirow{2}{*}{1299.907(7)}  & 0.215(13)  &    13.10(79)  &    0.511($^{+33}_{-29}$)  &        0.1147(34)  &   0.24(5) \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{116}$Sn}  &  \multirow{2}{*}{1293.560(8)}  & 0.2062(50)  &   12.27(30)  &    0.546($^{+14}_{-13}$)  &        0.1110(14)  &   0.209(6)        \\
  &       &     0.2066(50)$^{*}$  &     12.30(30)$^{*}$  &      0.545($^{+14}_{-13}$)$^{*}$  &     0.1112(14)$^{*}$  &             \\\\ \hline\\
\multirow{2}{*}{$^{118}$Sn}  &  \multirow{2}{*}{1229.666(16)}  &        0.2070(40)  &   12.04(23)  &    0.701($^{+14}_{-13}$)  &        0.1100(10)  &   0.209(8)        \\
  &       &     0.2041(40)$^{*}$  &     11.87(23)$^{*}$  &      0.711(14)$^{*}$  &      0.1092(11)$^{*}$  &             \\\\ \hline\\
\multirow{2}{*}{$^{120}$Sn}  &  \multirow{2}{*}{1171.265(15)}  &        0.1975(24)  &   11.24(13)  &    0.937(12)  &    0.1063(7)  &    0.2020(40)      \\
  &       &     0.1967(30)$^{*}$  &     11.19(17)$^{*}$  &      0.940(15)$^{*}$  &      0.1061(8)$^{*}$  &              \\\\ \hline\\
\multirow{2}{*}{$^{122}$Sn}  &  \multirow{2}{*}{1140.51(3)}  &  0.1887(45)  &   10.50(25)  &    1.120(27)  &    0.1027(13)  &   0.1920(40)      \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{124}$Sn}  &  \multirow{2}{*}{1131.739(17)}  &        0.1622(40)  &   8.83(22)  &     1.354(33)  &    0.0942(12)  &   0.1660(40)      \\
  &       &     0.1626(40)$^{*}$  &     8.85(22)$^{*}$  &       1.351(33)$^{*}$  &      0.0943(12)$^{*}$  &             \\\\ \hline\\
\multirow{2}{*}{$^{126}$Sn}  &  \multirow{2}{*}{1141.15(4)}  &  0.1269(73)  &   6.76(39)  &     1.66($^{+10}_{-9}$)  &  0.0825(24)  &           \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{128}$Sn}  &  \multirow{2}{*}{1168.82(4)}  &  0.0771(38)  &   4.03(20)  &     2.42($^{+13}_{-11}$)  & 0.0636(16)  &           \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{130}$Sn}  &  \multirow{2}{*}{1221.26(5)}  &  0.023(5)  &     1.18(26)  &     6.5(14)  &      0.0344(37)  &           \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{132}$Sn}  &  \multirow{2}{*}{4041.20(15)}  & 0.118(26)  &    5.9(13)  &      0.00321(71)  &  0.0771(85)  &           \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{134}$Sn}  &  \multirow{2}{*}{725.6}  &       0.029(5)  &     1.42(28)  &     69.8($^{+145}_{-103}$)  &       0.0378(34)  &           \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{136}$Sn}  &  \multirow{2}{*}{688}  &   &       &      &        &             \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{138}$Sn}  &  \multirow{2}{*}{715}  &   &       &      &        &             \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{106}$Te}  &  \multirow{2}{*}{664.8(3)*}  &     &       &       &       &             \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{108}$Te}  &  \multirow{2}{*}{625.20(20)}  &  0.387($^{+52}_{-41}$)  &        25.3($^{+34}_{-27}$)  & 11.0(13)  &     0.153($^{+10}_{-8}$)  &         \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{110}$Te}  &  \multirow{2}{*}{657.70(9)}  &     &       &       &       &             \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{112}$Te}  &  \multirow{2}{*}{689.01(2)}  &   0.46(4)  &      28.7(25)  &     5.7(5)  & 0.163(7)        &             \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{114}$Te}  &  \multirow{2}{*}{708.74(15)}  &  0.556($^{+49}_{-41}$)  &        33.9($^{+30}_{-25}$)  & 4.09(33)  &     0.1774($^{+78}_{-65}$)  &               \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{116}$Te}  &  \multirow{2}{*}{678.92(3)}  &     &       &       &       &             \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{118}$Te}  &  \multirow{2}{*}{605.706(20)}  & 0.57($^{+11}_{-8}$)  &  32.9($^{+62}_{-45}$)  & 8.8(14)  &      0.175($^{+17}_{-12}$)  &                \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{120}$Te}  &  \multirow{2}{*}{560.438(20)}  & 0.685(33)  &    38.97(88)  &    10.71($^{+54}_{-49}$)  &        0.1903(46)  &   0.77(16)        \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{122}$Te}  &  \multirow{2}{*}{564.094(16)}  & 0.650(30)  &    36.2(17)  &     10.93($^{+52}_{-49}$)  &        0.1834(44)  &   0.660(6)        \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{124}$Te}  &  \multirow{2}{*}{602.7271(21)}  &        0.560(28)  &    30.5(15)  &     9.12($^{+48}_{-44}$)  & 0.1684(42)  &   0.568(6)        \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{126}$Te}  &  \multirow{2}{*}{666.352(10)}  & 0.4738(93)  &   25.26(50)  &    6.53(13)  &     0.1532(15)  &   0.475(10)       \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{128}$Te}  &  \multirow{2}{*}{743.219(7)}  &  0.3800(71)  &   19.83(37)  &    4.724(88)  &    0.1358(13)  &   0.383(6)        \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{130}$Te}  &  \multirow{2}{*}{839.494(17)}  & 0.296(10)  &    15.12(51)  &    3.30($^{+12}_{-11}$)  & 0.1185(20)  &   0.295(7)        \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{132}$Te}  &  \multirow{2}{*}{974.22(9)}  &   0.207(17)  &    10.39(86)  &    2.24($^{+20}_{-17}$)  & 0.0983(41)  &           \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{134}$Te}  &  \multirow{2}{*}{1279.11(10)}  & 0.1034(40)  &   5.08(20)  &     1.152($^{+46}_{-53}$)  &        0.0687(13)  &           \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{136}$Te}  &  \multirow{2}{*}{606.64(5)}  &   0.122(18)  &    5.87(87)  &     40.5($^{+70}_{-52}$)  & 0.0739(55)  &           \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{138}$Te}  &  \multirow{2}{*}{443.1(10)*}  &    &       &       &       &             \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{110}$Xe}  &  \multirow{2}{*}{469.7(2)*}  &     &       &       &       &             \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{112}$Xe}  &  \multirow{2}{*}{466.0(2)*}  &     &       &       &       &             \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{114}$Xe}  &  \multirow{2}{*}{450.08(19)}  &  0.971(58)  &    59.1(35)  &     22.5($^{+14}_{-13}$)  & 0.2257(67)  &   0.93(6) \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{116}$Xe}  &  \multirow{2}{*}{393.6(2)}  &    1.211(61)  &    72.1(36)  &     35.1(18)  &     0.2492(63)  &   1.21(6) \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{118}$Xe}  &  \multirow{2}{*}{337.32(13)}  &  1.383($^{+48}_{-42}$)  &        80.4($^{+28}_{-24}$)  & 65.6(22)  &     0.2633($^{+45}_{-40}$)  &       1.40(7) \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{120}$Xe}  &  \multirow{2}{*}{332.61(4)}  &   1.739(110)  &   98.9(63)  &     65.2($^{+44}_{-39}$)  & 0.2920(94)  &   1.73(11)        \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{122}$Xe}  &  \multirow{2}{*}{331.28(7)}  &   1.349(68)  &    75.1(38)  &     73.6($^{+39}_{-35}$)  & 0.2544(64)  &   1.40(6) \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{124}$Xe}  &  \multirow{2}{*}{354.04(4)}  &   1.072(44)  &    58.4(24)  &     66.8($^{+29}_{-26}$)  & 0.2243(46)  &   0.96(6) \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{126}$Xe}  &  \multirow{2}{*}{388.631(9)}  &  0.826(60)  &    44.1(32)  &     54.7($^{+43}_{-37}$)  & 0.1949(70)  &   0.770(25)       \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{128}$Xe}  &  \multirow{2}{*}{442.911(9)}  &  0.790(38)  &    41.2(20)  &     29.9($^{+15}_{-14}$)  & 0.1885(46)  &   0.750(40)       \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{130}$Xe}  &  \multirow{2}{*}{536.068(6)}  &  0.634(29)  &    32.4(15)  &     14.43($^{+60}_{-63}$)  &        0.1671(39)  &   0.65(5) \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{132}$Xe}  &  \multirow{2}{*}{667.715(2)}  &  0.468(24)  &    23.5(12)  &     6.54($^{+34}_{-33}$)  & 0.1422(36)  &   0.460(30)       \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{134}$Xe}  &  \multirow{2}{*}{847.041(23)}  & 0.317(18)  &    15.57(88)  &    2.95($^{+17}_{-16}$)  & 0.1158(33)  &   0.34(6) \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{136}$Xe}  &  \multirow{2}{*}{1313.027(10)}  &        0.217(33)  &    10.5(16)  &     0.481($^{+86}_{-64}$)  &        0.0949(75)  &   0.36(6) \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{138}$Xe}  &  \multirow{2}{*}{588.827(18)}  & 0.38(10)  &     17.9(47)  &     15.1(40)  &     0.124(16)  &            \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{140}$Xe}  &  \multirow{2}{*}{376.658(15)}  & 0.522(40)  &    24.2(18)  &     101.0($^{+84}_{-72}$)  & 0.144(6)  &    0.324(14)       \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{142}$Xe}  &  \multirow{2}{*}{287.20(20)}  &  0.69(10)  &     31.4(45)  &     289(42)  &      0.164(12)  &            \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{144}$Xe}  &  \multirow{2}{*}{252.6*}  &      0.73(17)  &     32.6(76)  &     507($^{+154}_{-96}$)  & 0.168(20)  &            \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{118}$Ba}  &  \multirow{2}{*}{194*}  &          &       &       &       &             \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{120}$Ba}  &  \multirow{2}{*}{186(1)*}  &       &       &       &       &             \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{122}$Ba}  &  \multirow{2}{*}{195.90(20)}  &  2.34(22)  &     130(12)  &      510($^{+54}_{-44}$)  &  0.323(15)  &    2.81(28)        \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{124}$Ba}  &  \multirow{2}{*}{229.91(10)}  &  2.096(78)  &    114.1(43)  &    275($^{+11}_{-10}$)  &  0.3024(56)  &   2.09(10)        \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{126}$Ba}  &  \multirow{2}{*}{256.02(6)}  &   1.740(80)  &    92.8(43)  &     198.2($^{+96}_{-87}$)  &        0.2726(63)  &   1.75(9) \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{128}$Ba}  &  \multirow{2}{*}{284.00(8)}  &   1.441(53)  &        75.2(27)  &  145.5(53)  &        0.2455(45)  &       1.48(7) \\
  &       &       &       &       &       &             \\\\ \hline\\
%\multirow{2}{*}{$^{128}$Ba}  &  \multirow{2}{*}{284.00(8)}  &   0.983($^{+52}_{-35}$)  &        51.3($^{+27}_{-18}$)  & 146.1($^{+54}_{-74}$)  &        0.2027($^{+54}_{-36}$)  &       1.48(7) \\
%  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{130}$Ba}  &  \multirow{2}{*}{357.38(8)}  &   1.138(46)  &    58.2(24)  &     60.0($^{+25}_{-23}$)  & 0.2159(44)  &   1.163(16)       \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{132}$Ba}  &  \multirow{2}{*}{464.508(12)}  & 0.847(57)  &    42.4(29)  &     22.0(15)  &     0.1844(62)  &   0.86(6) \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{134}$Ba}  &  \multirow{2}{*}{604.7223(19)}  &        0.665(19)  &    32.63(95)  &    7.55(22)  &     0.1617(23)  &   0.658(7)        \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{136}$Ba}  &  \multirow{2}{*}{818.497(11)}  & 0.413(11)  &    19.87($^{+54}_{-53}$)  &        2.684(73)  &    0.1262(17)  &   0.410(8)        \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{138}$Ba}  &  \multirow{2}{*}{1435.816(10)}  &        0.230(11)  &    10.87(52)  &    0.290($^{+15}_{-13}$)  &        0.0933(23)  &   0.230(9)        \\
  &       &     0.233(11)$^{*}$  &      11.00(48)$^{*}$  &      0.287($^{+14}_{-13}$)$^{*}$  &  0.0939(23)$^{*}$  &             \\\\ \hline\\
\multirow{2}{*}{$^{140}$Ba}  &  \multirow{2}{*}{602.36(3)}  &   0.484(38)  &    22.4(18)  &     10.57($^{+90}_{-77}$)  &        0.1340(52)  &   0.45(19)        \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{142}$Ba}  &  \multirow{2}{*}{359.597(14)}  & 0.676(35)  &    30.7(16)  &     97.9($^{+54}_{-48}$)  & 0.1569(41)  &   0.699(37)       \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{144}$Ba}  &  \multirow{2}{*}{199.326(6)}  &  1.012(55)  &    45.2(25)  &     1092($^{+63}_{-56}$)  & 0.1902(52)  &   1.05(6) \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{146}$Ba}  &  \multirow{2}{*}{181.05(5)}  &   1.350(68)  &    59.1(29)  &     1252($^{+66}_{-60}$)  & 0.2177(55)  &   1.355(48)       \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{148}$Ba}  &  \multirow{2}{*}{141.8(1)}  &      &       &       &       &             \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{122}$Ce}  &  \multirow{2}{*}{136.4(5)}  &      &       &       &       &             \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{124}$Ce}  &  \multirow{2}{*}{141.90(20)}  &  3.50($^{+100}_{-63}$)  &        190($^{+54}_{-34}$)  &  1270(280)  &    0.377($^{+50}_{-36}$)  &        3.7(9)  \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{126}$Ce}  &  \multirow{2}{*}{169.59(3)}  &   3.65(46)  &     195(25)  &      603($^{+87}_{-67}$)  &  0.381(24)  &    2.68(48)        \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{128}$Ce}  &  \multirow{2}{*}{207.09(18)}  &  2.27(13)  &     118.5(68)  &    405(23)  &      0.2975(85)  &   2.28(22)        \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{130}$Ce}  &  \multirow{2}{*}{253.85(16)}  &  1.755(79)  &    89.7(40)  &     203.8($^{+96}_{-88}$)  &        0.2589(59)  &   1.74(10)        \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{132}$Ce}  &  \multirow{2}{*}{325.34(8)}  &   1.69(11)  &     84.7(55)  &     63.9($^{+44}_{-39}$)  & 0.2515(84)  &   1.87(17)        \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{134}$Ce}  &  \multirow{2}{*}{409.20(10)}  &  1.062(85)  &    52.1(42)  &     32.9(26)  &     0.1974(79)  &   1.04(9) \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{136}$Ce}  &  \multirow{2}{*}{552.20(11)}  &  0.81(9)  &      39.0(43)  &     9.7(11)  &      0.1707(95)  &   0.81(9) \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{138}$Ce}  &  \multirow{2}{*}{788.744(8)}  &  0.467(10)  &    22.0(5)  &      2.85(6)  &      0.1283(14)  &   0.450(30)       \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{140}$Ce}  &  \multirow{2}{*}{1596.237(25)}  &        0.300(15)  &    13.88(70)  &    0.1313($^{+69}_{-63}$)  &       0.1018(25)  &   0.298(6)        \\
  &       &     0.3016(80)$^{*}$  &     13.97(37)$^{*}$  &      0.1305($^{+35}_{-34}$)$^{*}$  & 0.1022(14)$^{*}$  &             \\\\ \hline\\
\multirow{2}{*}{$^{142}$Ce}  &  \multirow{2}{*}{641.282(9)}  &  0.4572(50)  &   20.8(2)  &      8.2(1)  &  0.1245(7)      &     0.480(6)        \\
  &       &     0.4572(50)$^{*}$  &     20.8(2)$^{*}$  &        8.2(1)$^{*}$  & 0.1245(7)$^{*}$  &              \\\\ \hline\\
\multirow{2}{*}{$^{144}$Ce}  &  \multirow{2}{*}{397.441(9)}  &  0.96($^{+30}_{-18}$)  & 43($^{+13}_{-8}$)  &    42(10)  &       0.179($^{+28}_{-17}$)  &        0.83(9) \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{146}$Ce}  &  \multirow{2}{*}{258.46(3)}  &   0.97 (11)  &    42.5(48)  &     339($^{+43}_{-35}$)  &  0.178(10)  &    1.14(12)        \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{148}$Ce}  &  \multirow{2}{*}{158.467(5)}  &  2.02(11)  &     86.9(47)  &     1437($^{+83}_{-74}$)  & 0.2548(69)  &   1.96(18)        \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{150}$Ce}  &  \multirow{2}{*}{97.1}  &        3.18(48)  &     134(20)  &      4530(680)  &    0.317(24)  &    3.3(8)  \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{152}$Ce}  &  \multirow{2}{*}{81.7}  &        5.9($^{+15}_{-10}$)  &  246($^{+61}_{-41}$)  &  3608(722)  &    0.429($^{+51}_{-37}$)  &                \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{128}$Nd}  &  \multirow{2}{*}{133.66(7)}  &     &       &       &       &             \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{130}$Nd}  &  \multirow{2}{*}{159.05(14)}  &  3.9(16)  &      199(81)  &      720(300)  &     0.373(77)  &    4.1(18) \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{132}$Nd}  &  \multirow{2}{*}{213.16(12)}  &  3.58(59)  &     179(30)  &      224($^{+44}_{-32}$)  &  0.354(29)  &    3.5(6)  \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{134}$Nd}  &  \multirow{2}{*}{294.17(16)}  &  1.879($^{+58}_{-46}$)  &        92.3($^{+28}_{-23}$)  & 93.4($^{+24}_{-28}$)  & 0.2538($^{+39}_{-31}$)  &       1.83(37)        \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{136}$Nd}  &  \multirow{2}{*}{373.72(16)}  &  1.66(23)  &     80(11)  &       32.9(46)  &     0.236(16)  &            \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{138}$Nd}  &  \multirow{2}{*}{520.85(17)}  &    &       &       &       &             \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{140}$Nd}  &  \multirow{2}{*}{773.73(6)}  &   0.72(5)  &      33.3(23)  &     2.04($^{+15}_{-13}$)  & 0.1526(53)  &           \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{142}$Nd}  &  \multirow{2}{*}{1575.781(10)}  &        0.265(13)  &    12.05(58)  &    0.1583($^{+82}_{-72}$)  &       0.0917(23)  &   0.265(6)        \\
  &       &     0.272(13)$^{*}$  &      12.36(59)$^{*}$  &      0.1543($^{+77}_{-70}$)$^{*}$  & 0.0929(21)$^{*}$  &             \\\\ \hline\\
\multirow{2}{*}{$^{144}$Nd}  &  \multirow{2}{*}{696.561(10)}  & 0.504(15)  &    22.48(67)  &    4.92(15)  &     0.1253(19)  &   0.491(5)        \\
  &       &     0.498(14)$^{*}$  &      22.22(62)$^{*}$  &      4.98(14)$^{*}$  &         &             \\\\ \hline\\
\multirow{2}{*}{$^{146}$Nd}  &  \multirow{2}{*}{453.77(5)}  &   0.748(22)  &    32.76(96)  &    27.90(82)  &    0.1512(22)  &   0.760(25)       \\
  &       &     0.705(22)$^{*}$  &      30.88(96)$^{*}$  &      29.61(92)$^{*}$  &        &             \\\\ \hline\\
\multirow{2}{*}{$^{148}$Nd}  &  \multirow{2}{*}{301.702(16)}  & 1.338(30)  &    57.5(13)  &     116.1(26)  &    0.2004(22)  &   1.35(5) \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{150}$Nd}  &  \multirow{2}{*}{130.21(8)}  &   2.707(30)  &    114.4(13)  &    2168(24)  &     0.2825(16)  &   2.760(40)       \\
  &       &     2.697(30)$^{*}$  &      113.9(13)$^{*}$  &      2176(24)$^{*}$  &         &             \\\\ \hline\\
\multirow{2}{*}{$^{152}$Nd}  &  \multirow{2}{*}{72.51(19)}  &   4.10(22)  &     170.2(91)  &    6100(330)  &    0.3447(92)  &   4.20(28)        \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{154}$Nd}  &  \multirow{2}{*}{70.8(1)}  &     2.35($^{+82}_{-49}$)  & 96($^{+33}_{-20}$)  &   11111(2886)  &  0.258($^{+42}_{-58}$)  &                \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{156}$Nd}  &  \multirow{2}{*}{66.9}  &          &       &       &       &             \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{130}$Sm}  &  \multirow{2}{*}{122(3)}  &        &       &       &       &             \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{132}$Sm}  &  \multirow{2}{*}{131(1)}  &        &       &       &       &             \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{134}$Sm}  &  \multirow{2}{*}{163}  & 4.14(34)  &     203(17)  &      605(50)  &      0.365(15)  &    4.2(6)  \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{136}$Sm}  &  \multirow{2}{*}{254.92(16)}  &  2.71($^{+28}_{-23}$)  & 130($^{+13}_{-11}$)  &  128(12)  &      0.292($^{+15}_{-12}$)  &        2.73(27)        \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{138}$Sm}  &  \multirow{2}{*}{346.75(20)}  &  1.30(19)  &     61.4(90)  &     60.3(88)  &     0.200(15)  &    1.41(23)        \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{140}$Sm}  &  \multirow{2}{*}{530.68(10)}  &  1.053($^{+75}_{-65}$)  &  48.8($^{+35}_{-30}$)     &  9.1(6)     &   0.179(6)    &             \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{142}$Sm}  &  \multirow{2}{*}{768.0(2)}  &    0.70(9)  & 32(4)          &     2.17($^{+32}_{-25}$)  & 0.144(9)  &             \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{144}$Sm}  &  \multirow{2}{*}{1660.027(10)}  &        0.259(19)  &    11.55(85)  &    0.1249($^{+99}_{-86}$)  &       0.0869(32)  &   0.262(6)        \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{146}$Sm}  &  \multirow{2}{*}{747.115(13)}  & 0.24($^{}_{-7}$)  &     10.5($^{}_{-31}$)  &    7.3($^{+30}_{-73}$)  &  0.083($^{}_{-12}$)  &           \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{148}$Sm}  &  \multirow{2}{*}{550.255(8)}  &  0.713(35)  &    30.7(15)  &     11.23($^{+58}_{-53}$)  &        0.1416(35)  &   0.720(30)       \\
  &       &     0.724(35)$^{*}$  &      31.1(15)$^{*}$  &       11.06($^{+56}_{-51}$)$^{*}$  &  0.1426(35)$^{*}$  &             \\\\ \hline\\
\multirow{2}{*}{$^{150}$Sm}  &  \multirow{2}{*}{333.863(9)}  &  1.347(26)  &    56.9(11)  &     70.1(14)  &     0.1929(19)  &   1.350(30)       \\
  &       &     1.345(24)$^{*}$  &      56.8(10)$^{*}$  &       70.2(13)$^{*}$  &         &             \\\\ \hline\\
\multirow{2}{*}{$^{152}$Sm}  &  \multirow{2}{*}{121.7817(3)}  & 3.4611(21)  &   143.67(8)  &    2042.7(16)  &   0.3065(1)  &    3.46(6) \\
  &       &     3.4611(21)$^{*}$  &     143.67(8)$^{*}$  &      2042.7(16)$^{*}$  &     0.3065(1)$^{*}$  &              \\\\ \hline\\
\multirow{2}{*}{$^{154}$Sm}  &  \multirow{2}{*}{81.981(15)}  &  4.345(44)  &    177.2(18)  &    4327(44)  &     0.3404(17)  &   4.36(5) \\
  &       &     4.347(43)$^{*}$  &      177.3(18)$^{*}$  &      4325(43)$^{*}$  &       0.3405(16)$^{*}$  &             \\\\ \hline\\
\multirow{2}{*}{$^{156}$Sm}  &  \multirow{2}{*}{75.89(5)}  &    $<$7.2  &       $<$289  &       $>$3000  &      $<$0.434  &             \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{158}$Sm}  &  \multirow{2}{*}{72.8}  &          &       &       &       &             \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{160}$Sm}  &  \multirow{2}{*}{70.9}  &          &       &       &       &             \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{138}$Gd}  &  \multirow{2}{*}{220.79(20)}  &  2.18(13)  &     102.9(61)  &    307.5($^{+195}_{-173}$)  &      0.2513(77)  &           \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{140}$Gd}  &  \multirow{2}{*}{328.6(3)}  &      &       &       &       &             \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{142}$Gd}  &  \multirow{2}{*}{515.37(8)}  &     &       &       &       &             \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{144}$Gd}  &  \multirow{2}{*}{743.00(17)}  &    &       &       &       &             \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{146}$Gd}  &  \multirow{2}{*}{1971.97(22)}  & $>$0.014  &     $>$0.60  &      $<$1  & $>$0.019  &             \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{148}$Gd}  &  \multirow{2}{*}{784.432(15)}  & 0.228($^{+114}_{-55}$)  &       9.8($^{+45}_{-24}$)  &  6.0(19)  &      0.078($^{+16}_{-10}$)  &                \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{150}$Gd}  &  \multirow{2}{*}{638.045(14)}  &   &       &       &       &             \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{152}$Gd}  &  \multirow{2}{*}{344.2789(12)}  &        1.655(65)  &    68.7(27)  &     49.0(19)  &     0.2053(40)  &   1.67(14)        \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{154}$Gd}  &  \multirow{2}{*}{123.0709(9)}  & 3.872(16)  &    157.95(65)  &   1706.9(71)  &   0.3113(7)  &    3.89(7) \\
  &     & 3.872(16)$^{*}$  &    157.95(65)$^{*}$  &     1706.9(71)$^{*}$  &     0.3113(7)$^{*}$           &             \\\\ \hline\\
\multirow{2}{*}{$^{156}$Gd}  &  \multirow{2}{*}{88.970(1)}  &   4.70(11)  &     188.3(44)  &    3194($^{+77}_{-73}$)  & 0.3399(40)  &   4.64(5) \\
  &       &     4.70(11)$^{*}$  &       188.3(44)$^{*}$  &      3195($^{+77}_{-73}$)$^{*}$  & 0.3399(40)$^{*}$    &             \\\\ \hline\\
\multirow{2}{*}{$^{158}$Gd}  &  \multirow{2}{*}{79.5128(15)}  & 5.09(11)  &     200.8(43)  &    3638($^{+23}_{-20}$)  & 0.3510(38)  &   5.02(5) \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{160}$Gd}  &  \multirow{2}{*}{75.26(1)}  &    5.183(13)  &    200.91(50)  &   3915.9(98)  &   0.35109(44)  &  5.25(6) \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{162}$Gd}  &  \multirow{2}{*}{71.6}  &        5.50(11)  &     209.9($^{+43}_{-41}$)  &        3980(80)  &     0.3588($^{+36}_{-34}$)  &               \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{164}$Gd}  &  \multirow{2}{*}{73.3(2)}  &     5.29($^{+28}_{-25}$)  & 198($^{+11}_{-9}$)  &   4000(200)  &    0.3489($^{+92}_{-82}$)  &               \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{166}$Gd}  &  \multirow{2}{*}{70(1)}  &         &       &       &       &             \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{140}$Dy}  &  \multirow{2}{*}{202.20(20)}  &    &       &       &       &             \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{142}$Dy}  &  \multirow{2}{*}{315.9(4)}  &      &       &       &       &             \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{144}$Dy}  &  \multirow{2}{*}{492.5(3)}  &      &       &       &       &             \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{146}$Dy}  &  \multirow{2}{*}{682.9(3)}  &      &       &       &       &             \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{148}$Dy}  &  \multirow{2}{*}{1677.3}  &        &       &       &       &             \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{150}$Dy}  &  \multirow{2}{*}{803}  &   &       &       &       &             \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{152}$Dy}  &  \multirow{2}{*}{613.82(7)}  &   0.43(23)  &     17.8(95)  &     10.8(58)  &     0.101(27)  &    0.43(23)        \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{154}$Dy}  &  \multirow{2}{*}{334.34(3)}  &   2.42(12)  &     98.8(49)  &     38.6($^{+20}_{-18}$)  & 0.2387(59)  &   2.39(13)        \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{156}$Dy}  &  \multirow{2}{*}{137.77(8)}  &   3.72(12)  &     149.2(48)  &    1194(39)  &     0.2933(47)  &   3.710(40)       \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{158}$Dy}  &  \multirow{2}{*}{98.9180(10)}  & 4.66(11)  &     183.7(43)  &    2421(57)  &     0.3255(38)  &   4.66(5) \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{160}$Dy}  &  \multirow{2}{*}{86.7878(3)}  &  5.049(40)  &    195.7(16)  &    2916(233)  &    0.3360(13)  &   5.13(11)        \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{162}$Dy}  &  \multirow{2}{*}{80.661(3)}  &   5.227(84)  &    199.3(32)  &    3203($^{+52}_{-50}$)  & 0.3391(27)  &   5.35(11)        \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{164}$Dy}  &  \multirow{2}{*}{73.392(5)}  &   5.616(68)  &    210.1(26)  &    3452(42)  &     0.3486(21)  &   5.60(5) \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{166}$Dy}  &  \multirow{2}{*}{76.587(1)}  &     &       &       &       &             \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{168}$Dy}  &  \multirow{2}{*}{74.96(6)}  &      &       &       &       &             \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{170}$Dy}  &  \multirow{2}{*}{72(?)}  &         &       &       &       &             \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{144}$Er}  &  \multirow{2}{*}{329(1)}  &        &       &       &       &             \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{148}$Er}  &  \multirow{2}{*}{646.6(3)}  &      &       &       &       &             \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{150}$Er}  &  \multirow{2}{*}{1578.87(18)}  &   &       &       &       &             \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{152}$Er}  &  \multirow{2}{*}{808.27(10)}  &    &       &       &       &             \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{154}$Er}  &  \multirow{2}{*}{560.8(1)}  &      &       &       &       &             \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{156}$Er}  &  \multirow{2}{*}{344.51(6)}  &   1.645(80)  &    66.0(32)  &     48.9($^{+25}_{-23}$)  & 0.1893(46)  &   1.64(7) \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{158}$Er}  &  \multirow{2}{*}{192.15(3)}  &   3.41(13)  &     134.4(51)  &    355(14)  &      0.2703(52)  &   3.05(24)        \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{160}$Er}  &  \multirow{2}{*}{125.8(1)}  &    4.34(15)  &     168.2(58)  &    1322(46)  &     0.3024(52)  &   4.38(20)        \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{162}$Er}  &  \multirow{2}{*}{102.04(3)}  &   5.04(25)  &     192.2(95)  &    1966($^{+103}_{-93}$)  &        0.3232(81)  &   5.01(6) \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{164}$Er}  &  \multirow{2}{*}{91.38(2)}  &    5.50(12)  &     206.3(45)  &    2264(49)  &     0.3348(37)  &   5.45(6) \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{166}$Er}  &  \multirow{2}{*}{80.5776(20)}  & 5.748(89)  &    212.2(33)  &    2687($^{+42}_{-41}$)  & 0.3396(26)  &   5.83(5) \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{168}$Er}  &  \multirow{2}{*}{79.804(1)}  &   5.723(45)  &    207.9(16)  &    2741(22)  &     0.3361(13)  &   5.79(10)        \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{170}$Er}  &  \multirow{2}{*}{78.599(22)}  &  5.838(68)  &    208.7(24)  &    2747(32)  &     0.3368(20)  &   5.82(10)        \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{172}$Er}  &  \multirow{2}{*}{77.0(4)}  &       &       &       &       &             \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{174}$Er}  &  \multirow{2}{*}{81.6}  &          &       &       &       &             \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{152}$Yb}  &  \multirow{2}{*}{1531.4(5)}  &     &       &       &       &             \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{154}$Yb}  &  \multirow{2}{*}{821.3(2)}  &      &       &       &       &             \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{156}$Yb}  &  \multirow{2}{*}{536.4(1)}  &      &       &       &       &             \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{158}$Yb}  &  \multirow{2}{*}{358.2(1)}  &    1.84(22)  &     72.5(87)  &     36.0(43)  &     0.193(12)  &    1.87(23)        \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{160}$Yb}  &  \multirow{2}{*}{243.1(1)}  &    2.44(16)  &     94.6(62)  &     172(11)  &      0.2202(72)  &   2.66(16)        \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{162}$Yb}  &  \multirow{2}{*}{166.72(4)}  &   3.47(11)  &     132.4(42)  &    609($^{+20}_{-19}$)  &  0.2606(41)  &   3.53(15)        \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{164}$Yb}  &  \multirow{2}{*}{123.310(23)}  & 4.33(14)  &     162.4(53)  &    1345(43)  &     0.2886(47)  &   4.38(26)        \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{166}$Yb}  &  \multirow{2}{*}{102.37(3)}  &   5.20(20)  &     191.9(74)  &    1776(68)  &     0.3137(60)  &   5.24(31)        \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{168}$Yb}  &  \multirow{2}{*}{87.73(1)}  &    5.75(12)  &     208.8(44)  &    2152($^{+46}_{-44}$)  & 0.324(3)  &     5.58(30)        \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{170}$Yb}  &  \multirow{2}{*}{84.25468(8)}  & 5.721(70)  &    204.6(25)  &    2308(28)  &     0.3239(20)  &   5.79(13)        \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{172}$Yb}  &  \multirow{2}{*}{78.7427(6)}  &  6.09(15)  &     214.3(53)  &    2394($^{+61}_{-58}$)  & 0.3315(41)  &   6.04(7) \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{174}$Yb}  &  \multirow{2}{*}{76.471(1)}  &   5.85(16)  &     202.9(56)  &    2589($^{+73}_{-69}$)  & 0.3226(44)  &   5.94(6) \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{176}$Yb}  &  \multirow{2}{*}{82.135(15)}  &  5.189(89)  &    177.1(30)  &    2645(45)  &     0.3014(26)  &   5.30(19)        \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{178}$Yb}  &  \multirow{2}{*}{84.0(3)}  &       &       &       &       &             \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{154}$Hf}  &  \multirow{2}{*}{1513}  &          &       &       &       &             \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{156}$Hf}  &  \multirow{2}{*}{858}  &   &       &       &       &             \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{158}$Hf}  &  \multirow{2}{*}{476.36(11)}  &    &       &       &       &             \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{160}$Hf}  &  \multirow{2}{*}{389.40(10)}  &    &       &       &       &             \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{162}$Hf}  &  \multirow{2}{*}{285}  & 1.34(10)  &     51.1(38)  &     148(11)  &      0.1574(59)  &   1.35(12)        \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{164}$Hf}  &  \multirow{2}{*}{210.7(3)}  &    1.82(17)  &     68.3(64)  &     435(41)  &      0.1819(85)  &   2.14(18)        \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{166}$Hf}  &  \multirow{2}{*}{158.64(5)}  &   3.46($^{+17}_{-15}$)  & 127.7($^{+63}_{-55}$)  &        717(33)  &      0.2488($^{+61}_{-54}$)  &       3.50(20)        \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{168}$Hf}  &  \multirow{2}{*}{124.10(5)}  &   4.393(36)  &    159.58(30)  &   1239(10)  &     0.2781(11)  &   4.30(23)        \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{170}$Hf}  &  \multirow{2}{*}{100.80(17)}  &  5.11(18)  &     182.7(64)  &    1740(61)  &     0.2976(52)  &   5.3(12) \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{172}$Hf}  &  \multirow{2}{*}{95.22(4)}  &    5.77(10)  &     203.1(35)  &    1710($^{+31}_{-39}$)  & 0.314(3)  &     4.47(33)        \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{174}$Hf}  &  \multirow{2}{*}{90.985(19)}  &  5.38(20)  &     186.5(70)  &    1986($^{+77}_{-71}$)  & 0.301(6)  &     4.88(31)        \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{176}$Hf}  &  \multirow{2}{*}{88.349(24)}  &  5.42(17)  &     184.9(58)  &    2069($^{+67}_{-63}$)  & 0.299(5)  &     5.27(10)        \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{178}$Hf}  &  \multirow{2}{*}{93.1803(10)}  & 4.736(63)  &    159.3(21)  &    2168(29)  &     0.2779(18)  &   4.82(6) \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{180}$Hf}  &  \multirow{2}{*}{93.3243(20)}  & 4.6470(30)  &   153.953(99)  &  2203.9(14)  &   0.273190(88)  & 4.67(12)        \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{182}$Hf}  &  \multirow{2}{*}{97.79(9)}  &      &       &       &       &             \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{184}$Hf}  &  \multirow{2}{*}{107.1(1)}  &      &       &       &       &             \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{160}$W}  &   \multirow{2}{*}{609.9(2)}  &      &       &       &       &             \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{162}$W}  &   \multirow{2}{*}{449.4(3)}  &      &       &       &       &             \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{164}$W}  &   \multirow{2}{*}{332.7}  &         &       &       &       &             \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{166}$W}  &   \multirow{2}{*}{252.0(3)}  &      &       &       &       &             \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{168}$W}  &   \multirow{2}{*}{199.3(2)}  &    3.22(16)  &     117.0(58)  &    307(15)  &      0.2317(58)  &   3.24(18)        \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{170}$W}  &   \multirow{2}{*}{156.72(13)}  &  3.50(17)  &     125.1(61)  &    716(35)  &      0.2396(58)  &   3.51(10)        \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{172}$W}  &   \multirow{2}{*}{123.2(1)}  &    5.363(15)  &    188.78(53)  &   979.8(27)  &    0.29434(41)  &  5.02(48)        \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{174}$W}  &   \multirow{2}{*}{113.0(1)}  &    4.38(35)  &     152(12)  &      1479($^{+128}_{-109}$)  &       0.264(11)  &    3.97(28)        \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{176}$W}  &   \multirow{2}{*}{108.3(7)}  &    4.953(31)  &    169.1(11)  &    1431.1(90)  &   0.27856(87)  &          \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{178}$W}  &   \multirow{2}{*}{105.90(9)}  &   4.552(58)  &    153.1(20)  &    1642(21)  &     0.2650(17)  &           \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{180}$W}  &   \multirow{2}{*}{103.531(10)}  & 4.15(14)  &     137.5(66)  &    1879($^{+66}_{-61}$)  & 0.251(5)  &   4.25(24)  \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{182}$W}  &   \multirow{2}{*}{100.10598(7)}  &        4.123(42)  &    134.6(14)  &    2014(21)  &     0.2485(13)  &   4.20(8) \\
  &       &     4.123(42)$^{*}$  &      134.6(14)$^{*}$  &      2014(21)$^{*}$  &         &             \\\\ \hline\\
\multirow{2}{*}{$^{184}$W}  &   \multirow{2}{*}{111.2174(4)}  & 3.706(35)  &    119.2(11)  &    1813(173)  &    0.2339(11)  &   3.78(13)        \\
  &       &     3.705(35)$^{*}$  &      119.2(11)$^{*}$  &      1813(17)$^{*}$  &       0.2339(11)$^{*}$  &             \\\\ \hline\\
\multirow{2}{*}{$^{186}$W}  &   \multirow{2}{*}{122.630(15)}  & 3.500(38)  &    111(12)  &      1519(16)  &     0.2257(12)  &   3.50(12)        \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{188}$W}  &   \multirow{2}{*}{143.16(9)}  &   2.71($^{+42}_{-33}$)  & 85($^{+14}_{-12}$)  &   1255(173)  &    0.198($^{+15}_{-13}$)  &                \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{190}$W}  &   \multirow{2}{*}{207}  &   &       &       &       &             \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{192}$W}  &   \multirow{2}{*}{219 (?)}  &       &       &       &       &             \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{162}$Os}  &  \multirow{2}{*}{706.7(3)}  &      &       &       &       &             \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{164}$Os}  &  \multirow{2}{*}{548.0(2)}  &      &       &       &       &             \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{166}$Os}  &  \multirow{2}{*}{432.0(3)}  &      &       &       &       &             \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{168}$Os}  &  \multirow{2}{*}{341.20(20)}  &    &       &       &       &             \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{170}$Os}  &  \multirow{2}{*}{286.70(14)}  &    &       &       &       &             \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{172}$Os}  &  \multirow{2}{*}{227.77(9)}  &   3.28($^{+21}_{-19}$)  & 115.5($^{+74}_{-67}$)  &        167(10)  &      0.2241($^{+72}_{-65}$)  &       3.30(23)        \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{174}$Os}  &  \multirow{2}{*}{158.60(10)}  &  4.55($^{+18}_{-15}$)  & 157.6($^{+64}_{-51}$)  &        512($^{+17}_{-20}$)  &  0.2618($^{+53}_{-43}$)  &       4.7(6)  \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{176}$Os}  &  \multirow{2}{*}{135.1(7)}  &    3.20(48)  &     109(16)  &      1210(180)  &    0.218(16)  &            \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{178}$Os}  &  \multirow{2}{*}{132.20(17)}  &  4.12($^{+31}_{-25}$)  & 139($^{+10}_{-9}$)  &   999($^{+65}_{-69}$)  &  0.2456($^{+91}_{-75}$)  &               \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{180}$Os}  &  \multirow{2}{*}{132.11(10)}  &  4.07(38)  &     135(13)  &      1012(94)  &     0.242(11)  &    3.6(8)  \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{182}$Os}  &  \multirow{2}{*}{126.89(8)}  &   3.896(85)  &    127.2(28)  &    1177(26)  &     0.2352(26)  &   3.86(35)        \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{184}$Os}  &  \multirow{2}{*}{119.77(9)}  &   3.214(79)  &    103.4(25)  &    1645(40)  &     0.2121(26)  &   3.23(16)        \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{186}$Os}  &  \multirow{2}{*}{137.159(8)}  &  3.064(72)  &    97.2(23)  &     1208($^{+29}_{-28}$)  & 0.2056(34)  &   2.90(10)        \\
  &       &      &        &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{188}$Os}  &  \multirow{2}{*}{155.021(11)}  & 2.500(36)  &    78.2(11)  &     1007(15)  &     0.1844(13)  &   2.55(5) \\
  &       &     2.518(36)$^{*}$  &      78.7(11)$^{*}$  &       1000(14)$^{*}$  &         &             \\\\ \hline\\
\multirow{2}{*}{$^{190}$Os}  &  \multirow{2}{*}{186.718(2)}  &  2.354(90)  &    72.6(28)  &     538(22)  &      0.1777(33)  &   2.35(6) \\
  &       &     2.348(90)$^{*}$  &      72.4(28)$^{*}$  &       539(22)$^{*}$  &  0.1775(36)$^{*}$        &             \\\\ \hline\\
\multirow{2}{*}{$^{192}$Os}  &  \multirow{2}{*}{205.79442(9)}  &        2.03(10)  &     61.7(30)  &     418($^{+22}_{-20}$)  &  0.1639(40)  &   2.100(30)       \\
  &       &     2.03(10)$^{*}$  &       61.6(30)$^{*}$  &       419($^{+22}_{-20}$)$^{*}$  & 0.1637(40)$^{*}$     &             \\\\ \hline\\
\multirow{2}{*}{$^{194}$Os}  &  \multirow{2}{*}{218.509(6)}  &    &       &       &       &             \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{196}$Os}  &  \multirow{2}{*}{324.4(10)}  &     &       &       &       &             \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{198}$Os}  &  \multirow{2}{*}{465.4(5)}  &      &       &       &       &             \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{168}$Pt}  &  \multirow{2}{*}{581.40(10)}  &    &       &       &       &             \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{170}$Pt}  &  \multirow{2}{*}{508.9(10)}  &     &       &       &       &             \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{172}$Pt}  &  \multirow{2}{*}{457.60(10)}  &    &       &       &       &             \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{174}$Pt}  &  \multirow{2}{*}{394.2(10)}  &     &       &       &       &             \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{176}$Pt}  &  \multirow{2}{*}{264.0(3)}  &    2.55(23)  &     87.1(79)  &     109.0(98)  &    0.1896(86)  &   2.58(28)        \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{178}$Pt}  &  \multirow{2}{*}{170.30(10)}  &  4.24($^{+33}_{-29}$)  & 143($^{+11}_{-10}$)  &  412(30)  &      0.2427($^{+94}_{-84}$)  &               \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{180}$Pt}  &  \multirow{2}{*}{153.21(7)}  &   4.66(43)  &     154(14)  &      540(50)  &      0.253(11)  &    4.81(49)        \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{182}$Pt}  &  \multirow{2}{*}{154.97(9)}  &   3.46($^{+23}_{-17}$)  & 113.0($^{+76}_{-54}$)  &        699($^{+35}_{-44}$)  &  0.2160($^{+73}_{-52}$)  &               \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{184}$Pt}  &  \multirow{2}{*}{162.98(6)}  &   3.79(20)  &     121.9(64)  &    539(28)  &      0.2244(59)  &   3.78(27)        \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{186}$Pt}  &  \multirow{2}{*}{191.53(4)}  &   3.04(12)  &     96.4(38)  &     368($^{+15}_{-14}$)  &  0.200(4)  &     2.99(13)        \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{188}$Pt}  &  \multirow{2}{*}{265.63(5)}  &   2.60(47)  &     81(15)  &       104(19)  &      0.183(17)  &    2.69(49)        \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{190}$Pt}  &  \multirow{2}{*}{295.80(4)}  &   1.854(90)  &    57.2(28)  &     88.2($^{+45}_{-41}$)  & 0.1537(38)  &   1.75(22)        \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{192}$Pt}  &  \multirow{2}{*}{316.50714(15)}  &       1.940(65)  &    59.0(20)  &     61.1($^{+21}_{-20}$)  & 0.1561(27)  &   1.870(40)       \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{194}$Pt}  &  \multirow{2}{*}{328.464(5)}  &  1.631(68)  &    48.9(20)  &     60.9($^{+27}_{-24}$)  & 0.1421(30)  &   1.642(22)       \\
  &       &     1.632(68)$^{*}$  &      48.9(20)$^{*}$  &       60.8($^{+26}_{-24}$)$^{*}$  &   0.1422(30)$^{*}$  &             \\\\ \hline\\
\multirow{2}{*}{$^{196}$Pt}  &  \multirow{2}{*}{355.6841(20)}  &        1.401(68)  &    41.4(20)  &     48.3($^{+25}_{-22}$)  & 0.1308(32)  &   1.375(16)       \\
  &       &     1.405(68)$^{*}$  &      41.6(20)$^{*}$  &       48.1($^{+25}_{-22}$)$^{*}$  &   0.1310(32)$^{*}$  &             \\\\ \hline\\
\multirow{2}{*}{$^{198}$Pt}  &  \multirow{2}{*}{407.22(5)}  &   1.072(50)  &    31.3(15)  &     32.6($^{+16}_{-15}$)  & 0.1137(27)  &   1.080(12)       \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{200}$Pt}  &  \multirow{2}{*}{470.10(20)}  &    &       &       &       &             \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{202}$Pt}  &  \multirow{2}{*}{534.90(20)}  &    &       &       &       &             \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{204}$Pt}  &  \multirow{2}{*}{872(1)}  &        &       &       &       &             \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{172}$Hg}  &  \multirow{2}{*}{672.8(4)}  &      &       &       &       &             \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{174}$Hg}  &  \multirow{2}{*}{647}  &   &       &       &       &             \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{176}$Hg}  &  \multirow{2}{*}{613.3(10)}  &     &       &       &       &             \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{178}$Hg}  &  \multirow{2}{*}{558.00(20)}  &    &       &       &       &             \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{180}$Hg}  &  \multirow{2}{*}{434.30(10)}  &  1.45(21)  &     48.0(70)  &     17.5(25)  &     0.1373(99)  &           \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{182}$Hg}  &  \multirow{2}{*}{351.7(3)}  &    1.677(88)  &    54.8(29)  &     42.4($^{+24}_{-21}$)  & 0.1466(38)  &           \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{184}$Hg}  &  \multirow{2}{*}{366.78(9)}  &   1.623(71)  &    52.2(25)  &     35.7($^{+19}_{-15}$)  & 0.143(3)  &     2.05(49)        \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{186}$Hg}  &  \multirow{2}{*}{405.33(14)}  &  1.47(21)  &     46.6(66)  &     24.3($^{+40}_{-31}$)  & 0.135(10)  &    1.41(24)        \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{188}$Hg}  &  \multirow{2}{*}{412.8(1)}  &    1.72($^{+27}_{-26}$)  & 53.8(84)  &     19.0($^{+26}_{-25}$)  &  0.145(13)        &             \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{190}$Hg}  &  \multirow{2}{*}{416.32(14)}  &    &       &       &       &             \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{192}$Hg}  &  \multirow{2}{*}{422.79(10)}  &    &       &       &       &             \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{194}$Hg}  &  \multirow{2}{*}{427.89(9)}  &     &       &       &       &             \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{196}$Hg}  &  \multirow{2}{*}{425.98(10)}  &  1.143(82)  &    33.8(24)  &     24.5(18)  &     0.1152(41)  &   1.15(5) \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{198}$Hg}  &  \multirow{2}{*}{411.80250(17)}  &       0.9612(70)  &   28.05(20)  &    34.34($^{+26}_{-24}$)  &        0.1049(4)  &    0.990(12)       \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{200}$Hg}  &  \multirow{2}{*}{367.943(10)}  & 0.855(28)  &    24.6(81)  &     66.8(22)  &     0.0983(16)  &   0.853(11)       \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{202}$Hg}  &  \multirow{2}{*}{439.512(8)}  &  0.615(21)  &    17.47(60)  &    39.0(1)  &      0.0828(14)  &   0.612(10)       \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{204}$Hg}  &  \multirow{2}{*}{436.552(8)}  &  0.424(21)  &    11.89(59)  &    58.5($^{+31}_{-28}$)  & 0.0683(17)  &   0.427(7)        \\
  &       &     0.4288(44)$^{*}$  &     12.02(12)$^{*}$  &      57.84($^{+60}_{-59}$)$^{*}$  &  0.06871(36)$^{*}$  &            \\\\ \hline\\
\multirow{2}{*}{$^{206}$Hg}  &  \multirow{2}{*}{1068.20(20)}  & $>$0.0000097  & $>$0.00027  &   $<$30000  &     $>$0.00033  &           \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{208}$Hg}  &  \multirow{2}{*}{669.0(5)}  &      &       &       &       &             \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{210}$Hg}  &  \multirow{2}{*}{643}  &   &       &       &       &             \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{180}$Pb}  &  \multirow{2}{*}{1168(1)}  &       &       &       &       &             \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{182}$Pb}  &  \multirow{2}{*}{888.3(3)}  &      &       &       &       &             \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{184}$Pb}  &  \multirow{2}{*}{701.5}  &         &       &       &       &             \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{186}$Pb}  &  \multirow{2}{*}{662.4(5)}  &    0.190(53)  &    6.0(17)  &      16.6(46)  &     0.0475(66)  &           \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{188}$Pb}  &  \multirow{2}{*}{723.90(20)}  &  0.255(85)  &    8.0(27)  &      8.0(27)  &      0.0546(91)  &           \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{190}$Pb}  &  \multirow{2}{*}{773.9(4)}  &      &       &       &       &             \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{192}$Pb}  &  \multirow{2}{*}{853.64(18)}  &    &       &       &       &             \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{194}$Pb}  &  \multirow{2}{*}{965.08(15)}  &    &       &       &       &             \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{196}$Pb}  &  \multirow{2}{*}{1049.20(9)}  &    &       &       &       &             \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{198}$Pb}  &  \multirow{2}{*}{1063.5(2)}  &     &       &       &       &             \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{200}$Pb}  &  \multirow{2}{*}{1026.61(14)}  &   &       &       &       &             \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{202}$Pb}  &  \multirow{2}{*}{960.67(5)}  &   $>$0.0034  & $>$0.0975    &  $<$144.3     &  $>$0.006036          &             \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{204}$Pb}  &  \multirow{2}{*}{899.165(25)}  & 0.1587(69)  &   4.45(19)  &     4.34(19)  &     0.04078(89)  &  0.1620(40)      \\
  &       &     0.1607(64)$^{*}$  &     4.51(18)$^{*}$  &       4.29(17)$^{*}$  &         &             \\\\ \hline\\
\multirow{2}{*}{$^{206}$Pb}  &  \multirow{2}{*}{803.054(25)}  & 0.0989(28)  &   2.737(77)  &    12.23(35)  &    0.03198(45)  &  0.1000(20)      \\
  &       &     0.0987(27)$^{*}$  &     2.732(75)$^{*}$  &      12.26(34)$^{*}$  &        &             \\\\ \hline\\
\multirow{2}{*}{$^{208}$Pb}  &  \multirow{2}{*}{4085.52(4)}  &  0.287(18)  &    7.84(49)  &     0.00125(8)  &   0.0541(17)  &   0.300(30)       \\
  &       &     0.301(16)$^{*}$  &      8.22(45)$^{*}$  &       0.00119($^{+7}_{-6}$)$^{*}$  &  0.0554(15)$^{*}$  &             \\\\ \hline\\
\multirow{2}{*}{$^{210}$Pb}  &  \multirow{2}{*}{799.7(1)}  &      &       &       &       &             \\
  &       &     0.051(15)$^{**}$  &     1.38(40)$^{**}$  &      24.2(71)$^{**}$  &      0.0227(33)$^{**}$  &      0.051(15)     \\\\ \hline\\
\multirow{2}{*}{$^{212}$Pb}  &  \multirow{2}{*}{804.9(5)}  &      &       &       &       &             \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{214}$Pb}  &  \multirow{2}{*}{836(2)}  &        &       &       &       &             \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{190}$Po}  &  \multirow{2}{*}{233}  &   &       &       &       &             \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{192}$Po}  &  \multirow{2}{*}{262}  &   &       &       &       &             \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{194}$Po}  &  \multirow{2}{*}{319.8(3)}  &    2.99($^{+70}_{-48}$) &  90($^{+20}_{-14}$)  &   37(7)    &      0.179($^{+18}_{-15}$)  &                \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{196}$Po}  &  \multirow{2}{*}{463.12(9)}  &   1.59(21)  &     47.0(62)  &     11.6(15)  &     0.1294(85)  &           \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{198}$Po}  &  \multirow{2}{*}{604.94(10)}  &    &       &       &       &             \\
  &        &   1.30($^{+29}_{-24}$)$^{**}$    &  37.9($^{+85}_{-70}$)$^{**}$     &  3.80($^{+86}_{-70}$)$^{**}$     &   0.116(12)$^{**}$    &             \\\\ \hline\\
\multirow{2}{*}{$^{200}$Po}  &  \multirow{2}{*}{665.90(10)}  &    &       &       &       &             \\
  &       &   1.06(6)$^{**}$     &  30.5(17)$^{**}$     &   2.89($^{+17}_{-15}$)$^{**}$    &  0.104(3)$^{**}$     &             \\\\ \hline\\
\multirow{2}{*}{$^{202}$Po}  &  \multirow{2}{*}{677.20(20)}  &    &       &       &       &             \\
  &       &  1.12($^{+34}_{-26}$)$^{**}$     &  31.8($^{+97}_{-74}$)$^{**}$     &  2.52($^{+75}_{-59}$)$^{**}$     &   0.106($^{+15}_{-13}$)$^{**}$    &             \\\\ \hline\\
\multirow{2}{*}{$^{204}$Po}  &  \multirow{2}{*}{684.341(10)}  &   &       &       &       &             \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{206}$Po}  &  \multirow{2}{*}{700.66(3)}  &     &       &       &       &             \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{208}$Po}  &  \multirow{2}{*}{686.526(20)}  &   &       &       &       &             \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{210}$Po}  &  \multirow{2}{*}{1181.40(2)}  &  0.0200(40)  &   0.54(11)  &     8.8(18)  &      0.0138(14)  &   0.0200(40)      \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{212}$Po}  &  \multirow{2}{*}{727.330(9)}  &    &       &       &       &             \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{214}$Po}  &  \multirow{2}{*}{609.316(4)}  &  $>$0.794  &  $>$20.9      &     $<$6  & $>$0.0863  &            \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{216}$Po}  &  \multirow{2}{*}{549.76(4)}  &     &       &       &       &             \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{218}$Po}  &  \multirow{2}{*}{509.70(10)}  &    &       &       &       &             \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{198}$Rn}  &  \multirow{2}{*}{339.0(2)}  &      &       &       &       &             \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{200}$Rn}  &  \multirow{2}{*}{432.60(20)}  &    &       &       &       &             \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{202}$Rn}  &  \multirow{2}{*}{504.00(10)}  &  1.00($^{+32}_{-26}$)  & 28.4($^{+91}_{-84}$)  & 12.1($^{+43}_{-30}$)  & 0.098($^{+15}_{-14}$)   & \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{204}$Rn}  &  \multirow{2}{*}{542.90(10)}  &  1.51($^{+59}_{-45}$)  & 42.3($^{+165}_{-126}$)  & 5.6($^{+24}_{-16}$) & 0.120($^{+21}_{-20}$)  &                \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{206}$Rn}  &  \multirow{2}{*}{575.30(10)}  &    &       &       &       &             \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{208}$Rn}  &  \multirow{2}{*}{635.8(2)}  &      &       &       &       &             \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{210}$Rn}  &  \multirow{2}{*}{643.8(1)}  &      &       &       &       &             \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{212}$Rn}  &  \multirow{2}{*}{1273.8(2)}  &     &       &       &       &             \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{214}$Rn}  &  \multirow{2}{*}{694.7}  &       $>$0.0012  &    $>$0.033  &     $<$2000  &      $>$0.0033  &            \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{216}$Rn}  &  \multirow{2}{*}{461.4(2)}  &      &       &       &       &             \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{218}$Rn}  &  \multirow{2}{*}{324.320(18)}  & $>$0.89  &      $>$23  &        $<$115  &       $>$0.088  &             \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{220}$Rn}  &  \multirow{2}{*}{240.986(6)}  &  1.872(63)  &    47.46(60)  &    210.2($^{+73}_{-68}$)  &        0.1270(22)  &   1.86(7) \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{222}$Rn}  &  \multirow{2}{*}{186.211(13)}  & 2.36(15)  &     59.1(37)  &     461(32)  &      0.1417(45)  &   2.37(16)        \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{206}$Ra}  &  \multirow{2}{*}{474.3(5)}  &      &       &       &       &             \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{208}$Ra}  &  \multirow{2}{*}{520.2(2)}  &      &       &       &       &             \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{210}$Ra}  &  \multirow{2}{*}{603.5(5)}  &      &       &       &       &             \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{212}$Ra}  &  \multirow{2}{*}{629.3(1)}  &      &       &       &       &             \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{214}$Ra}  &  \multirow{2}{*}{1382.3(1)}  &     &       &       &       &             \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{216}$Ra}  &  \multirow{2}{*}{688.2(2)}  &      &       &       &       &             \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{218}$Ra}  &  \multirow{2}{*}{388.90(10)}  &  1.00($^{+10}_{-9}$)  &  25.5($^{+26}_{-22}$)  & 43.0(40)  &     0.0910($^{+47}_{-39}$)  &       1.10(20)        \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{220}$Ra}  &  \multirow{2}{*}{178.47(12)}  &    &       &       &       &             \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{222}$Ra}  &  \multirow{2}{*}{111.12(2)}  &   4.51(36)  &     113.0(90)  &    749(69)  &      0.1915(76)  &   4.54(39)        \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{224}$Ra}  &  \multirow{2}{*}{84.373(3)}  &   3.990(52)  &    98.8(13)  &     1078(14)  &     0.1790(12)  &   3.99(15)        \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{226}$Ra}  &  \multirow{2}{*}{67.67(1)}  &    5.16(13)  &     126.2(32)  &    905(35)  &      0.2024(25)  &   5.15(14)        \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{228}$Ra}  &  \multirow{2}{*}{63.823(20)}  &  5.98(20)  &     144.7(48)  &    792(37)  &      0.2167(36)  &   5.99(28)        \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{230}$Ra}  &  \multirow{2}{*}{57.4(1)}  &       &       &       &       &             \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{232}$Ra}  &  \multirow{2}{*}{54.5(10)}  &      &       &       &       &             \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{214}$Th}  &  \multirow{2}{*}{623.0(10)}  &     &       &       &       &             \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{216}$Th}  &  \multirow{2}{*}{1478.2(1)}  &     &       &       &       &             \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{218}$Th}  &  \multirow{2}{*}{689.6(6)}  &      &       &       &       &             \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{220}$Th}  &  \multirow{2}{*}{386.5(1)}  &      &       &       &       &             \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{222}$Th}  &  \multirow{2}{*}{183.3}  &       2.98(25)  &     74.6(63)  &     346(31)  &      0.1522(64)  &   3.01(32)        \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{224}$Th}  &  \multirow{2}{*}{98.1(3)}  &     3.96($^{+29}_{-25}$)  & 98.0($^{+72}_{-62}$)  & 851(58)  &      0.1744($^{+64}_{-55}$)  &               \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{226}$Th}  &  \multirow{2}{*}{72.20(4)}  &    6.82(35)  &     170.9(87)  &    570(29)  &      0.2303(59)  &   6.85(42)        \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{228}$Th}  &  \multirow{2}{*}{57.759(4)}  &   7.05(12)  &     170.3(29)  &    584(18)  &      0.2299(19)  &   7.06(24)        \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{230}$Th}  &  \multirow{2}{*}{53.227(11)}  &  8.14(21)  &     194.5(50)  &    512($^{+14}_{-13}$)  &  0.2456(32)  &   8.04(10)        \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{232}$Th}  &  \multirow{2}{*}{49.369(9)}  &   9.02(38)  &     213.1(90)  &    470($^{+21}_{-19}$)  &  0.2571(54)  &   9.28(10)        \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{234}$Th}  &  \multirow{2}{*}{49.55(6)}  &    7.92(64)  &     185(15)  &      534(51)  &      0.2395(97)  &   8.0(7)  \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{236}$Th}  &  \multirow{2}{*}{48.4(SY)}  &      &       &       &       &             \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{226}$U}  &   \multirow{2}{*}{81.3(6)}  &       &       &       &       &             \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{228}$U}  &   \multirow{2}{*}{59(14)}  &        &       &       &       &             \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{230}$U}  &   \multirow{2}{*}{51.727(23)}  &  9.5(11)  &      227(26)  &      376(49)  &      0.260(15)  &    9.7(12) \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{232}$U}  &   \multirow{2}{*}{47.573(8)}  &   9.91(79)  &     234(19)  &      366(34)  &      0.264(11)  &    10.0(10)        \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{234}$U}  &   \multirow{2}{*}{43.4981(10)}  & 10.22(50)  &    239(12)  &      359($^{+19}_{-17}$)  &  0.2662(66)  &   10.66(20)       \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{236}$U}  &   \multirow{2}{*}{45.2440(20)}  & 10.96(28)  &    253.1(65)  &    332.9($^{+87}_{-83}$)  &        0.2741(35)  &   11.61(15)       \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{238}$U}  &   \multirow{2}{*}{44.916(13)}  &  12.19(62)  &    278(14)  &      300($^{+16}_{-15}$)  &  0.2741(36)  &   12.09(20)       \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{240}$U}  &   \multirow{2}{*}{45(1)}  &         &       &       &       &             \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{242}$U}  &   \multirow{2}{*}{47.8(SY)}  &      &       &       &       &             \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{236}$Pu}  &  \multirow{2}{*}{44.63(10)}  &     &       &       &       &             \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{238}$Pu}  &  \multirow{2}{*}{44.076(18)}  &  12.26(34)  &    279.9(78)  &    253.9($^{+73}_{-69}$)  &        0.2821(39)  &   12.61(17)       \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{240}$Pu}  &  \multirow{2}{*}{42.824(8)}  &   13.13(39)  &    296.4(88)  &    238.2($^{+73}_{-69}$)  &        0.2904(42)  &   13.02(30)       \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{242}$Pu}  &  \multirow{2}{*}{44.54(2)}  &    14.01(75)  &    312.8(88)  &    222($^{+13}_{-11}$)  &  0.2983(80)  &   13.40(16)       \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{244}$Pu}  &  \multirow{2}{*}{44.2(4)}  &     13.61(68)  &    301(15)  &      228($^{+12}_{-11}$)  &  0.2924(73)  &   13.68(16)       \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{246}$Pu}  &  \multirow{2}{*}{46.7(SY)}  &      &       &       &       &             \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{238}$Cm}  &  \multirow{2}{*}{35(7)}  &         &       &       &       &             \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{240}$Cm}  &  \multirow{2}{*}{38(5)}  &       14.26(98)  &    322(22)  &      190(16)  &      0.296(10)  &    14.3(6) \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{242}$Cm}  &  \multirow{2}{*}{42.13(5)}  &      &       &       &       &             \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{244}$Cm}  &  \multirow{2}{*}{42.965(10)}  &  14.58(73)  &    322(16)  &      181.9($^{+95}_{-87}$)  &        0.2963(74)  &   14.67(17)       \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{246}$Cm}  &  \multirow{2}{*}{42.851(5)}  &   14.94(75)  &    326(16)  &      177.5($^{+94}_{-65}$)  &        0.2983(75)  &   14.94(19)       \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{248}$Cm}  &  \multirow{2}{*}{43.40(3)}  &    14.43(75)  &    312(16)  &      183.5($^{+100}_{-91}$)  &       0.2857(74)  &   14.99(19)       \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{250}$Cm}  &  \multirow{2}{*}{47.8(SY)}  &      &       &       &       &             \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{244}$Cf}  &  \multirow{2}{*}{41(20)}  &        &       &       &       &             \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{246}$Cf}  &  \multirow{2}{*}{44(20)}  &        &       &       &       &             \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{248}$Cf}  &  \multirow{2}{*}{41.53(6)}  &      &       &       &       &             \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{250}$Cf}  &  \multirow{2}{*}{42.721(5)}  &   16.0(16)   &    338(34)  &      141(16)  &      0.298(15)  &    16.0(16)        \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{252}$Cf}  &  \multirow{2}{*}{45.72(5)}  &    16.7(11)  &     353(26)  &      133(11)  &      0.304(10)  &    16.7(11)        \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{246}$Fm}  &  \multirow{2}{*}{47(SY)}  &        &       &       &       &             \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{248}$Fm}  &  \multirow{2}{*}{44(10)}  &        &       &       &       &             \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{252}$Fm}  &  \multirow{2}{*}{46.6(12)}  &      &       &       &       &             \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{254}$Fm}  &  \multirow{2}{*}{45.000(15)}  &    &       &       &       &             \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{256}$Fm}  &  \multirow{2}{*}{48.3}  &          &       &       &       &             \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{252}$No}  &  \multirow{2}{*}{46.4(10)}  &      &       &       &       &             \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{254}$No}  &  \multirow{2}{*}{44.2(4)}  &       &       &       &       &             \\
  &       &       &       &       &       &             \\\\ \hline\\
\multirow{2}{*}{$^{256}$Rf}  &  \multirow{2}{*}{44(1)}  &         &       &       &       &             \\
  &       &       &       &       &       &             \\\\ \hline\\
\end{longtable}

\newpage
\begin{longtable}{@{\extracolsep\fill}clllll@{}}
\caption{Shell model E(2$^{+}_{1}$)-, B(E2)$\uparrow$-values for even-even nuclei.} \label{tableShell}
\textbf{Nuclide}  &   \textbf{E(2$^{+}_{1}$) (MeV)}  &   \textbf{B(E2)$\uparrow$ ($e^{2}b^{2}$)}  & \textbf{Model Space} & \textbf{Effective Interaction} &  \textbf{Comments} \\
\hline
\endfirsthead
\textbf{Nuclide}  &   \textbf{E(2$^{+}_{1}$) (MeV)}  &   \textbf{B(E2)$\uparrow$ ($e^{2}b^{2}$)}  &  \textbf{Model Space} & \textbf{Effective Interaction} &  \textbf{Comments} \\
\hline
\endhead
  &    &    &    &    &   \\
$^{6}$He   &  1.894  &  0.000465  &  p  &    CKIHE   &      \cite{1988St06} \\
$^{10}$Be   &  3.704  &  0.007  &  p  &    PWT   &       P(5-16) interaction \cite{1992Wa22}   \\
$^{12}$Be   &  3.319  &  0.005465  &  p  &    PWT   &     \\
$^{10}$C   &  7589  &  0.0037945  &  p  &    PWT   &     \\
$^{12}$C   &  1443  &  0.007215  &  p  &    PWT   &     \\
$^{18}$O   &  1.999  &  0.0016315  &  sd  &    USDB   &  \cite{2006Br18} \\
$^{20}$O   &  1.746  &  0.0020585  &  sd  &    USDB   &     \\
$^{22}$O   &  3.158  &  0.001984  &  sd  &    USDB   &     \\
$^{18}$Ne   &  1.999  &  0.001491  &  sd  &    USDB   &     \\
$^{20}$Ne   &  1.7467  &  0.046  &  sd  &    USDB   &     \\
$^{22}$Ne   &  1.3629  &  0.0447  &  sd  &    USDB   &     \\
$^{24}$Ne   &  2.1108  &  0.0363  &  sd  &    USDB   &     \\
$^{26}$Ne   &  2.0633  &  0.0358  &  sd  &    USDB   &     \\
$^{28}$Ne   &  1.6228  &  0.0311  &  sd  &    USDB   &     \\
$^{30}$Ne   &       &       &    &       &     \\
$^{20}$Mg   &  1.7461  &  0.035  &  sd  &    USDB   &     \\
$^{22}$Mg   &  1.3629  &  0.06  &  sd  &    USDB   &     \\
$^{24}$Mg   &  1.5023  &  0.07  &  sd  &    USDB   &     \\
$^{26}$Mg   &  1.8969  &  0.0605  &  sd  &    USDB   &     \\
$^{28}$Mg   &  1.518  &  0.0548  &  sd  &    USDB   &     \\
$^{30}$Mg   &  1.5914  &  0.0443  &  sd  &    USDB   &     \\
$^{24}$Si   &  2.1108  &  0.0422  &  sd  &       &     \\
$^{26}$Si   &  1.8969  &  0.0414  &  sd  &       &     \\
$^{28}$Si   &  1.9317  &  0.0707  &  sd  &       &     \\
$^{30}$Si   &  2.2656  &  0.0409  &  sd  &       &     \\
$^{32}$Si   &  2.0526  &  0.0373  &  sd  &       &     \\
$^{34}$Si   &  5.2452  &  0.0293  &  sd  &       &     \\
$^{36}$Si   &  1.723  &  0.0271  &  sdpf  &    SDPFU   &  not very good: shape coexistence \cite{2009No01}  \\
$^{38}$Si   &  1.395  &  0.03575  &  sdpf  &    SDPFU   &     \\
$^{40}$Si   &  1.217  &  0.0541  &  sdpf  &    SDPFU   &   \\
$^{30}$S   &  2.2656  &  0.0506  &  sd  &       &     \\
$^{32}$S   &  2.16  &  0.0413  &  sd  &       &     \\
$^{34}$S   &  2.1314  &  0.0312  &  sd  &       &     \\
$^{36}$S   &  3.3823  &  0.0176  &  sd  &       &     \\
$^{38}$S   &  1.459  &  0.027  &  sdpf  &    SDPFU   &     \\
$^{40}$S   &  0.942  &  0.0463  &  sdpf  &    SDPFU   &     \\
$^{42}$S   &  0.999  &  0.0564  &  sdpf  &    SDPFU   &     \\
$^{32}$Ar   &  2.0526  &  0.0449  &  sd  &       &     \\
$^{34}$Ar   &  2.1314  &  0.0383  &  sd  &       &     \\
$^{46}$Ca   &  1.2799  &  0.0047  &  pf  &    GXPF1A   & \cite{2004Ho08,2005Ho32} \\
$^{48}$Ca   &  3.7356  &  0.0061  &  pf  &    GXPF1A   &   \\
$^{50}$Ca   &  1.1923  &  0.0047  &  pf  &    GXPF1A   &     \\
$^{44}$Ti   &  1.2874  &  0.0535  &  pf  &  GXPF1A  &     \\
$^{46}$Ti   &  1.0054  &  0.0635  &  pf  &  GXPF1A  &     \\
$^{48}$Ti   &  1.01  &  0.0529  &  pf  &  GXPF1A  &     \\
$^{50}$Ti   &  1.624  &  0.0511  &  pf  &  GXPF1A  &     \\
$^{52}$Ti   &  1.1064  &  0.0511  &  pf  &  GXPF1A  &     \\
$^{54}$Ti   &  1.395  &  0.0519  &  pf  &  GXPF1A  &     \\
$^{56}$Ti   &  1.176  &  0.052  &  pf  &  GXPF1A  &     \\
$^{46}$Cr    &  1.0054  &  0.0955  &  pf  &    GXPF1A   &     \\
$^{48}$Cr    &  0.7887  &  0.1273  &  pf  &    GXPF1A   &     \\
$^{50}$Cr    &  0.7872  &  0.1107  &  pf  &    GXPF1A   &     \\
$^{52}$Cr    &  1.5101  &  0.0849  &  pf  &    GXPF1A   &     \\
$^{54}$Cr    &  0.8949  &  0.1138  &  pf  &    GXPF1A   &     \\
$^{56}$Cr    &  1.0715  &  0.1109  &  pf  &    GXPF1A   &     \\
$^{58}$Cr    &  0.9062  &  0.1143  &  pf  &    GXPF1A   &     \\
$^{60}$Cr    &  0.958  &  0.0972  &  pf  &    GXPF1A   &     \\
$^{62}$Cr    &  0.84  &  0.0793  &  pf  &    GXPF1A   &     \\
$^{50}$Fe    &  0.787  &  0.1151  &  pf  &    GXPF1A   &     \\
$^{52}$Fe    &  0.883  &  0.1124  &  pf  &    GXPF1A   &     \\
$^{54}$Fe    &  1.4483  &  0.0761  &  pf  &    GXPF1A   &     \\
$^{56}$Fe    &  0.8903  &  0.1228  &  pf  &    GXPF1A   &     \\
$^{58}$Fe    &  0.8478  &  0.1468  &  pf  &    GXPF1A   &     \\
$^{60}$Fe    &  0.8173  &  0.1345  &  pf  &    GXPF1A   &     \\
$^{62}$Fe    &  0.8114  &  0.1101  &  pf  &    GXPF1A   &     \\
$^{64}$Fe    &  0.9008  &  0.0784  &  pf  &    GXPF1A   &     \\
$^{54}$Ni    &  1.448  &  0.0375  &  pf  &    GXPF1A   &     \\
$^{56}$Ni    &  2.599  &  0.0823  &  pf  &    GXPF1A   &     \\
$^{58}$Ni    &  1.478  &  0.0599  &  pf  &    GXPF1A   &     \\
$^{60}$Ni    &  1.474  &  0.0946  &  pf  &    GXPF1A   &     \\
$^{62}$Ni    &  1.149  &  0.1195  &  pf  &    GXPF1A   &     \\
$^{64}$Ni    &  1.268  &  0.0706  &  pf  &    GXPF1A   &     \\
$^{66}$Ni    &    1.265(1.624)   &    0.0365(0.0464)   &    &    GXPF1A(Jun-45)   &     \\
$^{68}$Ni    &  1.963  &  0.0376  &    &    Jun-45   &     \\
$^{70}$Ni    &  1.599  &  0.0427  &    &    Jun-45   &     \\
$^{72}$Ni    &  1.505  &  0.0483  &    &    Jun-45   &     \\
$^{74}$Ni    &  1.442  &  0.044  &    &    Jun-45   &     \\
$^{76}$Ni    &  1.374  &  0.0296  &    &    Jun-45   &     \\
$^{62}$Zn    &  1.013  &  0.1479  &  pf  &    GXPF1A   &     \\
$^{64}$Zn    &  0.973  &  0.1492  &  pf  &    GXPF1A   &     \\
$^{66}$Zn    &  0.95  &  0.129  &  pf  &    GXPF1A   &     \\
$^{68}$Zn    &    0.879(1.104)   &    0.0799(1.493)   &    &    GXPF1A(Jun-45)   &     \\
$^{70}$Zn    &  1.109  &  0.1581  &    &    Jun-45   &     \\
$^{72}$Zn    &  1.007  &  0.1773  &    &    Jun-45   &     \\
$^{74}$Zn    &  0.966  &  0.1763  &    &    Jun-45   &     \\
$^{76}$Zn    &  0.976  &  0.1521  &    &    Jun-45   &     \\
$^{78}$Zn    &  1.045  &  0.1097  &    &    Jun-45   &     \\
$^{104}$Sn  &  1.496  &  0.0225  &  jj55  &  jj55pn  &     jj55 model space: 1d5/2,1d3/2,2s1/2,0g7/2,0h11/2 \cite{2005Br12} \\
$^{106}$Sn  &  1.414  &  0.0345  &  jj55  &  jj55pn  &  \\

\hline \\
\end{longtable}
